Combining Binary Search Trees

We present a general transformation for combining a constant number of binary search tree data structures (BSTs) into a single BST whose running time is within a constant factor of the minimum of any "well-behaved" bound on the running time of the given BSTs, for any online access sequence. (A BST has a well behaved bound with $f(n)$ overhead if it spends at most \bigoh{f(n)} time per access and its bound satisfies a weak sense of closure under subsequences.) In particular, we obtain a BST data structure that is \bigoh{\log\log n} competitive, satisfies the working set bound (and thus satisfies the static finger bound and the static optimality bound), satisfies the dynamic finger bound, satisfies the unified bound with an additive \bigoh{\log\log n} factor, and performs each access in worst-case \bigoh{\log n} time.

==> figures/balancesshort.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'balancesshort.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{326.0009278bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66012374)%
    \put(0,0){\includegraphics[width=\unitlength]{balancesshort.pdf}}%
  \end{picture}%
\endgroup%


==> figures/deque2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deque2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81111111)%
    \put(0,0){\includegraphics[width=\unitlength]{deque2.pdf}}%
    \put(0.93443203,0.75967828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rootmin\ (t_{\deqlen})$}}}%
    \put(0.45075087,0.60969618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.20852865,0.53636285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.25035685,0.45304172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.29218502,0.36972059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.3340132,0.28639947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0.3758414,0.20307834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{v-1}$}}}%
    \put(0.66630642,0.53858507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-1}$}}}%
    \put(0.62447822,0.45526394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-2}$}}}%
    \put(0.58265001,0.37194282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-3}$}}}%
    \put(0.54082187,0.28862169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-4}$}}}%
    \put(0.49899367,0.20530056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor+1}$}}}%
    \put(-0.00072754,0.39123481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{1}}}}}%
    \put(0.04110065,0.30791368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{2}}}}}%
    \put(0.08292884,0.22459256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{3}}}}}%
    \put(0.12475703,0.14127143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{4}}}}}%
    \put(0.144363,0.0579503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{v-1}}}}}%
    \put(0.81199205,0.39319472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{\rootmin}}}}%
    \put(0.77016385,0.30987359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{\deqlen-1}}}}}%
    \put(0.72833564,0.22655246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{\deqlen-2}}}}}%
    \put(0.6865075,0.14323134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{\deqlen-3}}}}}%
    \put(0.64467929,0.05991021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{\anchor+2}}}}}%
    \put(0.48023485,0.05991021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{\anchor+1}}}}}%
    \put(0.32912374,0.05991021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnok{t_{\anchor}}}}}%
  \end{picture}%
\endgroup%


==> figures/deque2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(450,700)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(301.28062193,374.55456362)
\lineto(257.23831,408.07349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(313.74999741,520.00001999)
\lineto(332.49999741,557.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(295.00000741,482.49999999)
\lineto(313.74999741,520.00001999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(276.25000041,444.99998999)
\lineto(295.00000741,482.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(257.50000041,407.49999999)
\lineto(276.25000041,444.99998999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(35.85746082,523.44097704)
\lineto(82.49999741,557.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.34521127,486.8040062)
\lineto(101.24999741,519.99999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(74.44320671,449.77728035)
\lineto(119.99999141,482.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(93.15144714,411.19153446)
\lineto(138.74999341,444.99999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(112.24944258,374.16480861)
\lineto(157.50000041,407.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(174.61024402,374.94431863)
\lineto(157.50000041,407.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(376.11358365,524.99999708)
\lineto(332.49999741,557.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.01558821,486.8040062)
\lineto(313.74999741,520.00001999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(338.69710279,449.38752534)
\lineto(294.65478678,482.5167011)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.76837238,411.97104448)
\lineto(276.25000041,444.99998999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(238.53006549,374.55456362)
\lineto(256.4587959,408.85300441)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(407.49999741,657.49999999)
\lineto(214.29067779,609.19766767)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(332.49999741,557.49999999)
\lineto(213.99922404,604.90031313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(82.49999741,557.49999999)
\lineto(201.00079064,604.90031349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(101.24999741,519.99999999)
\lineto(82.49999741,557.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(119.99999141,482.49999999)
\lineto(101.24999741,519.99999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(138.74999341,444.99999999)
\lineto(119.99999141,482.49999999)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(157.50000041,407.49999999)
\lineto(138.74999341,444.99999999)
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.49801684,607.49999999)
\curveto(214.49801684,603.6351061)(211.3649013,600.50199056)(207.50000741,600.50199056)
\curveto(203.63511352,600.50199056)(200.50199798,603.6351061)(200.50199798,607.49999999)
\curveto(200.50199798,611.36489388)(203.63511352,614.49800943)(207.50000741,614.49800943)
\curveto(211.3649013,614.49800943)(214.49801684,611.36489388)(214.49801684,607.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(214.49801684,607.49999999)
\curveto(214.49801684,603.6351061)(211.3649013,600.50199056)(207.50000741,600.50199056)
\curveto(203.63511352,600.50199056)(200.50199798,603.6351061)(200.50199798,607.49999999)
\curveto(200.50199798,611.36489388)(203.63511352,614.49800943)(207.50000741,614.49800943)
\curveto(211.3649013,614.49800943)(214.49801684,611.36489388)(214.49801684,607.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.49800684,657.49999999)
\curveto(414.49800684,653.6351061)(411.3648913,650.50199056)(407.49999741,650.50199056)
\curveto(403.63510352,650.50199056)(400.50198798,653.6351061)(400.50198798,657.49999999)
\curveto(400.50198798,661.36489388)(403.63510352,664.49800943)(407.49999741,664.49800943)
\curveto(411.3648913,664.49800943)(414.49800684,661.36489388)(414.49800684,657.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(414.49800684,657.49999999)
\curveto(414.49800684,653.6351061)(411.3648913,650.50199056)(407.49999741,650.50199056)
\curveto(403.63510352,650.50199056)(400.50198798,653.6351061)(400.50198798,657.49999999)
\curveto(400.50198798,661.36489388)(403.63510352,664.49800943)(407.49999741,664.49800943)
\curveto(411.3648913,664.49800943)(414.49800684,661.36489388)(414.49800684,657.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.49800684,557.49999999)
\curveto(339.49800684,553.6351061)(336.3648913,550.50199056)(332.49999741,550.50199056)
\curveto(328.63510352,550.50199056)(325.50198798,553.6351061)(325.50198798,557.49999999)
\curveto(325.50198798,561.36489388)(328.63510352,564.49800943)(332.49999741,564.49800943)
\curveto(336.3648913,564.49800943)(339.49800684,561.36489388)(339.49800684,557.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(339.49800684,557.49999999)
\curveto(339.49800684,553.6351061)(336.3648913,550.50199056)(332.49999741,550.50199056)
\curveto(328.63510352,550.50199056)(325.50198798,553.6351061)(325.50198798,557.49999999)
\curveto(325.50198798,561.36489388)(328.63510352,564.49800943)(332.49999741,564.49800943)
\curveto(336.3648913,564.49800943)(339.49800684,561.36489388)(339.49800684,557.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.49800684,557.49999999)
\curveto(89.49800684,553.6351061)(86.3648913,550.50199056)(82.49999741,550.50199056)
\curveto(78.63510352,550.50199056)(75.50198798,553.6351061)(75.50198798,557.49999999)
\curveto(75.50198798,561.36489388)(78.63510352,564.49800943)(82.49999741,564.49800943)
\curveto(86.3648913,564.49800943)(89.49800684,561.36489388)(89.49800684,557.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(89.49800684,557.49999999)
\curveto(89.49800684,553.6351061)(86.3648913,550.50199056)(82.49999741,550.50199056)
\curveto(78.63510352,550.50199056)(75.50198798,553.6351061)(75.50198798,557.49999999)
\curveto(75.50198798,561.36489388)(78.63510352,564.49800943)(82.49999741,564.49800943)
\curveto(86.3648913,564.49800943)(89.49800684,561.36489388)(89.49800684,557.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.24800684,519.99999999)
\curveto(108.24800684,516.1351061)(105.1148913,513.00199056)(101.24999741,513.00199056)
\curveto(97.38510352,513.00199056)(94.25198798,516.1351061)(94.25198798,519.99999999)
\curveto(94.25198798,523.86489388)(97.38510352,526.99800943)(101.24999741,526.99800943)
\curveto(105.1148913,526.99800943)(108.24800684,523.86489388)(108.24800684,519.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(108.24800684,519.99999999)
\curveto(108.24800684,516.1351061)(105.1148913,513.00199056)(101.24999741,513.00199056)
\curveto(97.38510352,513.00199056)(94.25198798,516.1351061)(94.25198798,519.99999999)
\curveto(94.25198798,523.86489388)(97.38510352,526.99800943)(101.24999741,526.99800943)
\curveto(105.1148913,526.99800943)(108.24800684,523.86489388)(108.24800684,519.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.74800684,520.00001999)
\curveto(320.74800684,516.1351261)(317.6148913,513.00201056)(313.74999741,513.00201056)
\curveto(309.88510352,513.00201056)(306.75198798,516.1351261)(306.75198798,520.00001999)
\curveto(306.75198798,523.86491388)(309.88510352,526.99802943)(313.74999741,526.99802943)
\curveto(317.6148913,526.99802943)(320.74800684,523.86491388)(320.74800684,520.00001999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(320.74800684,520.00001999)
\curveto(320.74800684,516.1351261)(317.6148913,513.00201056)(313.74999741,513.00201056)
\curveto(309.88510352,513.00201056)(306.75198798,516.1351261)(306.75198798,520.00001999)
\curveto(306.75198798,523.86491388)(309.88510352,526.99802943)(313.74999741,526.99802943)
\curveto(317.6148913,526.99802943)(320.74800684,523.86491388)(320.74800684,520.00001999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.99801684,482.49999999)
\curveto(301.99801684,478.6351061)(298.8649013,475.50199056)(295.00000741,475.50199056)
\curveto(291.13511352,475.50199056)(288.00199798,478.6351061)(288.00199798,482.49999999)
\curveto(288.00199798,486.36489388)(291.13511352,489.49800943)(295.00000741,489.49800943)
\curveto(298.8649013,489.49800943)(301.99801684,486.36489388)(301.99801684,482.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(301.99801684,482.49999999)
\curveto(301.99801684,478.6351061)(298.8649013,475.50199056)(295.00000741,475.50199056)
\curveto(291.13511352,475.50199056)(288.00199798,478.6351061)(288.00199798,482.49999999)
\curveto(288.00199798,486.36489388)(291.13511352,489.49800943)(295.00000741,489.49800943)
\curveto(298.8649013,489.49800943)(301.99801684,486.36489388)(301.99801684,482.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.24800984,444.99998999)
\curveto(283.24800984,441.1350961)(280.1148943,438.00198056)(276.25000041,438.00198056)
\curveto(272.38510652,438.00198056)(269.25199098,441.1350961)(269.25199098,444.99998999)
\curveto(269.25199098,448.86488388)(272.38510652,451.99799943)(276.25000041,451.99799943)
\curveto(280.1148943,451.99799943)(283.24800984,448.86488388)(283.24800984,444.99998999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(283.24800984,444.99998999)
\curveto(283.24800984,441.1350961)(280.1148943,438.00198056)(276.25000041,438.00198056)
\curveto(272.38510652,438.00198056)(269.25199098,441.1350961)(269.25199098,444.99998999)
\curveto(269.25199098,448.86488388)(272.38510652,451.99799943)(276.25000041,451.99799943)
\curveto(280.1148943,451.99799943)(283.24800984,448.86488388)(283.24800984,444.99998999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.99800084,482.49999999)
\curveto(126.99800084,478.6351061)(123.8648853,475.50199056)(119.99999141,475.50199056)
\curveto(116.13509752,475.50199056)(113.00198198,478.6351061)(113.00198198,482.49999999)
\curveto(113.00198198,486.36489388)(116.13509752,489.49800943)(119.99999141,489.49800943)
\curveto(123.8648853,489.49800943)(126.99800084,486.36489388)(126.99800084,482.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(126.99800084,482.49999999)
\curveto(126.99800084,478.6351061)(123.8648853,475.50199056)(119.99999141,475.50199056)
\curveto(116.13509752,475.50199056)(113.00198198,478.6351061)(113.00198198,482.49999999)
\curveto(113.00198198,486.36489388)(116.13509752,489.49800943)(119.99999141,489.49800943)
\curveto(123.8648853,489.49800943)(126.99800084,486.36489388)(126.99800084,482.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.74800284,444.99999999)
\curveto(145.74800284,441.1351061)(142.6148873,438.00199056)(138.74999341,438.00199056)
\curveto(134.88509952,438.00199056)(131.75198398,441.1351061)(131.75198398,444.99999999)
\curveto(131.75198398,448.86489388)(134.88509952,451.99800943)(138.74999341,451.99800943)
\curveto(142.6148873,451.99800943)(145.74800284,448.86489388)(145.74800284,444.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(145.74800284,444.99999999)
\curveto(145.74800284,441.1351061)(142.6148873,438.00199056)(138.74999341,438.00199056)
\curveto(134.88509952,438.00199056)(131.75198398,441.1351061)(131.75198398,444.99999999)
\curveto(131.75198398,448.86489388)(134.88509952,451.99800943)(138.74999341,451.99800943)
\curveto(142.6148873,451.99800943)(145.74800284,448.86489388)(145.74800284,444.99999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.49800984,407.49999999)
\curveto(164.49800984,403.6351061)(161.3648943,400.50199056)(157.50000041,400.50199056)
\curveto(153.63510652,400.50199056)(150.50199098,403.6351061)(150.50199098,407.49999999)
\curveto(150.50199098,411.36489388)(153.63510652,414.49800943)(157.50000041,414.49800943)
\curveto(161.3648943,414.49800943)(164.49800984,411.36489388)(164.49800984,407.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(164.49800984,407.49999999)
\curveto(164.49800984,403.6351061)(161.3648943,400.50199056)(157.50000041,400.50199056)
\curveto(153.63510652,400.50199056)(150.50199098,403.6351061)(150.50199098,407.49999999)
\curveto(150.50199098,411.36489388)(153.63510652,414.49800943)(157.50000041,414.49800943)
\curveto(161.3648943,414.49800943)(164.49800984,411.36489388)(164.49800984,407.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.3019608 0.3019608 0.3019608}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.49800984,407.49999999)
\curveto(264.49800984,403.6351061)(261.3648943,400.50199056)(257.50000041,400.50199056)
\curveto(253.63510652,400.50199056)(250.50199098,403.6351061)(250.50199098,407.49999999)
\curveto(250.50199098,411.36489388)(253.63510652,414.49800943)(257.50000041,414.49800943)
\curveto(261.3648943,414.49800943)(264.49800984,411.36489388)(264.49800984,407.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00398111,linecolor=curcolor]
{
\newpath
\moveto(264.49800984,407.49999999)
\curveto(264.49800984,403.6351061)(261.3648943,400.50199056)(257.50000041,400.50199056)
\curveto(253.63510652,400.50199056)(250.50199098,403.6351061)(250.50199098,407.49999999)
\curveto(250.50199098,411.36489388)(253.63510652,414.49800943)(257.50000041,414.49800943)
\curveto(261.3648943,414.49800943)(264.49800984,411.36489388)(264.49800984,407.49999999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.969161,524.54608)
\lineto(48.507621,500.4307)
\lineto(25.430701,500.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(36.969161,524.54608)
\lineto(48.507621,500.4307)
\lineto(25.430701,500.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.969161,374.54608)
\lineto(123.507621,350.4307)
\lineto(100.430701,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(111.969161,374.54608)
\lineto(123.507621,350.4307)
\lineto(100.430701,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.719162,487.046105)
\lineto(67.257622,462.930725)
\lineto(44.180702,462.930725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(55.719162,487.046105)
\lineto(67.257622,462.930725)
\lineto(44.180702,462.930725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.469162,449.546082)
\lineto(86.007622,425.430702)
\lineto(62.930702,425.430702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(74.469162,449.546082)
\lineto(86.007622,425.430702)
\lineto(62.930702,425.430702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.219162,412.04611)
\lineto(104.757622,387.93073)
\lineto(81.680702,387.93073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(93.219162,412.04611)
\lineto(104.757622,387.93073)
\lineto(81.680702,387.93073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.969161,524.5460806)
\lineto(388.507621,500.4307006)
\lineto(365.430701,500.4307006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(376.969161,524.5460806)
\lineto(388.507621,500.4307006)
\lineto(365.430701,500.4307006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.969161,374.54608)
\lineto(313.507621,350.4307)
\lineto(290.430701,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(301.969161,374.54608)
\lineto(313.507621,350.4307)
\lineto(290.430701,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.219151,487.046082)
\lineto(369.757611,462.930702)
\lineto(346.680691,462.930702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(358.219151,487.046082)
\lineto(369.757611,462.930702)
\lineto(346.680691,462.930702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.469141,449.546105)
\lineto(351.007601,425.430725)
\lineto(327.930681,425.430725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(339.469141,449.546105)
\lineto(351.007601,425.430725)
\lineto(327.930681,425.430725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.719141,412.04611)
\lineto(332.257601,387.93073)
\lineto(309.180681,387.93073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(320.719141,412.04611)
\lineto(332.257601,387.93073)
\lineto(309.180681,387.93073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.302481,374.54608)
\lineto(186.840941,350.4307)
\lineto(163.764021,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(175.302481,374.54608)
\lineto(186.840941,350.4307)
\lineto(163.764021,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.68235296 0.79607844 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.635811,374.54608)
\lineto(250.174271,350.4307)
\lineto(227.097351,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8614012,linecolor=curcolor]
{
\newpath
\moveto(238.635811,374.54608)
\lineto(250.174271,350.4307)
\lineto(227.097351,350.4307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(74.469162,425.488392)
\lineto(74.469162,425.488392)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.22488403,651.79761505)
\lineto(424.54129028,651.79761505)
\lineto(424.53445435,653.85523224)
\curveto(424.05593516,653.86434681)(423.57742001,653.91903426)(423.09890747,654.01929474)
\curveto(422.62038972,654.12411218)(422.13959593,654.27905994)(421.65652466,654.48413849)
\lineto(421.65652466,655.71460724)
\curveto(422.12136678,655.422939)(422.59076735,655.20191058)(423.06472778,655.0515213)
\curveto(423.54324036,654.90568692)(424.03542737,654.83049168)(424.54129028,654.82593536)
\lineto(424.54129028,657.94312286)
\curveto(423.53412579,658.10718111)(422.80040256,658.38517563)(422.34011841,658.77710724)
\curveto(421.88438785,659.16902901)(421.6565235,659.70678889)(421.65652466,660.39038849)
\curveto(421.6565235,661.13321975)(421.90489564,661.71883115)(422.40164185,662.14722443)
\curveto(422.89838423,662.57560112)(423.61159967,662.82169463)(424.54129028,662.88550568)
\lineto(424.54129028,664.49195099)
\lineto(425.22488403,664.49195099)
\lineto(425.22488403,662.90601349)
\curveto(425.648707,662.88777529)(426.05886284,662.84220242)(426.45535278,662.76929474)
\curveto(426.8518308,662.70092652)(427.23920021,662.60522349)(427.61746216,662.48218536)
\lineto(427.61746216,661.2858963)
\curveto(427.23920021,661.47729493)(426.84955216,661.62540676)(426.44851685,661.73023224)
\curveto(426.05202691,661.83504197)(425.64414972,661.89656534)(425.22488403,661.91480255)
\lineto(425.22488403,658.99585724)
\curveto(426.25938348,658.83634705)(427.02045042,658.5515166)(427.50808716,658.14136505)
\curveto(427.99570987,657.73120493)(428.23952473,657.17065861)(428.23953247,656.45972443)
\curveto(428.23952473,655.6895403)(427.97975936,655.08114247)(427.4602356,654.63452911)
\curveto(426.94525519,654.19247148)(426.20013874,653.93726341)(425.22488403,653.86890411)
\lineto(425.22488403,651.79761505)
\moveto(424.54129028,659.11890411)
\lineto(424.54129028,661.92163849)
\curveto(424.01264093,661.86238569)(423.60932102,661.71199522)(423.33132935,661.47046661)
\curveto(423.053332,661.22892278)(422.91433474,660.90763404)(422.91433716,660.50659943)
\curveto(422.91433474,660.11466608)(423.04193878,659.80932785)(423.29714966,659.5905838)
\curveto(423.55691222,659.37182828)(423.97162535,659.21460188)(424.54129028,659.11890411)
\moveto(425.22488403,657.80640411)
\lineto(425.22488403,654.84644318)
\curveto(425.80365477,654.92391607)(426.23887568,655.0879784)(426.5305481,655.33863068)
\curveto(426.82676572,655.58927998)(426.97487755,655.9196833)(426.97488403,656.32984161)
\curveto(426.97487755,656.7308804)(426.83360165,657.0498905)(426.55105591,657.28687286)
\curveto(426.27305534,657.52384836)(425.83099849,657.69702527)(425.22488403,657.80640411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.57058716,664.06128693)
\lineto(434.12527466,652.55640411)
\lineto(432.96316528,652.55640411)
\lineto(429.40847778,664.06128693)
\lineto(430.57058716,664.06128693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.89480591,660.33570099)
\curveto(439.75352425,660.41772568)(439.59857649,660.47697041)(439.42996216,660.51343536)
\curveto(439.26589453,660.55444429)(439.08360305,660.57495208)(438.88308716,660.5749588)
\curveto(438.17214562,660.57495208)(437.62527117,660.34253044)(437.24246216,659.87769318)
\curveto(436.86420422,659.41740116)(436.67507681,658.75431588)(436.67507935,657.88843536)
\lineto(436.67507935,653.85523224)
\lineto(435.41043091,653.85523224)
\lineto(435.41043091,661.51148224)
\lineto(436.67507935,661.51148224)
\lineto(436.67507935,660.32202911)
\curveto(436.93939946,660.78686593)(437.28347464,661.13094111)(437.70730591,661.35425568)
\curveto(438.13113004,661.58211253)(438.64610348,661.69604471)(439.25222778,661.69605255)
\curveto(439.33881113,661.69604471)(439.43451415,661.68920878)(439.53933716,661.67554474)
\curveto(439.64414936,661.66642234)(439.76036018,661.65047184)(439.88796997,661.62769318)
\lineto(439.89480591,660.33570099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.89382935,660.6296463)
\curveto(443.21934657,660.62963953)(442.68614398,660.36531687)(442.29421997,659.83667755)
\curveto(441.90229059,659.31258355)(441.70632725,658.59253219)(441.70632935,657.6765213)
\curveto(441.70632725,656.76050277)(441.90001195,656.03817276)(442.28738403,655.50952911)
\curveto(442.67930804,654.98543944)(443.21478928,654.72339543)(443.89382935,654.7233963)
\curveto(444.56374626,654.72339543)(445.09467021,654.98771809)(445.48660278,655.51636505)
\curveto(445.8785236,656.04500869)(446.07448694,656.76506006)(446.07449341,657.6765213)
\curveto(446.07448694,658.58341761)(445.8785236,659.30119033)(445.48660278,659.82984161)
\curveto(445.09467021,660.36303823)(444.56374626,660.62963953)(443.89382935,660.6296463)
\moveto(443.89382935,661.69605255)
\curveto(444.98757397,661.69604471)(445.84662259,661.34057632)(446.47097778,660.6296463)
\curveto(447.09531925,659.91870274)(447.40749342,658.93432872)(447.40750122,657.6765213)
\curveto(447.40749342,656.42326352)(447.09531925,655.43888951)(446.47097778,654.7233963)
\curveto(445.84662259,654.01245864)(444.98757397,653.65699025)(443.89382935,653.65699005)
\curveto(442.79551887,653.65699025)(441.9341916,654.01245864)(441.30984497,654.7233963)
\curveto(440.69005222,655.43888951)(440.3801567,656.42326352)(440.38015747,657.6765213)
\curveto(440.3801567,658.93432872)(440.69005222,659.91870274)(441.30984497,660.6296463)
\curveto(441.9341916,661.34057632)(442.79551887,661.69604471)(443.89382935,661.69605255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.4524231,660.6296463)
\curveto(451.77794032,660.62963953)(451.24473773,660.36531687)(450.85281372,659.83667755)
\curveto(450.46088434,659.31258355)(450.264921,658.59253219)(450.2649231,657.6765213)
\curveto(450.264921,656.76050277)(450.4586057,656.03817276)(450.84597778,655.50952911)
\curveto(451.23790179,654.98543944)(451.77338303,654.72339543)(452.4524231,654.7233963)
\curveto(453.12234001,654.72339543)(453.65326396,654.98771809)(454.04519653,655.51636505)
\curveto(454.43711735,656.04500869)(454.63308069,656.76506006)(454.63308716,657.6765213)
\curveto(454.63308069,658.58341761)(454.43711735,659.30119033)(454.04519653,659.82984161)
\curveto(453.65326396,660.36303823)(453.12234001,660.62963953)(452.4524231,660.6296463)
\moveto(452.4524231,661.69605255)
\curveto(453.54616772,661.69604471)(454.40521634,661.34057632)(455.02957153,660.6296463)
\curveto(455.653913,659.91870274)(455.96608717,658.93432872)(455.96609497,657.6765213)
\curveto(455.96608717,656.42326352)(455.653913,655.43888951)(455.02957153,654.7233963)
\curveto(454.40521634,654.01245864)(453.54616772,653.65699025)(452.4524231,653.65699005)
\curveto(451.35411262,653.65699025)(450.49278535,654.01245864)(449.86843872,654.7233963)
\curveto(449.24864597,655.43888951)(448.93875045,656.42326352)(448.93875122,657.6765213)
\curveto(448.93875045,658.93432872)(449.24864597,659.91870274)(449.86843872,660.6296463)
\curveto(450.49278535,661.34057632)(451.35411262,661.69604471)(452.4524231,661.69605255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.2883606,663.68531036)
\lineto(459.2883606,661.51148224)
\lineto(461.87918091,661.51148224)
\lineto(461.87918091,660.53394318)
\lineto(459.2883606,660.53394318)
\lineto(459.2883606,656.37769318)
\curveto(459.28835803,655.75334232)(459.37266784,655.35230105)(459.54129028,655.17456818)
\curveto(459.71446438,654.99683266)(460.06309684,654.90796556)(460.58718872,654.90796661)
\lineto(461.87918091,654.90796661)
\lineto(461.87918091,653.85523224)
\lineto(460.58718872,653.85523224)
\curveto(459.6164827,653.85523224)(458.9465615,654.03524508)(458.5774231,654.3952713)
\curveto(458.20828099,654.75985373)(458.02371086,655.42066036)(458.02371216,656.37769318)
\lineto(458.02371216,660.53394318)
\lineto(457.1008606,660.53394318)
\lineto(457.1008606,661.51148224)
\lineto(458.02371216,661.51148224)
\lineto(458.02371216,663.68531036)
\lineto(459.2883606,663.68531036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.50125122,660.04175568)
\curveto(469.81569675,660.60685309)(470.19167294,661.02384486)(470.62918091,661.29273224)
\curveto(471.06667206,661.56160474)(471.58164551,661.69604471)(472.17410278,661.69605255)
\curveto(472.97161807,661.69604471)(473.58685183,661.41577155)(474.01980591,660.85523224)
\curveto(474.45273638,660.29923621)(474.66920752,659.50626825)(474.66921997,658.47632599)
\lineto(474.66921997,653.85523224)
\lineto(473.40457153,653.85523224)
\lineto(473.40457153,658.43531036)
\curveto(473.40456035,659.16902901)(473.27467767,659.71362482)(473.0149231,660.06909943)
\curveto(472.75514694,660.42456161)(472.35866296,660.6022958)(471.82546997,660.60230255)
\curveto(471.17376831,660.6022958)(470.65879487,660.38582467)(470.2805481,659.95288849)
\curveto(469.90228521,659.51994012)(469.71315779,658.92977144)(469.71316528,658.18238068)
\lineto(469.71316528,653.85523224)
\lineto(468.44851685,653.85523224)
\lineto(468.44851685,658.43531036)
\curveto(468.44851062,659.1735863)(468.31862794,659.7181821)(468.05886841,660.06909943)
\curveto(467.79909721,660.42456161)(467.39805594,660.6022958)(466.85574341,660.60230255)
\curveto(466.21316129,660.6022958)(465.70274513,660.38354602)(465.32449341,659.94605255)
\curveto(464.94623547,659.51310419)(464.75710806,658.92521415)(464.7571106,658.18238068)
\lineto(464.7571106,653.85523224)
\lineto(463.49246216,653.85523224)
\lineto(463.49246216,661.51148224)
\lineto(464.7571106,661.51148224)
\lineto(464.7571106,660.32202911)
\curveto(465.04421715,660.79142322)(465.38829232,661.13777704)(465.78933716,661.36109161)
\curveto(466.19037486,661.58439118)(466.66661136,661.69604471)(467.2180481,661.69605255)
\curveto(467.77403213,661.69604471)(468.24571134,661.55476881)(468.63308716,661.27222443)
\curveto(469.02500744,660.98966521)(469.31439517,660.57950937)(469.50125122,660.04175568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.18484497,661.51148224)
\lineto(478.44265747,661.51148224)
\lineto(478.44265747,653.85523224)
\lineto(477.18484497,653.85523224)
\lineto(477.18484497,661.51148224)
\moveto(477.18484497,664.49195099)
\lineto(478.44265747,664.49195099)
\lineto(478.44265747,662.89917755)
\lineto(477.18484497,662.89917755)
\lineto(477.18484497,664.49195099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(487.43191528,658.47632599)
\lineto(487.43191528,653.85523224)
\lineto(486.17410278,653.85523224)
\lineto(486.17410278,658.43531036)
\curveto(486.17409636,659.15991443)(486.03282046,659.7022316)(485.75027466,660.06226349)
\curveto(485.46771686,660.42228296)(485.04388915,660.6022958)(484.47879028,660.60230255)
\curveto(483.79974977,660.6022958)(483.26426854,660.38582467)(482.87234497,659.95288849)
\curveto(482.48041516,659.51994012)(482.28445181,658.92977144)(482.28445435,658.18238068)
\lineto(482.28445435,653.85523224)
\lineto(481.01980591,653.85523224)
\lineto(481.01980591,661.51148224)
\lineto(482.28445435,661.51148224)
\lineto(482.28445435,660.32202911)
\curveto(482.58523276,660.78230865)(482.93842251,661.12638382)(483.34402466,661.35425568)
\curveto(483.7541769,661.58211253)(484.22585612,661.69604471)(484.75906372,661.69605255)
\curveto(485.63861512,661.69604471)(486.30397904,661.42260748)(486.75515747,660.87574005)
\curveto(487.20632189,660.33341586)(487.4319076,659.53361198)(487.43191528,658.47632599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.79714966,664.06128693)
\lineto(493.35183716,652.55640411)
\lineto(492.18972778,652.55640411)
\lineto(488.63504028,664.06128693)
\lineto(489.79714966,664.06128693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.1633606,664.47827911)
\curveto(501.55267978,663.43009246)(501.09922971,662.39330964)(500.80300903,661.36792755)
\curveto(500.50678239,660.34253044)(500.35867056,659.30346898)(500.3586731,658.25074005)
\curveto(500.35867056,657.19800233)(500.50678239,656.15438359)(500.80300903,655.11988068)
\curveto(501.103787,654.08993252)(501.55723707,653.05314971)(502.1633606,652.00952911)
\lineto(501.0696106,652.00952911)
\curveto(500.38601428,653.08049343)(499.87331948,654.13322675)(499.53152466,655.16773224)
\curveto(499.1942837,656.2022351)(499.02566408,657.22990334)(499.02566528,658.25074005)
\curveto(499.02566408,659.26701068)(499.1942837,660.29012164)(499.53152466,661.32007599)
\curveto(499.8687622,662.35001541)(500.381457,663.40274873)(501.0696106,664.47827911)
\lineto(502.1633606,664.47827911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.85476685,663.68531036)
\lineto(505.85476685,661.51148224)
\lineto(508.44558716,661.51148224)
\lineto(508.44558716,660.53394318)
\lineto(505.85476685,660.53394318)
\lineto(505.85476685,656.37769318)
\curveto(505.85476428,655.75334232)(505.93907409,655.35230105)(506.10769653,655.17456818)
\curveto(506.28087063,654.99683266)(506.62950309,654.90796556)(507.15359497,654.90796661)
\lineto(508.44558716,654.90796661)
\lineto(508.44558716,653.85523224)
\lineto(507.15359497,653.85523224)
\curveto(506.18288895,653.85523224)(505.51296775,654.03524508)(505.14382935,654.3952713)
\curveto(504.77468724,654.75985373)(504.59011711,655.42066036)(504.59011841,656.37769318)
\lineto(504.59011841,660.53394318)
\lineto(503.66726685,660.53394318)
\lineto(503.66726685,661.51148224)
\lineto(504.59011841,661.51148224)
\lineto(504.59011841,663.68531036)
\lineto(505.85476685,663.68531036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.92410278,651.53101349)
\lineto(515.92410278,650.55347443)
\lineto(508.65066528,650.55347443)
\lineto(508.65066528,651.53101349)
\lineto(515.92410278,651.53101349)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(522.9446106,652.55640411)
\lineto(522.9446106,651.57202911)
\lineto(522.52078247,651.57202911)
\curveto(521.38601125,651.5720314)(520.6249443,651.74065102)(520.23757935,652.07788849)
\curveto(519.85476278,652.41512951)(519.66335672,653.08732936)(519.6633606,654.09449005)
\lineto(519.6633606,655.72827911)
\curveto(519.66335672,656.41642759)(519.54030997,656.8926641)(519.29421997,657.15699005)
\curveto(519.04812296,657.4213094)(518.60150882,657.55347073)(517.95437622,657.55347443)
\lineto(517.53738403,657.55347443)
\lineto(517.53738403,658.53101349)
\lineto(517.95437622,658.53101349)
\curveto(518.60606611,658.53100881)(519.05268025,658.6608915)(519.29421997,658.92066193)
\curveto(519.54030997,659.18497951)(519.66335672,659.65665873)(519.6633606,660.33570099)
\lineto(519.6633606,661.97632599)
\curveto(519.66335672,662.98347832)(519.85476278,663.65339952)(520.23757935,663.98609161)
\curveto(520.6249443,664.32332073)(521.38601125,664.49194035)(522.52078247,664.49195099)
\lineto(522.9446106,664.49195099)
\lineto(522.9446106,663.51441193)
\lineto(522.47976685,663.51441193)
\curveto(521.83718267,663.51440227)(521.41791226,663.41414195)(521.22195435,663.21363068)
\curveto(521.02598557,663.01310069)(520.92800389,662.59155163)(520.92800903,661.94898224)
\lineto(520.92800903,660.25366974)
\curveto(520.92800389,659.53816926)(520.82318629,659.01863853)(520.61355591,658.69507599)
\curveto(520.40847316,658.37150376)(520.05528341,658.15275398)(519.5539856,658.03882599)
\curveto(520.0598407,657.91577505)(520.41530909,657.69246798)(520.62039185,657.36890411)
\curveto(520.82546493,657.04533322)(520.92800389,656.52808113)(520.92800903,655.8171463)
\lineto(520.92800903,654.1218338)
\curveto(520.92800389,653.47925605)(521.02598557,653.05770699)(521.22195435,652.85718536)
\curveto(521.41791226,652.65666573)(521.83718267,652.55640541)(522.47976685,652.55640411)
\lineto(522.9446106,652.55640411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.86355591,664.06128693)
\lineto(529.41824341,652.55640411)
\lineto(528.25613403,652.55640411)
\lineto(524.70144653,664.06128693)
\lineto(525.86355591,664.06128693)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.78933716,660.34937286)
\lineto(535.78933716,664.49195099)
\lineto(537.04714966,664.49195099)
\lineto(537.04714966,653.85523224)
\lineto(535.78933716,653.85523224)
\lineto(535.78933716,655.00366974)
\curveto(535.52500815,654.54793988)(535.19004755,654.20842199)(534.78445435,653.98511505)
\curveto(534.38340773,653.76636514)(533.90033529,653.65699025)(533.3352356,653.65699005)
\curveto(532.41010241,653.65699025)(531.65587139,654.02613051)(531.07254028,654.76441193)
\curveto(530.49376318,655.50269153)(530.20437545,656.47339368)(530.20437622,657.6765213)
\curveto(530.20437545,658.87964128)(530.49376318,659.85034343)(531.07254028,660.58863068)
\curveto(531.65587139,661.32690445)(532.41010241,661.69604471)(533.3352356,661.69605255)
\curveto(533.90033529,661.69604471)(534.38340773,661.58439118)(534.78445435,661.36109161)
\curveto(535.19004755,661.14233433)(535.52500815,660.80509508)(535.78933716,660.34937286)
\moveto(531.50320435,657.6765213)
\curveto(531.50320227,656.7513882)(531.69232969,656.0245009)(532.07058716,655.49585724)
\curveto(532.45339664,654.97176758)(532.97748465,654.70972357)(533.64285278,654.70972443)
\curveto(534.30821249,654.70972357)(534.83230051,654.97176758)(535.21511841,655.49585724)
\curveto(535.59792474,656.0245009)(535.7893308,656.7513882)(535.78933716,657.6765213)
\curveto(535.7893308,658.60164676)(535.59792474,659.32625541)(535.21511841,659.85034943)
\curveto(534.83230051,660.37898874)(534.30821249,660.64331139)(533.64285278,660.64331818)
\curveto(532.97748465,660.64331139)(532.45339664,660.37898874)(532.07058716,659.85034943)
\curveto(531.69232969,659.32625541)(531.50320227,658.60164676)(531.50320435,657.6765213)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.1867981,657.99781036)
\lineto(546.1867981,657.38257599)
\lineto(540.40359497,657.38257599)
\curveto(540.45828033,656.51668791)(540.7180457,655.85588128)(541.18289185,655.40015411)
\curveto(541.65228955,654.94898115)(542.30398161,654.72339543)(543.13796997,654.7233963)
\curveto(543.62103758,654.72339543)(544.08815951,654.78264017)(544.53933716,654.90113068)
\curveto(544.99505965,655.0196191)(545.44623107,655.19735329)(545.89285278,655.4343338)
\lineto(545.89285278,654.24488068)
\curveto(545.44167379,654.05347423)(544.97910914,653.90764104)(544.50515747,653.80738068)
\curveto(544.03119342,653.70712041)(543.55039963,653.65699025)(543.06277466,653.65699005)
\curveto(541.84141697,653.65699025)(540.87299346,654.01245864)(540.15750122,654.7233963)
\curveto(539.44656259,655.43433222)(539.0910942,656.3959198)(539.09109497,657.60816193)
\curveto(539.0910942,658.86141213)(539.42833344,659.85490072)(540.10281372,660.58863068)
\curveto(540.78184772,661.32690445)(541.69558378,661.69604471)(542.84402466,661.69605255)
\curveto(543.87396702,661.69604471)(544.68744277,661.36336275)(545.28445435,660.69800568)
\curveto(545.88600928,660.0371922)(546.18679023,659.137128)(546.1867981,657.99781036)
\moveto(544.9289856,658.36695099)
\curveto(544.91986441,659.05509683)(544.72617971,659.60424993)(544.34793091,660.01441193)
\curveto(543.97422734,660.42456161)(543.47748304,660.62963953)(542.85769653,660.6296463)
\curveto(542.15586978,660.62963953)(541.59304482,660.43139754)(541.16921997,660.03491974)
\curveto(540.74994671,659.63842958)(540.50841049,659.08016191)(540.4446106,658.36011505)
\lineto(544.9289856,658.36695099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.00320435,657.6765213)
\curveto(549.00320227,656.7513882)(549.19232969,656.0245009)(549.57058716,655.49585724)
\curveto(549.95339664,654.97176758)(550.47748465,654.70972357)(551.14285278,654.70972443)
\curveto(551.80821249,654.70972357)(552.33230051,654.97176758)(552.71511841,655.49585724)
\curveto(553.09792474,656.0245009)(553.2893308,656.7513882)(553.28933716,657.6765213)
\curveto(553.2893308,658.60164676)(553.09792474,659.32625541)(552.71511841,659.85034943)
\curveto(552.33230051,660.37898874)(551.80821249,660.64331139)(551.14285278,660.64331818)
\curveto(550.47748465,660.64331139)(549.95339664,660.37898874)(549.57058716,659.85034943)
\curveto(549.19232969,659.32625541)(549.00320227,658.60164676)(549.00320435,657.6765213)
\moveto(553.28933716,655.00366974)
\curveto(553.02500815,654.54793988)(552.69004755,654.20842199)(552.28445435,653.98511505)
\curveto(551.88340773,653.76636514)(551.40033529,653.65699025)(550.8352356,653.65699005)
\curveto(549.91010241,653.65699025)(549.15587139,654.02613051)(548.57254028,654.76441193)
\curveto(547.99376318,655.50269153)(547.70437545,656.47339368)(547.70437622,657.6765213)
\curveto(547.70437545,658.87964128)(547.99376318,659.85034343)(548.57254028,660.58863068)
\curveto(549.15587139,661.32690445)(549.91010241,661.69604471)(550.8352356,661.69605255)
\curveto(551.40033529,661.69604471)(551.88340773,661.58439118)(552.28445435,661.36109161)
\curveto(552.69004755,661.14233433)(553.02500815,660.80509508)(553.28933716,660.34937286)
\lineto(553.28933716,661.51148224)
\lineto(554.54714966,661.51148224)
\lineto(554.54714966,650.94312286)
\lineto(553.28933716,650.94312286)
\lineto(553.28933716,655.00366974)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.13796997,664.49195099)
\lineto(558.39578247,664.49195099)
\lineto(558.39578247,653.85523224)
\lineto(557.13796997,653.85523224)
\lineto(557.13796997,664.49195099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(567.5696106,657.99781036)
\lineto(567.5696106,657.38257599)
\lineto(561.78640747,657.38257599)
\curveto(561.84109283,656.51668791)(562.1008582,655.85588128)(562.56570435,655.40015411)
\curveto(563.03510205,654.94898115)(563.68679411,654.72339543)(564.52078247,654.7233963)
\curveto(565.00385008,654.72339543)(565.47097201,654.78264017)(565.92214966,654.90113068)
\curveto(566.37787215,655.0196191)(566.82904357,655.19735329)(567.27566528,655.4343338)
\lineto(567.27566528,654.24488068)
\curveto(566.82448629,654.05347423)(566.36192164,653.90764104)(565.88796997,653.80738068)
\curveto(565.41400592,653.70712041)(564.93321213,653.65699025)(564.44558716,653.65699005)
\curveto(563.22422947,653.65699025)(562.25580596,654.01245864)(561.54031372,654.7233963)
\curveto(560.82937509,655.43433222)(560.4739067,656.3959198)(560.47390747,657.60816193)
\curveto(560.4739067,658.86141213)(560.81114594,659.85490072)(561.48562622,660.58863068)
\curveto(562.16466022,661.32690445)(563.07839628,661.69604471)(564.22683716,661.69605255)
\curveto(565.25677952,661.69604471)(566.07025527,661.36336275)(566.66726685,660.69800568)
\curveto(567.26882178,660.0371922)(567.56960273,659.137128)(567.5696106,657.99781036)
\moveto(566.3117981,658.36695099)
\curveto(566.30267691,659.05509683)(566.10899221,659.60424993)(565.73074341,660.01441193)
\curveto(565.35703984,660.42456161)(564.86029554,660.62963953)(564.24050903,660.6296463)
\curveto(563.53868228,660.62963953)(562.97585732,660.43139754)(562.55203247,660.03491974)
\curveto(562.13275921,659.63842958)(561.89122299,659.08016191)(561.8274231,658.36011505)
\lineto(566.3117981,658.36695099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.99832153,658.47632599)
\lineto(575.99832153,653.85523224)
\lineto(574.74050903,653.85523224)
\lineto(574.74050903,658.43531036)
\curveto(574.74050261,659.15991443)(574.59922671,659.7022316)(574.31668091,660.06226349)
\curveto(574.03412311,660.42228296)(573.6102954,660.6022958)(573.04519653,660.60230255)
\curveto(572.36615602,660.6022958)(571.83067479,660.38582467)(571.43875122,659.95288849)
\curveto(571.04682141,659.51994012)(570.85085806,658.92977144)(570.8508606,658.18238068)
\lineto(570.8508606,653.85523224)
\lineto(569.58621216,653.85523224)
\lineto(569.58621216,661.51148224)
\lineto(570.8508606,661.51148224)
\lineto(570.8508606,660.32202911)
\curveto(571.15163901,660.78230865)(571.50482876,661.12638382)(571.91043091,661.35425568)
\curveto(572.32058315,661.58211253)(572.79226237,661.69604471)(573.32546997,661.69605255)
\curveto(574.20502137,661.69604471)(574.87038529,661.42260748)(575.32156372,660.87574005)
\curveto(575.77272814,660.33341586)(575.99831385,659.53361198)(575.99832153,658.47632599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.95144653,652.55640411)
\lineto(579.42996216,652.55640411)
\curveto(580.06798012,652.55640541)(580.48269325,652.65438709)(580.67410278,652.85034943)
\curveto(580.87006266,653.04631378)(580.96804433,653.47014148)(580.9680481,654.1218338)
\lineto(580.9680481,655.8171463)
\curveto(580.96804433,656.52808113)(581.07058329,657.04533322)(581.27566528,657.36890411)
\curveto(581.48073913,657.69246798)(581.83620752,657.91577505)(582.34207153,658.03882599)
\curveto(581.83620752,658.15275398)(581.48073913,658.37150376)(581.27566528,658.69507599)
\curveto(581.07058329,659.01863853)(580.96804433,659.53816926)(580.9680481,660.25366974)
\lineto(580.9680481,661.94898224)
\curveto(580.96804433,662.59610891)(580.87006266,663.01765797)(580.67410278,663.21363068)
\curveto(580.48269325,663.41414195)(580.06798012,663.51440227)(579.42996216,663.51441193)
\lineto(578.95144653,663.51441193)
\lineto(578.95144653,664.49195099)
\lineto(579.3821106,664.49195099)
\curveto(580.51687291,664.49194035)(581.27338257,664.32332073)(581.65164185,663.98609161)
\curveto(582.03444951,663.65339952)(582.22585557,662.98347832)(582.2258606,661.97632599)
\lineto(582.2258606,660.33570099)
\curveto(582.22585557,659.65665873)(582.34890232,659.18497951)(582.59500122,658.92066193)
\curveto(582.84108933,658.6608915)(583.28770347,658.53100881)(583.93484497,658.53101349)
\lineto(584.3586731,658.53101349)
\lineto(584.3586731,657.55347443)
\lineto(583.93484497,657.55347443)
\curveto(583.28770347,657.55347073)(582.84108933,657.4213094)(582.59500122,657.15699005)
\curveto(582.34890232,656.8926641)(582.22585557,656.41642759)(582.2258606,655.72827911)
\lineto(582.2258606,654.09449005)
\curveto(582.22585557,653.08732936)(582.03444951,652.41512951)(581.65164185,652.07788849)
\curveto(581.27338257,651.74065102)(580.51687291,651.5720314)(579.3821106,651.57202911)
\lineto(578.95144653,651.57202911)
\lineto(578.95144653,652.55640411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.23660278,664.47827911)
\lineto(588.33035278,664.47827911)
\curveto(589.01394363,663.40274873)(589.52435979,662.35001541)(589.86160278,661.32007599)
\curveto(590.20339557,660.29012164)(590.37429384,659.26701068)(590.3742981,658.25074005)
\curveto(590.37429384,657.22990334)(590.20339557,656.2022351)(589.86160278,655.16773224)
\curveto(589.52435979,654.13322675)(589.01394363,653.08049343)(588.33035278,652.00952911)
\lineto(587.23660278,652.00952911)
\curveto(587.84272085,653.05314971)(588.29389227,654.08993252)(588.59011841,655.11988068)
\curveto(588.89089688,656.15438359)(589.04128736,657.19800233)(589.04129028,658.25074005)
\curveto(589.04128736,659.30346898)(588.89089688,660.34253044)(588.59011841,661.36792755)
\curveto(588.29389227,662.39330964)(587.84272085,663.43009246)(587.23660278,664.47827911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.31472778,651.79761505)
\lineto(595.63113403,651.79761505)
\lineto(595.6242981,653.85523224)
\curveto(595.14577891,653.86434681)(594.66726376,653.91903426)(594.18875122,654.01929474)
\curveto(593.71023347,654.12411218)(593.22943968,654.27905994)(592.74636841,654.48413849)
\lineto(592.74636841,655.71460724)
\curveto(593.21121053,655.422939)(593.6806111,655.20191058)(594.15457153,655.0515213)
\curveto(594.63308411,654.90568692)(595.12527112,654.83049168)(595.63113403,654.82593536)
\lineto(595.63113403,657.94312286)
\curveto(594.62396954,658.10718111)(593.89024631,658.38517563)(593.42996216,658.77710724)
\curveto(592.9742316,659.16902901)(592.74636725,659.70678889)(592.74636841,660.39038849)
\curveto(592.74636725,661.13321975)(592.99473939,661.71883115)(593.4914856,662.14722443)
\curveto(593.98822798,662.57560112)(594.70144342,662.82169463)(595.63113403,662.88550568)
\lineto(595.63113403,664.49195099)
\lineto(596.31472778,664.49195099)
\lineto(596.31472778,662.90601349)
\curveto(596.73855075,662.88777529)(597.14870659,662.84220242)(597.54519653,662.76929474)
\curveto(597.94167455,662.70092652)(598.32904396,662.60522349)(598.70730591,662.48218536)
\lineto(598.70730591,661.2858963)
\curveto(598.32904396,661.47729493)(597.93939591,661.62540676)(597.5383606,661.73023224)
\curveto(597.14187066,661.83504197)(596.73399347,661.89656534)(596.31472778,661.91480255)
\lineto(596.31472778,658.99585724)
\curveto(597.34922723,658.83634705)(598.11029417,658.5515166)(598.59793091,658.14136505)
\curveto(599.08555362,657.73120493)(599.32936848,657.17065861)(599.32937622,656.45972443)
\curveto(599.32936848,655.6895403)(599.06960311,655.08114247)(598.55007935,654.63452911)
\curveto(598.03509894,654.19247148)(597.28998249,653.93726341)(596.31472778,653.86890411)
\lineto(596.31472778,651.79761505)
\moveto(595.63113403,659.11890411)
\lineto(595.63113403,661.92163849)
\curveto(595.10248468,661.86238569)(594.69916477,661.71199522)(594.4211731,661.47046661)
\curveto(594.14317575,661.22892278)(594.00417849,660.90763404)(594.00418091,660.50659943)
\curveto(594.00417849,660.11466608)(594.13178253,659.80932785)(594.38699341,659.5905838)
\curveto(594.64675597,659.37182828)(595.0614691,659.21460188)(595.63113403,659.11890411)
\moveto(596.31472778,657.80640411)
\lineto(596.31472778,654.84644318)
\curveto(596.89349852,654.92391607)(597.32871943,655.0879784)(597.62039185,655.33863068)
\curveto(597.91660947,655.58927998)(598.0647213,655.9196833)(598.06472778,656.32984161)
\curveto(598.0647213,656.7308804)(597.9234454,657.0498905)(597.64089966,657.28687286)
\curveto(597.36289909,657.52384836)(596.92084224,657.69702527)(596.31472778,657.80640411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.56835938,584.30566406)
\lineto(206.88476562,584.30566406)
\lineto(206.87792969,586.36328125)
\curveto(206.3994105,586.37239582)(205.92089535,586.42708327)(205.44238281,586.52734375)
\curveto(204.96386506,586.63216119)(204.48307127,586.78710895)(204,586.9921875)
\lineto(204,588.22265625)
\curveto(204.46484212,587.93098802)(204.9342427,587.70995959)(205.40820312,587.55957031)
\curveto(205.8867157,587.41373593)(206.37890271,587.33854069)(206.88476562,587.33398438)
\lineto(206.88476562,590.45117188)
\curveto(205.87760113,590.61523012)(205.1438779,590.89322464)(204.68359375,591.28515625)
\curveto(204.22786319,591.67707802)(203.99999884,592.2148379)(204,592.8984375)
\curveto(203.99999884,593.64126876)(204.24837099,594.22688016)(204.74511719,594.65527344)
\curveto(205.24185958,595.08365013)(205.95507501,595.32974364)(206.88476562,595.39355469)
\lineto(206.88476562,597)
\lineto(207.56835938,597)
\lineto(207.56835938,595.4140625)
\curveto(207.99218235,595.3958243)(208.40233819,595.35025143)(208.79882812,595.27734375)
\curveto(209.19530614,595.20897553)(209.58267555,595.1132725)(209.9609375,594.99023438)
\lineto(209.9609375,593.79394531)
\curveto(209.58267555,593.98534394)(209.1930275,594.13345577)(208.79199219,594.23828125)
\curveto(208.39550225,594.34309098)(207.98762506,594.40461435)(207.56835938,594.42285156)
\lineto(207.56835938,591.50390625)
\curveto(208.60285882,591.34439606)(209.36392577,591.05956562)(209.8515625,590.64941406)
\curveto(210.33918521,590.23925394)(210.58300007,589.67870762)(210.58300781,588.96777344)
\curveto(210.58300007,588.19758931)(210.3232347,587.58919148)(209.80371094,587.14257812)
\curveto(209.28873053,586.7005205)(208.54361409,586.44531242)(207.56835938,586.37695312)
\lineto(207.56835938,584.30566406)
\moveto(206.88476562,591.62695312)
\lineto(206.88476562,594.4296875)
\curveto(206.35611627,594.3704347)(205.95279636,594.22004423)(205.67480469,593.97851562)
\curveto(205.39680734,593.73697179)(205.25781008,593.41568305)(205.2578125,593.01464844)
\curveto(205.25781008,592.62271509)(205.38541412,592.31737686)(205.640625,592.09863281)
\curveto(205.90038756,591.8798773)(206.31510069,591.72265089)(206.88476562,591.62695312)
\moveto(207.56835938,590.31445312)
\lineto(207.56835938,587.35449219)
\curveto(208.14713011,587.43196508)(208.58235103,587.59602741)(208.87402344,587.84667969)
\curveto(209.17024106,588.097329)(209.31835289,588.42773231)(209.31835938,588.83789062)
\curveto(209.31835289,589.23892942)(209.17707699,589.55793951)(208.89453125,589.79492188)
\curveto(208.61653068,590.03189737)(208.17447383,590.20507428)(207.56835938,590.31445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.31542969,596.19335938)
\lineto(214.31542969,594.01953125)
\lineto(216.90625,594.01953125)
\lineto(216.90625,593.04199219)
\lineto(214.31542969,593.04199219)
\lineto(214.31542969,588.88574219)
\curveto(214.31542712,588.26139133)(214.39973694,587.86035007)(214.56835938,587.68261719)
\curveto(214.74153347,587.50488167)(215.09016593,587.41601457)(215.61425781,587.41601562)
\lineto(216.90625,587.41601562)
\lineto(216.90625,586.36328125)
\lineto(215.61425781,586.36328125)
\curveto(214.6435518,586.36328125)(213.97363059,586.54329409)(213.60449219,586.90332031)
\curveto(213.23535008,587.26790274)(213.05077995,587.92870937)(213.05078125,588.88574219)
\lineto(213.05078125,593.04199219)
\lineto(212.12792969,593.04199219)
\lineto(212.12792969,594.01953125)
\lineto(213.05078125,594.01953125)
\lineto(213.05078125,596.19335938)
\lineto(214.31542969,596.19335938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.38476562,584.0390625)
\lineto(224.38476562,583.06152344)
\lineto(217.11132812,583.06152344)
\lineto(217.11132812,584.0390625)
\lineto(224.38476562,584.0390625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.40527344,585.06445312)
\lineto(231.40527344,584.08007812)
\lineto(230.98144531,584.08007812)
\curveto(229.84667409,584.08008041)(229.08560714,584.24870003)(228.69824219,584.5859375)
\curveto(228.31542562,584.92317852)(228.12401956,585.59537837)(228.12402344,586.60253906)
\lineto(228.12402344,588.23632812)
\curveto(228.12401956,588.92447661)(228.00097281,589.40071311)(227.75488281,589.66503906)
\curveto(227.5087858,589.92935841)(227.06217167,590.06151974)(226.41503906,590.06152344)
\lineto(225.99804688,590.06152344)
\lineto(225.99804688,591.0390625)
\lineto(226.41503906,591.0390625)
\curveto(227.06672895,591.03905782)(227.51334309,591.16894051)(227.75488281,591.42871094)
\curveto(228.00097281,591.69302852)(228.12401956,592.16470774)(228.12402344,592.84375)
\lineto(228.12402344,594.484375)
\curveto(228.12401956,595.49152733)(228.31542562,596.16144854)(228.69824219,596.49414062)
\curveto(229.08560714,596.83136974)(229.84667409,596.99998936)(230.98144531,597)
\lineto(231.40527344,597)
\lineto(231.40527344,596.02246094)
\lineto(230.94042969,596.02246094)
\curveto(230.29784551,596.02245128)(229.8785751,595.92219096)(229.68261719,595.72167969)
\curveto(229.48664841,595.5211497)(229.38866673,595.09960064)(229.38867188,594.45703125)
\lineto(229.38867188,592.76171875)
\curveto(229.38866673,592.04621828)(229.28384913,591.52668754)(229.07421875,591.203125)
\curveto(228.869136,590.87955278)(228.51594625,590.66080299)(228.01464844,590.546875)
\curveto(228.52050354,590.42382406)(228.87597193,590.200517)(229.08105469,589.87695312)
\curveto(229.28612777,589.55338223)(229.38866673,589.03613014)(229.38867188,588.32519531)
\lineto(229.38867188,586.62988281)
\curveto(229.38866673,585.98730506)(229.48664841,585.56575601)(229.68261719,585.36523438)
\curveto(229.8785751,585.16471474)(230.29784551,585.06445442)(230.94042969,585.06445312)
\lineto(231.40527344,585.06445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.32421875,596.56933594)
\lineto(237.87890625,585.06445312)
\lineto(236.71679688,585.06445312)
\lineto(233.16210938,596.56933594)
\lineto(234.32421875,596.56933594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.69140625,590.21191406)
\curveto(241.67512643,590.21191021)(240.97102557,590.09569939)(240.57910156,589.86328125)
\curveto(240.18717218,589.63085611)(239.99120884,589.23437213)(239.99121094,588.67382812)
\curveto(239.99120884,588.22721168)(240.13704203,587.87174328)(240.42871094,587.60742188)
\curveto(240.72493206,587.34765527)(241.12597333,587.21777258)(241.63183594,587.21777344)
\curveto(242.32909713,587.21777258)(242.8873648,587.46386609)(243.30664062,587.95605469)
\curveto(243.73046291,588.45279739)(243.94237676,589.11132538)(243.94238281,589.93164062)
\lineto(243.94238281,590.21191406)
\lineto(242.69140625,590.21191406)
\moveto(245.20019531,590.73144531)
\lineto(245.20019531,586.36328125)
\lineto(243.94238281,586.36328125)
\lineto(243.94238281,587.52539062)
\curveto(243.65526767,587.06054618)(243.29752064,586.716471)(242.86914062,586.49316406)
\curveto(242.44075066,586.27441415)(241.91666264,586.16503926)(241.296875,586.16503906)
\curveto(240.51301821,586.16503926)(239.88866988,586.38378904)(239.42382812,586.82128906)
\curveto(238.9635406,587.26334545)(238.7333976,587.85351413)(238.73339844,588.59179688)
\curveto(238.7333976,589.45312191)(239.02050668,590.10253532)(239.59472656,590.54003906)
\curveto(240.17350032,590.97753445)(241.03482759,591.19628423)(242.17871094,591.19628906)
\lineto(243.94238281,591.19628906)
\lineto(243.94238281,591.31933594)
\curveto(243.94237676,591.89810644)(243.7509707,592.34472058)(243.36816406,592.65917969)
\curveto(242.98990376,592.97818349)(242.45670117,593.13768854)(241.76855469,593.13769531)
\curveto(241.33105125,593.13768854)(240.9049449,593.08527974)(240.49023438,592.98046875)
\curveto(240.07551865,592.87564453)(239.67675603,592.71841812)(239.29394531,592.50878906)
\lineto(239.29394531,593.67089844)
\curveto(239.75422991,593.84862533)(240.20084405,593.98078665)(240.63378906,594.06738281)
\curveto(241.0667286,594.15852085)(241.48827765,594.20409372)(241.8984375,594.20410156)
\curveto(243.00585426,594.20409372)(243.83300187,593.91698463)(244.37988281,593.34277344)
\curveto(244.92675078,592.76854828)(245.200188,591.89810644)(245.20019531,590.73144531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.16210938,590.984375)
\lineto(254.16210938,586.36328125)
\lineto(252.90429688,586.36328125)
\lineto(252.90429688,590.94335938)
\curveto(252.90429045,591.66796345)(252.76301455,592.21028061)(252.48046875,592.5703125)
\curveto(252.19791095,592.93033197)(251.77408325,593.11034482)(251.20898438,593.11035156)
\curveto(250.52994387,593.11034482)(249.99446263,592.89387368)(249.60253906,592.4609375)
\curveto(249.21060925,592.02798913)(249.0146459,591.43782045)(249.01464844,590.69042969)
\lineto(249.01464844,586.36328125)
\lineto(247.75,586.36328125)
\lineto(247.75,594.01953125)
\lineto(249.01464844,594.01953125)
\lineto(249.01464844,592.83007812)
\curveto(249.31542685,593.29035766)(249.6686166,593.63443283)(250.07421875,593.86230469)
\curveto(250.48437099,594.09016154)(250.95605021,594.20409372)(251.48925781,594.20410156)
\curveto(252.36880921,594.20409372)(253.03417313,593.9306565)(253.48535156,593.38378906)
\curveto(253.93651598,592.84146488)(254.16210169,592.04166099)(254.16210938,590.984375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.19433594,593.72558594)
\lineto(262.19433594,592.54980469)
\curveto(261.83886071,592.74576185)(261.48111368,592.89159503)(261.12109375,592.98730469)
\curveto(260.7656196,593.08755838)(260.40559392,593.13768854)(260.04101562,593.13769531)
\curveto(259.22525656,593.13768854)(258.59179365,592.87792317)(258.140625,592.35839844)
\curveto(257.6894508,591.843419)(257.46386509,591.11881035)(257.46386719,590.18457031)
\curveto(257.46386509,589.25032263)(257.6894508,588.52343534)(258.140625,588.00390625)
\curveto(258.59179365,587.48893117)(259.22525656,587.23144444)(260.04101562,587.23144531)
\curveto(260.40559392,587.23144444)(260.7656196,587.27929596)(261.12109375,587.375)
\curveto(261.48111368,587.4752593)(261.83886071,587.62337114)(262.19433594,587.81933594)
\lineto(262.19433594,586.65722656)
\curveto(261.843418,586.49316393)(261.47883503,586.37011718)(261.10058594,586.28808594)
\curveto(260.72688266,586.20605484)(260.32812004,586.16503926)(259.90429688,586.16503906)
\curveto(258.7512987,586.16503926)(257.83528399,586.52734359)(257.15625,587.25195312)
\curveto(256.47721243,587.97656089)(256.13769454,588.95409897)(256.13769531,590.18457031)
\curveto(256.13769454,591.43326316)(256.47949107,592.41535853)(257.16308594,593.13085938)
\curveto(257.85123449,593.84634668)(258.79231428,594.20409372)(259.98632812,594.20410156)
\curveto(260.37369291,594.20409372)(260.75194774,594.16307814)(261.12109375,594.08105469)
\curveto(261.49022825,594.00357309)(261.84797529,593.88508362)(262.19433594,593.72558594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.75976562,590.984375)
\lineto(270.75976562,586.36328125)
\lineto(269.50195312,586.36328125)
\lineto(269.50195312,590.94335938)
\curveto(269.5019467,591.66796345)(269.3606708,592.21028061)(269.078125,592.5703125)
\curveto(268.7955672,592.93033197)(268.3717395,593.11034482)(267.80664062,593.11035156)
\curveto(267.12760012,593.11034482)(266.59211888,592.89387368)(266.20019531,592.4609375)
\curveto(265.8082655,592.02798913)(265.61230215,591.43782045)(265.61230469,590.69042969)
\lineto(265.61230469,586.36328125)
\lineto(264.34765625,586.36328125)
\lineto(264.34765625,597)
\lineto(265.61230469,597)
\lineto(265.61230469,592.83007812)
\curveto(265.9130831,593.29035766)(266.26627285,593.63443283)(266.671875,593.86230469)
\curveto(267.08202724,594.09016154)(267.55370646,594.20409372)(268.08691406,594.20410156)
\curveto(268.96646546,594.20409372)(269.63182938,593.9306565)(270.08300781,593.38378906)
\curveto(270.53417223,592.84146488)(270.75975794,592.04166099)(270.75976562,590.984375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.24902344,593.13769531)
\curveto(275.57454066,593.13768854)(275.04133807,592.87336589)(274.64941406,592.34472656)
\curveto(274.25748468,591.82063256)(274.06152134,591.1005812)(274.06152344,590.18457031)
\curveto(274.06152134,589.26855178)(274.25520604,588.54622178)(274.64257812,588.01757812)
\curveto(275.03450214,587.49348845)(275.56998337,587.23144444)(276.24902344,587.23144531)
\curveto(276.91894036,587.23144444)(277.4498643,587.4957671)(277.84179688,588.02441406)
\curveto(278.23371769,588.55305771)(278.42968103,589.27310907)(278.4296875,590.18457031)
\curveto(278.42968103,591.09146663)(278.23371769,591.80923935)(277.84179688,592.33789062)
\curveto(277.4498643,592.87108724)(276.91894036,593.13768854)(276.24902344,593.13769531)
\moveto(276.24902344,594.20410156)
\curveto(277.34276806,594.20409372)(278.20181668,593.84862533)(278.82617188,593.13769531)
\curveto(279.45051335,592.42675175)(279.76268751,591.44237773)(279.76269531,590.18457031)
\curveto(279.76268751,588.93131254)(279.45051335,587.94693852)(278.82617188,587.23144531)
\curveto(278.20181668,586.52050766)(277.34276806,586.16503926)(276.24902344,586.16503906)
\curveto(275.15071296,586.16503926)(274.28938569,586.52050766)(273.66503906,587.23144531)
\curveto(273.04524631,587.94693852)(272.73535079,588.93131254)(272.73535156,590.18457031)
\curveto(272.73535079,591.44237773)(273.04524631,592.42675175)(273.66503906,593.13769531)
\curveto(274.28938569,593.84862533)(275.15071296,594.20409372)(276.24902344,594.20410156)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.27734375,592.84375)
\curveto(286.13606209,592.92577469)(285.98111433,592.98501942)(285.8125,593.02148438)
\curveto(285.64843237,593.0624933)(285.46614089,593.08300109)(285.265625,593.08300781)
\curveto(284.55468347,593.08300109)(284.00780901,592.85057945)(283.625,592.38574219)
\curveto(283.24674207,591.92545017)(283.05761465,591.26236489)(283.05761719,590.39648438)
\lineto(283.05761719,586.36328125)
\lineto(281.79296875,586.36328125)
\lineto(281.79296875,594.01953125)
\lineto(283.05761719,594.01953125)
\lineto(283.05761719,592.83007812)
\curveto(283.3219373,593.29491494)(283.66601248,593.63899012)(284.08984375,593.86230469)
\curveto(284.51366788,594.09016154)(285.02864133,594.20409372)(285.63476562,594.20410156)
\curveto(285.72134897,594.20409372)(285.817052,594.19725779)(285.921875,594.18359375)
\curveto(286.0266872,594.17447136)(286.14289802,594.15852085)(286.27050781,594.13574219)
\lineto(286.27734375,592.84375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.04101562,585.06445312)
\lineto(288.51953125,585.06445312)
\curveto(289.15754922,585.06445442)(289.57226234,585.1624361)(289.76367188,585.35839844)
\curveto(289.95963175,585.55436279)(290.05761342,585.97819049)(290.05761719,586.62988281)
\lineto(290.05761719,588.32519531)
\curveto(290.05761342,589.03613014)(290.16015238,589.55338223)(290.36523438,589.87695312)
\curveto(290.57030822,590.200517)(290.92577662,590.42382406)(291.43164062,590.546875)
\curveto(290.92577662,590.66080299)(290.57030822,590.87955278)(290.36523438,591.203125)
\curveto(290.16015238,591.52668754)(290.05761342,592.04621828)(290.05761719,592.76171875)
\lineto(290.05761719,594.45703125)
\curveto(290.05761342,595.10415793)(289.95963175,595.52570698)(289.76367188,595.72167969)
\curveto(289.57226234,595.92219096)(289.15754922,596.02245128)(288.51953125,596.02246094)
\lineto(288.04101562,596.02246094)
\lineto(288.04101562,597)
\lineto(288.47167969,597)
\curveto(289.606442,596.99998936)(290.36295166,596.83136974)(290.74121094,596.49414062)
\curveto(291.1240186,596.16144854)(291.31542466,595.49152733)(291.31542969,594.484375)
\lineto(291.31542969,592.84375)
\curveto(291.31542466,592.16470774)(291.43847142,591.69302852)(291.68457031,591.42871094)
\curveto(291.93065842,591.16894051)(292.37727256,591.03905782)(293.02441406,591.0390625)
\lineto(293.44824219,591.0390625)
\lineto(293.44824219,590.06152344)
\lineto(293.02441406,590.06152344)
\curveto(292.37727256,590.06151974)(291.93065842,589.92935841)(291.68457031,589.66503906)
\curveto(291.43847142,589.40071311)(291.31542466,588.92447661)(291.31542969,588.23632812)
\lineto(291.31542969,586.60253906)
\curveto(291.31542466,585.59537837)(291.1240186,584.92317852)(290.74121094,584.5859375)
\curveto(290.36295166,584.24870003)(289.606442,584.08008041)(288.47167969,584.08007812)
\lineto(288.04101562,584.08007812)
\lineto(288.04101562,585.06445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.93554688,584.30566406)
\lineto(299.25195312,584.30566406)
\lineto(299.24511719,586.36328125)
\curveto(298.766598,586.37239582)(298.28808285,586.42708327)(297.80957031,586.52734375)
\curveto(297.33105256,586.63216119)(296.85025877,586.78710895)(296.3671875,586.9921875)
\lineto(296.3671875,588.22265625)
\curveto(296.83202962,587.93098802)(297.3014302,587.70995959)(297.77539062,587.55957031)
\curveto(298.2539032,587.41373593)(298.74609021,587.33854069)(299.25195312,587.33398438)
\lineto(299.25195312,590.45117188)
\curveto(298.24478863,590.61523012)(297.5110654,590.89322464)(297.05078125,591.28515625)
\curveto(296.59505069,591.67707802)(296.36718634,592.2148379)(296.3671875,592.8984375)
\curveto(296.36718634,593.64126876)(296.61555849,594.22688016)(297.11230469,594.65527344)
\curveto(297.60904708,595.08365013)(298.32226251,595.32974364)(299.25195312,595.39355469)
\lineto(299.25195312,597)
\lineto(299.93554688,597)
\lineto(299.93554688,595.4140625)
\curveto(300.35936985,595.3958243)(300.76952569,595.35025143)(301.16601562,595.27734375)
\curveto(301.56249364,595.20897553)(301.94986305,595.1132725)(302.328125,594.99023438)
\lineto(302.328125,593.79394531)
\curveto(301.94986305,593.98534394)(301.560215,594.13345577)(301.15917969,594.23828125)
\curveto(300.76268975,594.34309098)(300.35481256,594.40461435)(299.93554688,594.42285156)
\lineto(299.93554688,591.50390625)
\curveto(300.97004632,591.34439606)(301.73111327,591.05956562)(302.21875,590.64941406)
\curveto(302.70637271,590.23925394)(302.95018757,589.67870762)(302.95019531,588.96777344)
\curveto(302.95018757,588.19758931)(302.6904222,587.58919148)(302.17089844,587.14257812)
\curveto(301.65591803,586.7005205)(300.91080159,586.44531242)(299.93554688,586.37695312)
\lineto(299.93554688,584.30566406)
\moveto(299.25195312,591.62695312)
\lineto(299.25195312,594.4296875)
\curveto(298.72330377,594.3704347)(298.31998386,594.22004423)(298.04199219,593.97851562)
\curveto(297.76399484,593.73697179)(297.62499758,593.41568305)(297.625,593.01464844)
\curveto(297.62499758,592.62271509)(297.75260162,592.31737686)(298.0078125,592.09863281)
\curveto(298.26757506,591.8798773)(298.68228819,591.72265089)(299.25195312,591.62695312)
\moveto(299.93554688,590.31445312)
\lineto(299.93554688,587.35449219)
\curveto(300.51431761,587.43196508)(300.94953853,587.59602741)(301.24121094,587.84667969)
\curveto(301.53742856,588.097329)(301.68554039,588.42773231)(301.68554688,588.83789062)
\curveto(301.68554039,589.23892942)(301.54426449,589.55793951)(301.26171875,589.79492188)
\curveto(300.98371818,590.03189737)(300.54166133,590.20507428)(299.93554688,590.31445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.56835938,551.30566406)
\lineto(97.88476562,551.30566406)
\lineto(97.87792969,553.36328125)
\curveto(97.3994105,553.37239582)(96.92089535,553.42708327)(96.44238281,553.52734375)
\curveto(95.96386506,553.63216119)(95.48307127,553.78710895)(95,553.9921875)
\lineto(95,555.22265625)
\curveto(95.46484212,554.93098802)(95.9342427,554.70995959)(96.40820312,554.55957031)
\curveto(96.8867157,554.41373593)(97.37890271,554.33854069)(97.88476562,554.33398438)
\lineto(97.88476562,557.45117188)
\curveto(96.87760113,557.61523012)(96.1438779,557.89322464)(95.68359375,558.28515625)
\curveto(95.22786319,558.67707802)(94.99999884,559.2148379)(95,559.8984375)
\curveto(94.99999884,560.64126876)(95.24837099,561.22688016)(95.74511719,561.65527344)
\curveto(96.24185958,562.08365013)(96.95507501,562.32974364)(97.88476562,562.39355469)
\lineto(97.88476562,564)
\lineto(98.56835938,564)
\lineto(98.56835938,562.4140625)
\curveto(98.99218235,562.3958243)(99.40233819,562.35025143)(99.79882812,562.27734375)
\curveto(100.19530614,562.20897553)(100.58267555,562.1132725)(100.9609375,561.99023438)
\lineto(100.9609375,560.79394531)
\curveto(100.58267555,560.98534394)(100.1930275,561.13345577)(99.79199219,561.23828125)
\curveto(99.39550225,561.34309098)(98.98762506,561.40461435)(98.56835938,561.42285156)
\lineto(98.56835938,558.50390625)
\curveto(99.60285882,558.34439606)(100.36392577,558.05956562)(100.8515625,557.64941406)
\curveto(101.33918521,557.23925394)(101.58300007,556.67870762)(101.58300781,555.96777344)
\curveto(101.58300007,555.19758931)(101.3232347,554.58919148)(100.80371094,554.14257812)
\curveto(100.28873053,553.7005205)(99.54361409,553.44531242)(98.56835938,553.37695312)
\lineto(98.56835938,551.30566406)
\moveto(97.88476562,558.62695312)
\lineto(97.88476562,561.4296875)
\curveto(97.35611627,561.3704347)(96.95279636,561.22004423)(96.67480469,560.97851562)
\curveto(96.39680734,560.73697179)(96.25781008,560.41568305)(96.2578125,560.01464844)
\curveto(96.25781008,559.62271509)(96.38541412,559.31737686)(96.640625,559.09863281)
\curveto(96.90038756,558.8798773)(97.31510069,558.72265089)(97.88476562,558.62695312)
\moveto(98.56835938,557.31445312)
\lineto(98.56835938,554.35449219)
\curveto(99.14713011,554.43196508)(99.58235103,554.59602741)(99.87402344,554.84667969)
\curveto(100.17024106,555.097329)(100.31835289,555.42773231)(100.31835938,555.83789062)
\curveto(100.31835289,556.23892942)(100.17707699,556.55793951)(99.89453125,556.79492188)
\curveto(99.61653068,557.03189737)(99.17447383,557.20507428)(98.56835938,557.31445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.31542969,563.19335938)
\lineto(105.31542969,561.01953125)
\lineto(107.90625,561.01953125)
\lineto(107.90625,560.04199219)
\lineto(105.31542969,560.04199219)
\lineto(105.31542969,555.88574219)
\curveto(105.31542712,555.26139133)(105.39973694,554.86035007)(105.56835938,554.68261719)
\curveto(105.74153347,554.50488167)(106.09016593,554.41601457)(106.61425781,554.41601562)
\lineto(107.90625,554.41601562)
\lineto(107.90625,553.36328125)
\lineto(106.61425781,553.36328125)
\curveto(105.6435518,553.36328125)(104.97363059,553.54329409)(104.60449219,553.90332031)
\curveto(104.23535008,554.26790274)(104.05077995,554.92870937)(104.05078125,555.88574219)
\lineto(104.05078125,560.04199219)
\lineto(103.12792969,560.04199219)
\lineto(103.12792969,561.01953125)
\lineto(104.05078125,561.01953125)
\lineto(104.05078125,563.19335938)
\lineto(105.31542969,563.19335938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.38476562,551.0390625)
\lineto(115.38476562,550.06152344)
\lineto(108.11132812,550.06152344)
\lineto(108.11132812,551.0390625)
\lineto(115.38476562,551.0390625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.984375,554.52539062)
\lineto(119.24023438,554.52539062)
\lineto(119.24023438,562.31152344)
\lineto(116.78613281,561.81933594)
\lineto(116.78613281,563.07714844)
\lineto(119.2265625,563.56933594)
\lineto(120.60742188,563.56933594)
\lineto(120.60742188,554.52539062)
\lineto(122.86328125,554.52539062)
\lineto(122.86328125,553.36328125)
\lineto(116.984375,553.36328125)
\lineto(116.984375,554.52539062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.89257812,551.30566406)
\lineto(128.20898438,551.30566406)
\lineto(128.20214844,553.36328125)
\curveto(127.72362925,553.37239582)(127.2451141,553.42708327)(126.76660156,553.52734375)
\curveto(126.28808381,553.63216119)(125.80729002,553.78710895)(125.32421875,553.9921875)
\lineto(125.32421875,555.22265625)
\curveto(125.78906087,554.93098802)(126.25846145,554.70995959)(126.73242188,554.55957031)
\curveto(127.21093445,554.41373593)(127.70312146,554.33854069)(128.20898438,554.33398438)
\lineto(128.20898438,557.45117188)
\curveto(127.20181988,557.61523012)(126.46809665,557.89322464)(126.0078125,558.28515625)
\curveto(125.55208194,558.67707802)(125.32421759,559.2148379)(125.32421875,559.8984375)
\curveto(125.32421759,560.64126876)(125.57258974,561.22688016)(126.06933594,561.65527344)
\curveto(126.56607833,562.08365013)(127.27929376,562.32974364)(128.20898438,562.39355469)
\lineto(128.20898438,564)
\lineto(128.89257812,564)
\lineto(128.89257812,562.4140625)
\curveto(129.3164011,562.3958243)(129.72655694,562.35025143)(130.12304688,562.27734375)
\curveto(130.51952489,562.20897553)(130.9068943,562.1132725)(131.28515625,561.99023438)
\lineto(131.28515625,560.79394531)
\curveto(130.9068943,560.98534394)(130.51724625,561.13345577)(130.11621094,561.23828125)
\curveto(129.719721,561.34309098)(129.31184381,561.40461435)(128.89257812,561.42285156)
\lineto(128.89257812,558.50390625)
\curveto(129.92707757,558.34439606)(130.68814452,558.05956562)(131.17578125,557.64941406)
\curveto(131.66340396,557.23925394)(131.90721882,556.67870762)(131.90722656,555.96777344)
\curveto(131.90721882,555.19758931)(131.64745345,554.58919148)(131.12792969,554.14257812)
\curveto(130.61294928,553.7005205)(129.86783284,553.44531242)(128.89257812,553.37695312)
\lineto(128.89257812,551.30566406)
\moveto(128.20898438,558.62695312)
\lineto(128.20898438,561.4296875)
\curveto(127.68033502,561.3704347)(127.27701511,561.22004423)(126.99902344,560.97851562)
\curveto(126.72102609,560.73697179)(126.58202883,560.41568305)(126.58203125,560.01464844)
\curveto(126.58202883,559.62271509)(126.70963287,559.31737686)(126.96484375,559.09863281)
\curveto(127.22460631,558.8798773)(127.63931944,558.72265089)(128.20898438,558.62695312)
\moveto(128.89257812,557.31445312)
\lineto(128.89257812,554.35449219)
\curveto(129.47134886,554.43196508)(129.90656978,554.59602741)(130.19824219,554.84667969)
\curveto(130.49445981,555.097329)(130.64257164,555.42773231)(130.64257812,555.83789062)
\curveto(130.64257164,556.23892942)(130.50129574,556.55793951)(130.21875,556.79492188)
\curveto(129.94074943,557.03189737)(129.49869258,557.20507428)(128.89257812,557.31445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.39105225,513.81115723)
\lineto(116.7074585,513.81115723)
\lineto(116.70062256,515.86877441)
\curveto(116.22210337,515.87788899)(115.74358823,515.93257643)(115.26507568,516.03283691)
\curveto(114.78655793,516.13765435)(114.30576414,516.29260212)(113.82269287,516.49768066)
\lineto(113.82269287,517.72814941)
\curveto(114.28753499,517.43648118)(114.75693557,517.21545275)(115.230896,517.06506348)
\curveto(115.70940857,516.91922909)(116.20159558,516.84403386)(116.7074585,516.83947754)
\lineto(116.7074585,519.95666504)
\curveto(115.700294,520.12072329)(114.96657077,520.3987178)(114.50628662,520.79064941)
\curveto(114.05055606,521.18257118)(113.82269171,521.72033106)(113.82269287,522.40393066)
\curveto(113.82269171,523.14676193)(114.07106386,523.73237332)(114.56781006,524.1607666)
\curveto(115.06455245,524.5891433)(115.77776788,524.8352368)(116.7074585,524.89904785)
\lineto(116.7074585,526.50549316)
\lineto(117.39105225,526.50549316)
\lineto(117.39105225,524.91955566)
\curveto(117.81487522,524.90131746)(118.22503106,524.85574459)(118.621521,524.78283691)
\curveto(119.01799901,524.71446869)(119.40536842,524.61876566)(119.78363037,524.49572754)
\lineto(119.78363037,523.29943848)
\curveto(119.40536842,523.4908371)(119.01572037,523.63894894)(118.61468506,523.74377441)
\curveto(118.21819513,523.84858414)(117.81031793,523.91010752)(117.39105225,523.92834473)
\lineto(117.39105225,521.00939941)
\curveto(118.42555169,520.84988922)(119.18661864,520.56505878)(119.67425537,520.15490723)
\curveto(120.16187808,519.7447471)(120.40569294,519.18420079)(120.40570068,518.4732666)
\curveto(120.40569294,517.70308248)(120.14592757,517.09468465)(119.62640381,516.64807129)
\curveto(119.1114234,516.20601366)(118.36630696,515.95080558)(117.39105225,515.88244629)
\lineto(117.39105225,513.81115723)
\moveto(116.7074585,521.13244629)
\lineto(116.7074585,523.93518066)
\curveto(116.17880914,523.87592787)(115.77548924,523.72553739)(115.49749756,523.48400879)
\curveto(115.21950021,523.24246496)(115.08050295,522.92117622)(115.08050537,522.5201416)
\curveto(115.08050295,522.12820826)(115.20810699,521.82287002)(115.46331787,521.60412598)
\curveto(115.72308043,521.38537046)(116.13779356,521.22814405)(116.7074585,521.13244629)
\moveto(117.39105225,519.81994629)
\lineto(117.39105225,516.85998535)
\curveto(117.96982298,516.93745824)(118.4050439,517.10152058)(118.69671631,517.35217285)
\curveto(118.99293393,517.60282216)(119.14104577,517.93322547)(119.14105225,518.34338379)
\curveto(119.14104577,518.74442258)(118.99976987,519.06343268)(118.71722412,519.30041504)
\curveto(118.43922355,519.53739054)(117.9971667,519.71056745)(117.39105225,519.81994629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.13812256,525.69885254)
\lineto(124.13812256,523.52502441)
\lineto(126.72894287,523.52502441)
\lineto(126.72894287,522.54748535)
\lineto(124.13812256,522.54748535)
\lineto(124.13812256,518.39123535)
\curveto(124.13812,517.7668845)(124.22242981,517.36584323)(124.39105225,517.18811035)
\curveto(124.56422634,517.01037483)(124.9128588,516.92150774)(125.43695068,516.92150879)
\lineto(126.72894287,516.92150879)
\lineto(126.72894287,515.86877441)
\lineto(125.43695068,515.86877441)
\curveto(124.46624467,515.86877441)(123.79632346,516.04878725)(123.42718506,516.40881348)
\curveto(123.05804295,516.77339591)(122.87347282,517.43420254)(122.87347412,518.39123535)
\lineto(122.87347412,522.54748535)
\lineto(121.95062256,522.54748535)
\lineto(121.95062256,523.52502441)
\lineto(122.87347412,523.52502441)
\lineto(122.87347412,525.69885254)
\lineto(124.13812256,525.69885254)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.2074585,513.54455566)
\lineto(134.2074585,512.5670166)
\lineto(126.934021,512.5670166)
\lineto(126.934021,513.54455566)
\lineto(134.2074585,513.54455566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.75726318,517.03088379)
\lineto(141.57659912,517.03088379)
\lineto(141.57659912,515.86877441)
\lineto(135.09613037,515.86877441)
\lineto(135.09613037,517.03088379)
\curveto(135.62021736,517.57319979)(136.3334328,518.30008709)(137.23577881,519.21154785)
\curveto(138.14267578,520.12755922)(138.71233667,520.7177279)(138.94476318,520.98205566)
\curveto(139.38681516,521.47879485)(139.69443204,521.89806526)(139.86761475,522.23986816)
\curveto(140.04534315,522.58621561)(140.13421025,522.9257335)(140.13421631,523.25842285)
\curveto(140.13421025,523.80073263)(139.94280419,524.24278948)(139.55999756,524.58459473)
\curveto(139.18173724,524.92638254)(138.68727159,525.09728081)(138.07659912,525.09729004)
\curveto(137.64365284,525.09728081)(137.18564549,525.02208557)(136.70257568,524.8717041)
\curveto(136.22405791,524.72130462)(135.71136311,524.49344027)(135.16448975,524.18811035)
\lineto(135.16448975,525.5826416)
\curveto(135.72047768,525.80593896)(136.24000841,525.97455858)(136.7230835,526.08850098)
\curveto(137.20615328,526.20242293)(137.64821013,526.25938902)(138.04925537,526.25939941)
\curveto(139.106542,526.25938902)(139.94964012,525.99506637)(140.57855225,525.46643066)
\curveto(141.20745136,524.93777576)(141.52190417,524.23139626)(141.52191162,523.34729004)
\curveto(141.52190417,522.92801215)(141.44215165,522.52924952)(141.28265381,522.15100098)
\curveto(141.12769883,521.77729715)(140.84286839,521.3352403)(140.42816162,520.8248291)
\curveto(140.31422309,520.69266282)(139.95191876,520.3098507)(139.34124756,519.6763916)
\curveto(138.73056582,519.04748217)(137.86923855,518.16564712)(136.75726318,517.03088379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.715271,513.81115723)
\lineto(147.03167725,513.81115723)
\lineto(147.02484131,515.86877441)
\curveto(146.54632212,515.87788899)(146.06780698,515.93257643)(145.58929443,516.03283691)
\curveto(145.11077668,516.13765435)(144.62998289,516.29260212)(144.14691162,516.49768066)
\lineto(144.14691162,517.72814941)
\curveto(144.61175374,517.43648118)(145.08115432,517.21545275)(145.55511475,517.06506348)
\curveto(146.03362732,516.91922909)(146.52581433,516.84403386)(147.03167725,516.83947754)
\lineto(147.03167725,519.95666504)
\curveto(146.02451275,520.12072329)(145.29078952,520.3987178)(144.83050537,520.79064941)
\curveto(144.37477481,521.18257118)(144.14691046,521.72033106)(144.14691162,522.40393066)
\curveto(144.14691046,523.14676193)(144.39528261,523.73237332)(144.89202881,524.1607666)
\curveto(145.3887712,524.5891433)(146.10198663,524.8352368)(147.03167725,524.89904785)
\lineto(147.03167725,526.50549316)
\lineto(147.715271,526.50549316)
\lineto(147.715271,524.91955566)
\curveto(148.13909397,524.90131746)(148.54924981,524.85574459)(148.94573975,524.78283691)
\curveto(149.34221776,524.71446869)(149.72958717,524.61876566)(150.10784912,524.49572754)
\lineto(150.10784912,523.29943848)
\curveto(149.72958717,523.4908371)(149.33993912,523.63894894)(148.93890381,523.74377441)
\curveto(148.54241388,523.84858414)(148.13453668,523.91010752)(147.715271,523.92834473)
\lineto(147.715271,521.00939941)
\curveto(148.74977044,520.84988922)(149.51083739,520.56505878)(149.99847412,520.15490723)
\curveto(150.48609683,519.7447471)(150.72991169,519.18420079)(150.72991943,518.4732666)
\curveto(150.72991169,517.70308248)(150.47014632,517.09468465)(149.95062256,516.64807129)
\curveto(149.43564215,516.20601366)(148.69052571,515.95080558)(147.715271,515.88244629)
\lineto(147.715271,513.81115723)
\moveto(147.03167725,521.13244629)
\lineto(147.03167725,523.93518066)
\curveto(146.50302789,523.87592787)(146.09970799,523.72553739)(145.82171631,523.48400879)
\curveto(145.54371896,523.24246496)(145.4047217,522.92117622)(145.40472412,522.5201416)
\curveto(145.4047217,522.12820826)(145.53232574,521.82287002)(145.78753662,521.60412598)
\curveto(146.04729918,521.38537046)(146.46201231,521.22814405)(147.03167725,521.13244629)
\moveto(147.715271,519.81994629)
\lineto(147.715271,516.85998535)
\curveto(148.29404173,516.93745824)(148.72926265,517.10152058)(149.02093506,517.35217285)
\curveto(149.31715268,517.60282216)(149.46526452,517.93322547)(149.465271,518.34338379)
\curveto(149.46526452,518.74442258)(149.32398862,519.06343268)(149.04144287,519.30041504)
\curveto(148.7634423,519.53739054)(148.32138545,519.71056745)(147.715271,519.81994629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.21372986,476.31666565)
\lineto(135.53013611,476.31666565)
\lineto(135.52330017,478.37428284)
\curveto(135.04478098,478.38339741)(134.56626584,478.43808486)(134.0877533,478.53834534)
\curveto(133.60923554,478.64316278)(133.12844175,478.79811054)(132.64537048,479.00318909)
\lineto(132.64537048,480.23365784)
\curveto(133.11021261,479.9419896)(133.57961318,479.72096118)(134.05357361,479.5705719)
\curveto(134.53208618,479.42473752)(135.02427319,479.34954228)(135.53013611,479.34498596)
\lineto(135.53013611,482.46217346)
\curveto(134.52297161,482.62623171)(133.78924839,482.90422622)(133.32896423,483.29615784)
\curveto(132.87323368,483.68807961)(132.64536932,484.22583949)(132.64537048,484.90943909)
\curveto(132.64536932,485.65227035)(132.89374147,486.23788174)(133.39048767,486.66627502)
\curveto(133.88723006,487.09465172)(134.60044549,487.34074522)(135.53013611,487.40455627)
\lineto(135.53013611,489.01100159)
\lineto(136.21372986,489.01100159)
\lineto(136.21372986,487.42506409)
\curveto(136.63755283,487.40682589)(137.04770867,487.36125302)(137.44419861,487.28834534)
\curveto(137.84067663,487.21997712)(138.22804603,487.12427409)(138.60630798,487.00123596)
\lineto(138.60630798,485.8049469)
\curveto(138.22804603,485.99634553)(137.83839798,486.14445736)(137.43736267,486.24928284)
\curveto(137.04087274,486.35409257)(136.63299554,486.41561594)(136.21372986,486.43385315)
\lineto(136.21372986,483.51490784)
\curveto(137.2482293,483.35539765)(138.00929625,483.0705672)(138.49693298,482.66041565)
\curveto(138.98455569,482.25025552)(139.22837055,481.68970921)(139.2283783,480.97877502)
\curveto(139.22837055,480.2085909)(138.96860519,479.60019307)(138.44908142,479.15357971)
\curveto(137.93410101,478.71152208)(137.18898457,478.456314)(136.21372986,478.38795471)
\lineto(136.21372986,476.31666565)
\moveto(135.53013611,483.63795471)
\lineto(135.53013611,486.44068909)
\curveto(135.00148676,486.38143629)(134.59816685,486.23104581)(134.32017517,485.98951721)
\curveto(134.04217782,485.74797338)(133.90318056,485.42668464)(133.90318298,485.02565002)
\curveto(133.90318056,484.63371668)(134.0307846,484.32837845)(134.28599548,484.1096344)
\curveto(134.54575805,483.89087888)(134.96047117,483.73365248)(135.53013611,483.63795471)
\moveto(136.21372986,482.32545471)
\lineto(136.21372986,479.36549377)
\curveto(136.79250059,479.44296666)(137.22772151,479.607029)(137.51939392,479.85768127)
\curveto(137.81561155,480.10833058)(137.96372338,480.4387339)(137.96372986,480.84889221)
\curveto(137.96372338,481.249931)(137.82244748,481.5689411)(137.53990173,481.80592346)
\curveto(137.26190116,482.04289896)(136.81984431,482.21607587)(136.21372986,482.32545471)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.96080017,488.20436096)
\lineto(142.96080017,486.03053284)
\lineto(145.55162048,486.03053284)
\lineto(145.55162048,485.05299377)
\lineto(142.96080017,485.05299377)
\lineto(142.96080017,480.89674377)
\curveto(142.96079761,480.27239292)(143.04510742,479.87135165)(143.21372986,479.69361877)
\curveto(143.38690395,479.51588326)(143.73553642,479.42701616)(144.2596283,479.42701721)
\lineto(145.55162048,479.42701721)
\lineto(145.55162048,478.37428284)
\lineto(144.2596283,478.37428284)
\curveto(143.28892228,478.37428284)(142.61900107,478.55429568)(142.24986267,478.9143219)
\curveto(141.88072056,479.27890433)(141.69615043,479.93971096)(141.69615173,480.89674377)
\lineto(141.69615173,485.05299377)
\lineto(140.77330017,485.05299377)
\lineto(140.77330017,486.03053284)
\lineto(141.69615173,486.03053284)
\lineto(141.69615173,488.20436096)
\lineto(142.96080017,488.20436096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.03013611,476.05006409)
\lineto(153.03013611,475.07252502)
\lineto(145.75669861,475.07252502)
\lineto(145.75669861,476.05006409)
\lineto(153.03013611,476.05006409)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.57408142,483.87721252)
\curveto(159.23488237,483.73593112)(159.74985581,483.4419861)(160.1190033,482.99537659)
\curveto(160.49269361,482.54875783)(160.67954238,481.99732609)(160.67955017,481.34107971)
\curveto(160.67954238,480.33391629)(160.33318856,479.5546202)(159.64048767,479.00318909)
\curveto(158.94777328,478.45175672)(157.96339927,478.17604085)(156.68736267,478.17604065)
\curveto(156.25897389,478.17604085)(155.81691704,478.21933508)(155.3611908,478.30592346)
\curveto(154.9100169,478.3879547)(154.44289498,478.51328009)(153.95982361,478.68190002)
\lineto(153.95982361,480.01490784)
\curveto(154.34263466,479.79159913)(154.76190507,479.6229795)(155.21763611,479.50904846)
\curveto(155.6733625,479.39511515)(156.149599,479.33814906)(156.64634705,479.33815002)
\curveto(157.51222784,479.33814906)(158.17075583,479.50904733)(158.62193298,479.85084534)
\curveto(159.07765597,480.19264039)(159.30552032,480.68938469)(159.30552673,481.34107971)
\curveto(159.30552032,481.94263864)(159.09360647,482.41203922)(158.66978455,482.74928284)
\curveto(158.25050836,483.091075)(157.66489696,483.26197326)(156.91294861,483.26197815)
\lineto(155.72349548,483.26197815)
\lineto(155.72349548,484.39674377)
\lineto(156.96763611,484.39674377)
\curveto(157.64666781,484.39673775)(158.16619854,484.53117772)(158.52622986,484.80006409)
\curveto(158.88624991,485.07349489)(159.06626275,485.46542158)(159.06626892,485.97584534)
\curveto(159.06626275,486.49992575)(158.87941398,486.90096702)(158.50572205,487.17897034)
\curveto(158.13657618,487.46151333)(157.60565223,487.60278923)(156.91294861,487.60279846)
\curveto(156.53468976,487.60278923)(156.12909121,487.56177365)(155.69615173,487.47975159)
\curveto(155.26320666,487.39771131)(154.78697015,487.27010727)(154.2674408,487.09693909)
\lineto(154.2674408,488.32740784)
\curveto(154.79152744,488.47323107)(155.2814358,488.58260596)(155.73716736,488.65553284)
\curveto(156.19745051,488.72843915)(156.63039279,488.76489745)(157.03599548,488.76490784)
\curveto(158.08416738,488.76489745)(158.91359363,488.52563987)(159.52427673,488.0471344)
\curveto(160.13494658,487.57316687)(160.44028481,486.93058938)(160.44029236,486.11940002)
\curveto(160.44028481,485.55428868)(160.27850112,485.07577353)(159.9549408,484.68385315)
\curveto(159.63136635,484.29647744)(159.17108035,484.0275975)(158.57408142,483.87721252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.53794861,476.31666565)
\lineto(165.85435486,476.31666565)
\lineto(165.84751892,478.37428284)
\curveto(165.36899973,478.38339741)(164.89048459,478.43808486)(164.41197205,478.53834534)
\curveto(163.93345429,478.64316278)(163.4526605,478.79811054)(162.96958923,479.00318909)
\lineto(162.96958923,480.23365784)
\curveto(163.43443136,479.9419896)(163.90383193,479.72096118)(164.37779236,479.5705719)
\curveto(164.85630493,479.42473752)(165.34849194,479.34954228)(165.85435486,479.34498596)
\lineto(165.85435486,482.46217346)
\curveto(164.84719036,482.62623171)(164.11346714,482.90422622)(163.65318298,483.29615784)
\curveto(163.19745243,483.68807961)(162.96958807,484.22583949)(162.96958923,484.90943909)
\curveto(162.96958807,485.65227035)(163.21796022,486.23788174)(163.71470642,486.66627502)
\curveto(164.21144881,487.09465172)(164.92466424,487.34074522)(165.85435486,487.40455627)
\lineto(165.85435486,489.01100159)
\lineto(166.53794861,489.01100159)
\lineto(166.53794861,487.42506409)
\curveto(166.96177158,487.40682589)(167.37192742,487.36125302)(167.76841736,487.28834534)
\curveto(168.16489538,487.21997712)(168.55226478,487.12427409)(168.93052673,487.00123596)
\lineto(168.93052673,485.8049469)
\curveto(168.55226478,485.99634553)(168.16261673,486.14445736)(167.76158142,486.24928284)
\curveto(167.36509149,486.35409257)(166.95721429,486.41561594)(166.53794861,486.43385315)
\lineto(166.53794861,483.51490784)
\curveto(167.57244805,483.35539765)(168.333515,483.0705672)(168.82115173,482.66041565)
\curveto(169.30877444,482.25025552)(169.5525893,481.68970921)(169.55259705,480.97877502)
\curveto(169.5525893,480.2085909)(169.29282394,479.60019307)(168.77330017,479.15357971)
\curveto(168.25831976,478.71152208)(167.51320332,478.456314)(166.53794861,478.38795471)
\lineto(166.53794861,476.31666565)
\moveto(165.85435486,483.63795471)
\lineto(165.85435486,486.44068909)
\curveto(165.32570551,486.38143629)(164.9223856,486.23104581)(164.64439392,485.98951721)
\curveto(164.36639657,485.74797338)(164.22739931,485.42668464)(164.22740173,485.02565002)
\curveto(164.22739931,484.63371668)(164.35500335,484.32837845)(164.61021423,484.1096344)
\curveto(164.8699768,483.89087888)(165.28468992,483.73365248)(165.85435486,483.63795471)
\moveto(166.53794861,482.32545471)
\lineto(166.53794861,479.36549377)
\curveto(167.11671934,479.44296666)(167.55194026,479.607029)(167.84361267,479.85768127)
\curveto(168.1398303,480.10833058)(168.28794213,480.4387339)(168.28794861,480.84889221)
\curveto(168.28794213,481.249931)(168.14666623,481.5689411)(167.86412048,481.80592346)
\curveto(167.58611991,482.04289896)(167.14406306,482.21607587)(166.53794861,482.32545471)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.03640747,438.82214355)
\lineto(154.35281372,438.82214355)
\lineto(154.34597778,440.87976074)
\curveto(153.8674586,440.88887532)(153.38894345,440.94356276)(152.91043091,441.04382324)
\curveto(152.43191316,441.14864068)(151.95111937,441.30358844)(151.4680481,441.50866699)
\lineto(151.4680481,442.73913574)
\curveto(151.93289022,442.44746751)(152.40229079,442.22643908)(152.87625122,442.0760498)
\curveto(153.3547638,441.93021542)(153.8469508,441.85502018)(154.35281372,441.85046387)
\lineto(154.35281372,444.96765137)
\curveto(153.34564922,445.13170962)(152.611926,445.40970413)(152.15164185,445.80163574)
\curveto(151.69591129,446.19355751)(151.46804693,446.73131739)(151.4680481,447.41491699)
\curveto(151.46804693,448.15774826)(151.71641908,448.74335965)(152.21316528,449.17175293)
\curveto(152.70990767,449.60012963)(153.4231231,449.84622313)(154.35281372,449.91003418)
\lineto(154.35281372,451.51647949)
\lineto(155.03640747,451.51647949)
\lineto(155.03640747,449.93054199)
\curveto(155.46023044,449.91230379)(155.87038628,449.86673092)(156.26687622,449.79382324)
\curveto(156.66335424,449.72545502)(157.05072364,449.62975199)(157.4289856,449.50671387)
\lineto(157.4289856,448.3104248)
\curveto(157.05072364,448.50182343)(156.66107559,448.64993526)(156.26004028,448.75476074)
\curveto(155.86355035,448.85957047)(155.45567315,448.92109385)(155.03640747,448.93933105)
\lineto(155.03640747,446.02038574)
\curveto(156.07090691,445.86087555)(156.83197386,445.57604511)(157.3196106,445.16589355)
\curveto(157.8072333,444.75573343)(158.05104816,444.19518711)(158.05105591,443.48425293)
\curveto(158.05104816,442.7140688)(157.7912828,442.10567097)(157.27175903,441.65905762)
\curveto(156.75677862,441.21699999)(156.01166218,440.96179191)(155.03640747,440.89343262)
\lineto(155.03640747,438.82214355)
\moveto(154.35281372,446.14343262)
\lineto(154.35281372,448.94616699)
\curveto(153.82416437,448.88691419)(153.42084446,448.73652372)(153.14285278,448.49499512)
\curveto(152.86485543,448.25345129)(152.72585818,447.93216254)(152.7258606,447.53112793)
\curveto(152.72585818,447.13919459)(152.85346221,446.83385635)(153.1086731,446.6151123)
\curveto(153.36843566,446.39635679)(153.78314879,446.23913038)(154.35281372,446.14343262)
\moveto(155.03640747,444.83093262)
\lineto(155.03640747,441.87097168)
\curveto(155.6151782,441.94844457)(156.05039912,442.11250691)(156.34207153,442.36315918)
\curveto(156.63828916,442.61380849)(156.78640099,442.9442118)(156.78640747,443.35437012)
\curveto(156.78640099,443.75540891)(156.64512509,444.07441901)(156.36257935,444.31140137)
\curveto(156.08457878,444.54837687)(155.64252193,444.72155378)(155.03640747,444.83093262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.78347778,450.70983887)
\lineto(161.78347778,448.53601074)
\lineto(164.3742981,448.53601074)
\lineto(164.3742981,447.55847168)
\lineto(161.78347778,447.55847168)
\lineto(161.78347778,443.40222168)
\curveto(161.78347522,442.77787082)(161.86778503,442.37682956)(162.03640747,442.19909668)
\curveto(162.20958156,442.02136116)(162.55821403,441.93249406)(163.08230591,441.93249512)
\lineto(164.3742981,441.93249512)
\lineto(164.3742981,440.87976074)
\lineto(163.08230591,440.87976074)
\curveto(162.11159989,440.87976074)(161.44167869,441.05977358)(161.07254028,441.4197998)
\curveto(160.70339817,441.78438223)(160.51882805,442.44518886)(160.51882935,443.40222168)
\lineto(160.51882935,447.55847168)
\lineto(159.59597778,447.55847168)
\lineto(159.59597778,448.53601074)
\lineto(160.51882935,448.53601074)
\lineto(160.51882935,450.70983887)
\lineto(161.78347778,450.70983887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.85281372,438.55554199)
\lineto(171.85281372,437.57800293)
\lineto(164.57937622,437.57800293)
\lineto(164.57937622,438.55554199)
\lineto(171.85281372,438.55554199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.0071106,449.88269043)
\lineto(173.52078247,444.43444824)
\lineto(177.0071106,444.43444824)
\lineto(177.0071106,449.88269043)
\moveto(176.64480591,451.08581543)
\lineto(178.38113403,451.08581543)
\lineto(178.38113403,444.43444824)
\lineto(179.83718872,444.43444824)
\lineto(179.83718872,443.28601074)
\lineto(178.38113403,443.28601074)
\lineto(178.38113403,440.87976074)
\lineto(177.0071106,440.87976074)
\lineto(177.0071106,443.28601074)
\lineto(172.39968872,443.28601074)
\lineto(172.39968872,444.61901855)
\lineto(176.64480591,451.08581543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.36062622,438.82214355)
\lineto(184.67703247,438.82214355)
\lineto(184.67019653,440.87976074)
\curveto(184.19167735,440.88887532)(183.7131622,440.94356276)(183.23464966,441.04382324)
\curveto(182.75613191,441.14864068)(182.27533812,441.30358844)(181.79226685,441.50866699)
\lineto(181.79226685,442.73913574)
\curveto(182.25710897,442.44746751)(182.72650954,442.22643908)(183.20046997,442.0760498)
\curveto(183.67898255,441.93021542)(184.17116955,441.85502018)(184.67703247,441.85046387)
\lineto(184.67703247,444.96765137)
\curveto(183.66986797,445.13170962)(182.93614475,445.40970413)(182.4758606,445.80163574)
\curveto(182.02013004,446.19355751)(181.79226568,446.73131739)(181.79226685,447.41491699)
\curveto(181.79226568,448.15774826)(182.04063783,448.74335965)(182.53738403,449.17175293)
\curveto(183.03412642,449.60012963)(183.74734185,449.84622313)(184.67703247,449.91003418)
\lineto(184.67703247,451.51647949)
\lineto(185.36062622,451.51647949)
\lineto(185.36062622,449.93054199)
\curveto(185.78444919,449.91230379)(186.19460503,449.86673092)(186.59109497,449.79382324)
\curveto(186.98757299,449.72545502)(187.37494239,449.62975199)(187.75320435,449.50671387)
\lineto(187.75320435,448.3104248)
\curveto(187.37494239,448.50182343)(186.98529434,448.64993526)(186.58425903,448.75476074)
\curveto(186.1877691,448.85957047)(185.7798919,448.92109385)(185.36062622,448.93933105)
\lineto(185.36062622,446.02038574)
\curveto(186.39512566,445.86087555)(187.15619261,445.57604511)(187.64382935,445.16589355)
\curveto(188.13145205,444.75573343)(188.37526691,444.19518711)(188.37527466,443.48425293)
\curveto(188.37526691,442.7140688)(188.11550155,442.10567097)(187.59597778,441.65905762)
\curveto(187.08099737,441.21699999)(186.33588093,440.96179191)(185.36062622,440.89343262)
\lineto(185.36062622,438.82214355)
\moveto(184.67703247,446.14343262)
\lineto(184.67703247,448.94616699)
\curveto(184.14838312,448.88691419)(183.74506321,448.73652372)(183.46707153,448.49499512)
\curveto(183.18907418,448.25345129)(183.05007693,447.93216254)(183.05007935,447.53112793)
\curveto(183.05007693,447.13919459)(183.17768096,446.83385635)(183.43289185,446.6151123)
\curveto(183.69265441,446.39635679)(184.10736754,446.23913038)(184.67703247,446.14343262)
\moveto(185.36062622,444.83093262)
\lineto(185.36062622,441.87097168)
\curveto(185.93939695,441.94844457)(186.37461787,442.11250691)(186.66629028,442.36315918)
\curveto(186.96250791,442.61380849)(187.11061974,442.9442118)(187.11062622,443.35437012)
\curveto(187.11061974,443.75540891)(186.96934384,444.07441901)(186.6867981,444.31140137)
\curveto(186.40879753,444.54837687)(185.96674068,444.72155378)(185.36062622,444.83093262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.85910034,401.32766724)
\lineto(173.17550659,401.32766724)
\lineto(173.16867065,403.38528442)
\curveto(172.69015147,403.394399)(172.21163632,403.44908644)(171.73312378,403.54934692)
\curveto(171.25460603,403.65416436)(170.77381224,403.80911213)(170.29074097,404.01419067)
\lineto(170.29074097,405.24465942)
\curveto(170.75558309,404.95299119)(171.22498366,404.73196276)(171.69894409,404.58157349)
\curveto(172.17745667,404.4357391)(172.66964368,404.36054387)(173.17550659,404.35598755)
\lineto(173.17550659,407.47317505)
\curveto(172.16834209,407.6372333)(171.43461887,407.91522781)(170.97433472,408.30715942)
\curveto(170.51860416,408.69908119)(170.2907398,409.23684107)(170.29074097,409.92044067)
\curveto(170.2907398,410.66327194)(170.53911195,411.24888333)(171.03585815,411.67727661)
\curveto(171.53260054,412.10565331)(172.24581597,412.35174681)(173.17550659,412.41555786)
\lineto(173.17550659,414.02200317)
\lineto(173.85910034,414.02200317)
\lineto(173.85910034,412.43606567)
\curveto(174.28292331,412.41782747)(174.69307915,412.3722546)(175.08956909,412.29934692)
\curveto(175.48604711,412.2309787)(175.87341651,412.13527567)(176.25167847,412.01223755)
\lineto(176.25167847,410.81594849)
\curveto(175.87341651,411.00734711)(175.48376847,411.15545895)(175.08273315,411.26028442)
\curveto(174.68624322,411.36509415)(174.27836603,411.42661753)(173.85910034,411.44485474)
\lineto(173.85910034,408.52590942)
\curveto(174.89359979,408.36639923)(175.65466673,408.08156879)(176.14230347,407.67141724)
\curveto(176.62992617,407.26125711)(176.87374103,406.7007108)(176.87374878,405.98977661)
\curveto(176.87374103,405.21959249)(176.61397567,404.61119466)(176.0944519,404.1645813)
\curveto(175.5794715,403.72252367)(174.83435505,403.46731559)(173.85910034,403.3989563)
\lineto(173.85910034,401.32766724)
\moveto(173.17550659,408.6489563)
\lineto(173.17550659,411.45169067)
\curveto(172.64685724,411.39243787)(172.24353733,411.2420474)(171.96554565,411.0005188)
\curveto(171.6875483,410.75897497)(171.54855105,410.43768623)(171.54855347,410.03665161)
\curveto(171.54855105,409.64471827)(171.67615509,409.33938003)(171.93136597,409.12063599)
\curveto(172.19112853,408.90188047)(172.60584166,408.74465406)(173.17550659,408.6489563)
\moveto(173.85910034,407.3364563)
\lineto(173.85910034,404.37649536)
\curveto(174.43787107,404.45396825)(174.87309199,404.61803059)(175.1647644,404.86868286)
\curveto(175.46098203,405.11933217)(175.60909386,405.44973548)(175.60910034,405.8598938)
\curveto(175.60909386,406.26093259)(175.46781796,406.57994269)(175.18527222,406.81692505)
\curveto(174.90727165,407.05390055)(174.4652148,407.22707746)(173.85910034,407.3364563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.60617065,413.21536255)
\lineto(180.60617065,411.04153442)
\lineto(183.19699097,411.04153442)
\lineto(183.19699097,410.06399536)
\lineto(180.60617065,410.06399536)
\lineto(180.60617065,405.90774536)
\curveto(180.60616809,405.2833945)(180.6904779,404.88235324)(180.85910034,404.70462036)
\curveto(181.03227444,404.52688484)(181.3809069,404.43801775)(181.90499878,404.4380188)
\lineto(183.19699097,404.4380188)
\lineto(183.19699097,403.38528442)
\lineto(181.90499878,403.38528442)
\curveto(180.93429276,403.38528442)(180.26437156,403.56529726)(179.89523315,403.92532349)
\curveto(179.52609105,404.28990592)(179.34152092,404.95071255)(179.34152222,405.90774536)
\lineto(179.34152222,410.06399536)
\lineto(178.41867065,410.06399536)
\lineto(178.41867065,411.04153442)
\lineto(179.34152222,411.04153442)
\lineto(179.34152222,413.21536255)
\lineto(180.60617065,413.21536255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.67550659,401.06106567)
\lineto(190.67550659,400.08352661)
\lineto(183.40206909,400.08352661)
\lineto(183.40206909,401.06106567)
\lineto(190.67550659,401.06106567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.6960144,402.0864563)
\lineto(197.6960144,401.1020813)
\lineto(197.27218628,401.1020813)
\curveto(196.13741506,401.10208358)(195.37634811,401.27070321)(194.98898315,401.60794067)
\curveto(194.60616659,401.9451817)(194.41476053,402.61738155)(194.4147644,403.62454224)
\lineto(194.4147644,405.2583313)
\curveto(194.41476053,405.94647978)(194.29171378,406.42271628)(194.04562378,406.68704224)
\curveto(193.79952677,406.95136159)(193.35291263,407.08352291)(192.70578003,407.08352661)
\lineto(192.28878784,407.08352661)
\lineto(192.28878784,408.06106567)
\lineto(192.70578003,408.06106567)
\curveto(193.35746992,408.061061)(193.80408406,408.19094368)(194.04562378,408.45071411)
\curveto(194.29171378,408.7150317)(194.41476053,409.18671091)(194.4147644,409.86575317)
\lineto(194.4147644,411.50637817)
\curveto(194.41476053,412.5135305)(194.60616659,413.18345171)(194.98898315,413.5161438)
\curveto(195.37634811,413.85337291)(196.13741506,414.02199254)(197.27218628,414.02200317)
\lineto(197.6960144,414.02200317)
\lineto(197.6960144,413.04446411)
\lineto(197.23117065,413.04446411)
\curveto(196.58858648,413.04445445)(196.16931607,412.94419414)(195.97335815,412.74368286)
\curveto(195.77738937,412.54315287)(195.6794077,412.12160381)(195.67941284,411.47903442)
\lineto(195.67941284,409.78372192)
\curveto(195.6794077,409.06822145)(195.5745901,408.54869072)(195.36495972,408.22512817)
\curveto(195.15987697,407.90155595)(194.80668722,407.68280617)(194.3053894,407.56887817)
\curveto(194.81124451,407.44582724)(195.1667129,407.22252017)(195.37179565,406.8989563)
\curveto(195.57686874,406.5753854)(195.6794077,406.05813331)(195.67941284,405.34719849)
\lineto(195.67941284,403.65188599)
\curveto(195.6794077,403.00930824)(195.77738937,402.58775918)(195.97335815,402.38723755)
\curveto(196.16931607,402.18671791)(196.58858648,402.0864576)(197.23117065,402.0864563)
\lineto(197.6960144,402.0864563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.86984253,411.04153442)
\lineto(201.20285034,411.04153442)
\lineto(203.59542847,404.61575317)
\lineto(205.98800659,411.04153442)
\lineto(207.3210144,411.04153442)
\lineto(204.44992065,403.38528442)
\lineto(202.74093628,403.38528442)
\lineto(199.86984253,411.04153442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.03878784,407.78079224)
\lineto(211.72335815,407.78079224)
\lineto(211.72335815,406.65969849)
\lineto(208.03878784,406.65969849)
\lineto(208.03878784,407.78079224)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.15011597,404.5473938)
\lineto(216.40597534,404.5473938)
\lineto(216.40597534,412.33352661)
\lineto(213.95187378,411.84133911)
\lineto(213.95187378,413.09915161)
\lineto(216.39230347,413.59133911)
\lineto(217.77316284,413.59133911)
\lineto(217.77316284,404.5473938)
\lineto(220.02902222,404.5473938)
\lineto(220.02902222,403.38528442)
\lineto(214.15011597,403.38528442)
\lineto(214.15011597,404.5473938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.07785034,402.0864563)
\lineto(223.55636597,402.0864563)
\curveto(224.19438393,402.0864576)(224.60909706,402.18443927)(224.80050659,402.38040161)
\curveto(224.99646646,402.57636596)(225.09444814,403.00019366)(225.0944519,403.65188599)
\lineto(225.0944519,405.34719849)
\curveto(225.09444814,406.05813331)(225.1969871,406.5753854)(225.40206909,406.8989563)
\curveto(225.60714294,407.22252017)(225.96261133,407.44582724)(226.46847534,407.56887817)
\curveto(225.96261133,407.68280617)(225.60714294,407.90155595)(225.40206909,408.22512817)
\curveto(225.1969871,408.54869072)(225.09444814,409.06822145)(225.0944519,409.78372192)
\lineto(225.0944519,411.47903442)
\curveto(225.09444814,412.1261611)(224.99646646,412.54771016)(224.80050659,412.74368286)
\curveto(224.60909706,412.94419414)(224.19438393,413.04445445)(223.55636597,413.04446411)
\lineto(223.07785034,413.04446411)
\lineto(223.07785034,414.02200317)
\lineto(223.5085144,414.02200317)
\curveto(224.64327671,414.02199254)(225.39978637,413.85337291)(225.77804565,413.5161438)
\curveto(226.16085332,413.18345171)(226.35225938,412.5135305)(226.3522644,411.50637817)
\lineto(226.3522644,409.86575317)
\curveto(226.35225938,409.18671091)(226.47530613,408.7150317)(226.72140503,408.45071411)
\curveto(226.96749314,408.19094368)(227.41410728,408.061061)(228.06124878,408.06106567)
\lineto(228.4850769,408.06106567)
\lineto(228.4850769,407.08352661)
\lineto(228.06124878,407.08352661)
\curveto(227.41410728,407.08352291)(226.96749314,406.95136159)(226.72140503,406.68704224)
\curveto(226.47530613,406.42271628)(226.35225938,405.94647978)(226.3522644,405.2583313)
\lineto(226.3522644,403.62454224)
\curveto(226.35225938,402.61738155)(226.16085332,401.9451817)(225.77804565,401.60794067)
\curveto(225.39978637,401.27070321)(224.64327671,401.10208358)(223.5085144,401.1020813)
\lineto(223.07785034,401.1020813)
\lineto(223.07785034,402.0864563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.97238159,401.32766724)
\lineto(234.28878784,401.32766724)
\lineto(234.2819519,403.38528442)
\curveto(233.80343272,403.394399)(233.32491757,403.44908644)(232.84640503,403.54934692)
\curveto(232.36788728,403.65416436)(231.88709349,403.80911213)(231.40402222,404.01419067)
\lineto(231.40402222,405.24465942)
\curveto(231.86886434,404.95299119)(232.33826491,404.73196276)(232.81222534,404.58157349)
\curveto(233.29073792,404.4357391)(233.78292493,404.36054387)(234.28878784,404.35598755)
\lineto(234.28878784,407.47317505)
\curveto(233.28162334,407.6372333)(232.54790012,407.91522781)(232.08761597,408.30715942)
\curveto(231.63188541,408.69908119)(231.40402105,409.23684107)(231.40402222,409.92044067)
\curveto(231.40402105,410.66327194)(231.6523932,411.24888333)(232.1491394,411.67727661)
\curveto(232.64588179,412.10565331)(233.35909722,412.35174681)(234.28878784,412.41555786)
\lineto(234.28878784,414.02200317)
\lineto(234.97238159,414.02200317)
\lineto(234.97238159,412.43606567)
\curveto(235.39620456,412.41782747)(235.8063604,412.3722546)(236.20285034,412.29934692)
\curveto(236.59932836,412.2309787)(236.98669776,412.13527567)(237.36495972,412.01223755)
\lineto(237.36495972,410.81594849)
\curveto(236.98669776,411.00734711)(236.59704972,411.15545895)(236.1960144,411.26028442)
\curveto(235.79952447,411.36509415)(235.39164728,411.42661753)(234.97238159,411.44485474)
\lineto(234.97238159,408.52590942)
\curveto(236.00688104,408.36639923)(236.76794798,408.08156879)(237.25558472,407.67141724)
\curveto(237.74320742,407.26125711)(237.98702228,406.7007108)(237.98703003,405.98977661)
\curveto(237.98702228,405.21959249)(237.72725692,404.61119466)(237.20773315,404.1645813)
\curveto(236.69275275,403.72252367)(235.9476363,403.46731559)(234.97238159,403.3989563)
\lineto(234.97238159,401.32766724)
\moveto(234.28878784,408.6489563)
\lineto(234.28878784,411.45169067)
\curveto(233.76013849,411.39243787)(233.35681858,411.2420474)(233.0788269,411.0005188)
\curveto(232.80082955,410.75897497)(232.6618323,410.43768623)(232.66183472,410.03665161)
\curveto(232.6618323,409.64471827)(232.78943634,409.33938003)(233.04464722,409.12063599)
\curveto(233.30440978,408.90188047)(233.71912291,408.74465406)(234.28878784,408.6489563)
\moveto(234.97238159,407.3364563)
\lineto(234.97238159,404.37649536)
\curveto(235.55115232,404.45396825)(235.98637324,404.61803059)(236.27804565,404.86868286)
\curveto(236.57426328,405.11933217)(236.72237511,405.44973548)(236.72238159,405.8598938)
\curveto(236.72237511,406.26093259)(236.58109921,406.57994269)(236.29855347,406.81692505)
\curveto(236.0205529,407.05390055)(235.57849605,407.22707746)(234.97238159,407.3364563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.56835938,552.30566406)
\lineto(303.88476562,552.30566406)
\lineto(303.87792969,554.36328125)
\curveto(303.3994105,554.37239582)(302.92089535,554.42708327)(302.44238281,554.52734375)
\curveto(301.96386506,554.63216119)(301.48307127,554.78710895)(301,554.9921875)
\lineto(301,556.22265625)
\curveto(301.46484212,555.93098802)(301.9342427,555.70995959)(302.40820312,555.55957031)
\curveto(302.8867157,555.41373593)(303.37890271,555.33854069)(303.88476562,555.33398438)
\lineto(303.88476562,558.45117188)
\curveto(302.87760113,558.61523012)(302.1438779,558.89322464)(301.68359375,559.28515625)
\curveto(301.22786319,559.67707802)(300.99999884,560.2148379)(301,560.8984375)
\curveto(300.99999884,561.64126876)(301.24837099,562.22688016)(301.74511719,562.65527344)
\curveto(302.24185958,563.08365013)(302.95507501,563.32974364)(303.88476562,563.39355469)
\lineto(303.88476562,565)
\lineto(304.56835938,565)
\lineto(304.56835938,563.4140625)
\curveto(304.99218235,563.3958243)(305.40233819,563.35025143)(305.79882812,563.27734375)
\curveto(306.19530614,563.20897553)(306.58267555,563.1132725)(306.9609375,562.99023438)
\lineto(306.9609375,561.79394531)
\curveto(306.58267555,561.98534394)(306.1930275,562.13345577)(305.79199219,562.23828125)
\curveto(305.39550225,562.34309098)(304.98762506,562.40461435)(304.56835938,562.42285156)
\lineto(304.56835938,559.50390625)
\curveto(305.60285882,559.34439606)(306.36392577,559.05956562)(306.8515625,558.64941406)
\curveto(307.33918521,558.23925394)(307.58300007,557.67870762)(307.58300781,556.96777344)
\curveto(307.58300007,556.19758931)(307.3232347,555.58919148)(306.80371094,555.14257812)
\curveto(306.28873053,554.7005205)(305.54361409,554.44531242)(304.56835938,554.37695312)
\lineto(304.56835938,552.30566406)
\moveto(303.88476562,559.62695312)
\lineto(303.88476562,562.4296875)
\curveto(303.35611627,562.3704347)(302.95279636,562.22004423)(302.67480469,561.97851562)
\curveto(302.39680734,561.73697179)(302.25781008,561.41568305)(302.2578125,561.01464844)
\curveto(302.25781008,560.62271509)(302.38541412,560.31737686)(302.640625,560.09863281)
\curveto(302.90038756,559.8798773)(303.31510069,559.72265089)(303.88476562,559.62695312)
\moveto(304.56835938,558.31445312)
\lineto(304.56835938,555.35449219)
\curveto(305.14713011,555.43196508)(305.58235103,555.59602741)(305.87402344,555.84667969)
\curveto(306.17024106,556.097329)(306.31835289,556.42773231)(306.31835938,556.83789062)
\curveto(306.31835289,557.23892942)(306.17707699,557.55793951)(305.89453125,557.79492188)
\curveto(305.61653068,558.03189737)(305.17447383,558.20507428)(304.56835938,558.31445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.31542969,564.19335938)
\lineto(311.31542969,562.01953125)
\lineto(313.90625,562.01953125)
\lineto(313.90625,561.04199219)
\lineto(311.31542969,561.04199219)
\lineto(311.31542969,556.88574219)
\curveto(311.31542712,556.26139133)(311.39973694,555.86035007)(311.56835938,555.68261719)
\curveto(311.74153347,555.50488167)(312.09016593,555.41601457)(312.61425781,555.41601562)
\lineto(313.90625,555.41601562)
\lineto(313.90625,554.36328125)
\lineto(312.61425781,554.36328125)
\curveto(311.6435518,554.36328125)(310.97363059,554.54329409)(310.60449219,554.90332031)
\curveto(310.23535008,555.26790274)(310.05077995,555.92870937)(310.05078125,556.88574219)
\lineto(310.05078125,561.04199219)
\lineto(309.12792969,561.04199219)
\lineto(309.12792969,562.01953125)
\lineto(310.05078125,562.01953125)
\lineto(310.05078125,564.19335938)
\lineto(311.31542969,564.19335938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.38476562,552.0390625)
\lineto(321.38476562,551.06152344)
\lineto(314.11132812,551.06152344)
\lineto(314.11132812,552.0390625)
\lineto(321.38476562,552.0390625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.40527344,553.06445312)
\lineto(328.40527344,552.08007812)
\lineto(327.98144531,552.08007812)
\curveto(326.84667409,552.08008041)(326.08560714,552.24870003)(325.69824219,552.5859375)
\curveto(325.31542562,552.92317852)(325.12401956,553.59537837)(325.12402344,554.60253906)
\lineto(325.12402344,556.23632812)
\curveto(325.12401956,556.92447661)(325.00097281,557.40071311)(324.75488281,557.66503906)
\curveto(324.5087858,557.92935841)(324.06217167,558.06151974)(323.41503906,558.06152344)
\lineto(322.99804688,558.06152344)
\lineto(322.99804688,559.0390625)
\lineto(323.41503906,559.0390625)
\curveto(324.06672895,559.03905782)(324.51334309,559.16894051)(324.75488281,559.42871094)
\curveto(325.00097281,559.69302852)(325.12401956,560.16470774)(325.12402344,560.84375)
\lineto(325.12402344,562.484375)
\curveto(325.12401956,563.49152733)(325.31542562,564.16144854)(325.69824219,564.49414062)
\curveto(326.08560714,564.83136974)(326.84667409,564.99998936)(327.98144531,565)
\lineto(328.40527344,565)
\lineto(328.40527344,564.02246094)
\lineto(327.94042969,564.02246094)
\curveto(327.29784551,564.02245128)(326.8785751,563.92219096)(326.68261719,563.72167969)
\curveto(326.48664841,563.5211497)(326.38866673,563.09960064)(326.38867188,562.45703125)
\lineto(326.38867188,560.76171875)
\curveto(326.38866673,560.04621828)(326.28384913,559.52668754)(326.07421875,559.203125)
\curveto(325.869136,558.87955278)(325.51594625,558.66080299)(325.01464844,558.546875)
\curveto(325.52050354,558.42382406)(325.87597193,558.200517)(326.08105469,557.87695312)
\curveto(326.28612777,557.55338223)(326.38866673,557.03613014)(326.38867188,556.32519531)
\lineto(326.38867188,554.62988281)
\curveto(326.38866673,553.98730506)(326.48664841,553.56575601)(326.68261719,553.36523438)
\curveto(326.8785751,553.16471474)(327.29784551,553.06445442)(327.94042969,553.06445312)
\lineto(328.40527344,553.06445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.32421875,564.56933594)
\lineto(334.87890625,553.06445312)
\lineto(333.71679688,553.06445312)
\lineto(330.16210938,564.56933594)
\lineto(331.32421875,564.56933594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.25,560.85742188)
\lineto(341.25,565)
\lineto(342.5078125,565)
\lineto(342.5078125,554.36328125)
\lineto(341.25,554.36328125)
\lineto(341.25,555.51171875)
\curveto(340.98567099,555.05598889)(340.65071039,554.716471)(340.24511719,554.49316406)
\curveto(339.84407057,554.27441415)(339.36099814,554.16503926)(338.79589844,554.16503906)
\curveto(337.87076525,554.16503926)(337.11653423,554.53417952)(336.53320312,555.27246094)
\curveto(335.95442602,556.01074054)(335.66503829,556.98144269)(335.66503906,558.18457031)
\curveto(335.66503829,559.38769029)(335.95442602,560.35839244)(336.53320312,561.09667969)
\curveto(337.11653423,561.83495347)(337.87076525,562.20409372)(338.79589844,562.20410156)
\curveto(339.36099814,562.20409372)(339.84407057,562.09244019)(340.24511719,561.86914062)
\curveto(340.65071039,561.65038334)(340.98567099,561.31314409)(341.25,560.85742188)
\moveto(336.96386719,558.18457031)
\curveto(336.96386512,557.25943721)(337.15299253,556.53254991)(337.53125,556.00390625)
\curveto(337.91405948,555.47981659)(338.4381475,555.21777258)(339.10351562,555.21777344)
\curveto(339.76887533,555.21777258)(340.29296335,555.47981659)(340.67578125,556.00390625)
\curveto(341.05858758,556.53254991)(341.24999364,557.25943721)(341.25,558.18457031)
\curveto(341.24999364,559.10969577)(341.05858758,559.83430442)(340.67578125,560.35839844)
\curveto(340.29296335,560.88703775)(339.76887533,561.1513604)(339.10351562,561.15136719)
\curveto(338.4381475,561.1513604)(337.91405948,560.88703775)(337.53125,560.35839844)
\curveto(337.15299253,559.83430442)(336.96386512,559.10969577)(336.96386719,558.18457031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.64746094,558.50585938)
\lineto(351.64746094,557.890625)
\lineto(345.86425781,557.890625)
\curveto(345.91894317,557.02473692)(346.17870854,556.36393029)(346.64355469,555.90820312)
\curveto(347.1129524,555.45703016)(347.76464445,555.23144444)(348.59863281,555.23144531)
\curveto(349.08170043,555.23144444)(349.54882236,555.29068918)(350,555.40917969)
\curveto(350.45572249,555.52766811)(350.90689391,555.7054023)(351.35351562,555.94238281)
\lineto(351.35351562,554.75292969)
\curveto(350.90233663,554.56152324)(350.43977199,554.41569005)(349.96582031,554.31542969)
\curveto(349.49185627,554.21516942)(349.01106248,554.16503926)(348.5234375,554.16503906)
\curveto(347.30207981,554.16503926)(346.3336563,554.52050766)(345.61816406,555.23144531)
\curveto(344.90722543,555.94238123)(344.55175704,556.90396881)(344.55175781,558.11621094)
\curveto(344.55175704,559.36946114)(344.88899629,560.36294973)(345.56347656,561.09667969)
\curveto(346.24251056,561.83495347)(347.15624662,562.20409372)(348.3046875,562.20410156)
\curveto(349.33462986,562.20409372)(350.14810561,561.87141176)(350.74511719,561.20605469)
\curveto(351.34667212,560.54524121)(351.64745307,559.64517701)(351.64746094,558.50585938)
\moveto(350.38964844,558.875)
\curveto(350.38052725,559.56314584)(350.18684255,560.11229894)(349.80859375,560.52246094)
\curveto(349.43489018,560.93261062)(348.93814588,561.13768854)(348.31835938,561.13769531)
\curveto(347.61653262,561.13768854)(347.05370766,560.93944655)(346.62988281,560.54296875)
\curveto(346.21060955,560.14647859)(345.96907333,559.58821092)(345.90527344,558.86816406)
\lineto(350.38964844,558.875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.46386719,558.18457031)
\curveto(354.46386512,557.25943721)(354.65299253,556.53254991)(355.03125,556.00390625)
\curveto(355.41405948,555.47981659)(355.9381475,555.21777258)(356.60351562,555.21777344)
\curveto(357.26887533,555.21777258)(357.79296335,555.47981659)(358.17578125,556.00390625)
\curveto(358.55858758,556.53254991)(358.74999364,557.25943721)(358.75,558.18457031)
\curveto(358.74999364,559.10969577)(358.55858758,559.83430442)(358.17578125,560.35839844)
\curveto(357.79296335,560.88703775)(357.26887533,561.1513604)(356.60351562,561.15136719)
\curveto(355.9381475,561.1513604)(355.41405948,560.88703775)(355.03125,560.35839844)
\curveto(354.65299253,559.83430442)(354.46386512,559.10969577)(354.46386719,558.18457031)
\moveto(358.75,555.51171875)
\curveto(358.48567099,555.05598889)(358.15071039,554.716471)(357.74511719,554.49316406)
\curveto(357.34407057,554.27441415)(356.86099814,554.16503926)(356.29589844,554.16503906)
\curveto(355.37076525,554.16503926)(354.61653423,554.53417952)(354.03320312,555.27246094)
\curveto(353.45442602,556.01074054)(353.16503829,556.98144269)(353.16503906,558.18457031)
\curveto(353.16503829,559.38769029)(353.45442602,560.35839244)(354.03320312,561.09667969)
\curveto(354.61653423,561.83495347)(355.37076525,562.20409372)(356.29589844,562.20410156)
\curveto(356.86099814,562.20409372)(357.34407057,562.09244019)(357.74511719,561.86914062)
\curveto(358.15071039,561.65038334)(358.48567099,561.31314409)(358.75,560.85742188)
\lineto(358.75,562.01953125)
\lineto(360.0078125,562.01953125)
\lineto(360.0078125,551.45117188)
\lineto(358.75,551.45117188)
\lineto(358.75,555.51171875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.59863281,565)
\lineto(363.85644531,565)
\lineto(363.85644531,554.36328125)
\lineto(362.59863281,554.36328125)
\lineto(362.59863281,565)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.03027344,558.50585938)
\lineto(373.03027344,557.890625)
\lineto(367.24707031,557.890625)
\curveto(367.30175567,557.02473692)(367.56152104,556.36393029)(368.02636719,555.90820312)
\curveto(368.4957649,555.45703016)(369.14745695,555.23144444)(369.98144531,555.23144531)
\curveto(370.46451293,555.23144444)(370.93163486,555.29068918)(371.3828125,555.40917969)
\curveto(371.83853499,555.52766811)(372.28970641,555.7054023)(372.73632812,555.94238281)
\lineto(372.73632812,554.75292969)
\curveto(372.28514913,554.56152324)(371.82258449,554.41569005)(371.34863281,554.31542969)
\curveto(370.87466877,554.21516942)(370.39387498,554.16503926)(369.90625,554.16503906)
\curveto(368.68489231,554.16503926)(367.7164688,554.52050766)(367.00097656,555.23144531)
\curveto(366.29003793,555.94238123)(365.93456954,556.90396881)(365.93457031,558.11621094)
\curveto(365.93456954,559.36946114)(366.27180879,560.36294973)(366.94628906,561.09667969)
\curveto(367.62532306,561.83495347)(368.53905912,562.20409372)(369.6875,562.20410156)
\curveto(370.71744236,562.20409372)(371.53091811,561.87141176)(372.12792969,561.20605469)
\curveto(372.72948462,560.54524121)(373.03026557,559.64517701)(373.03027344,558.50585938)
\moveto(371.77246094,558.875)
\curveto(371.76333975,559.56314584)(371.56965505,560.11229894)(371.19140625,560.52246094)
\curveto(370.81770268,560.93261062)(370.32095838,561.13768854)(369.70117188,561.13769531)
\curveto(368.99934512,561.13768854)(368.43652016,560.93944655)(368.01269531,560.54296875)
\curveto(367.59342205,560.14647859)(367.35188583,559.58821092)(367.28808594,558.86816406)
\lineto(371.77246094,558.875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.45898438,558.984375)
\lineto(381.45898438,554.36328125)
\lineto(380.20117188,554.36328125)
\lineto(380.20117188,558.94335938)
\curveto(380.20116545,559.66796345)(380.05988955,560.21028061)(379.77734375,560.5703125)
\curveto(379.49478595,560.93033197)(379.07095825,561.11034482)(378.50585938,561.11035156)
\curveto(377.82681887,561.11034482)(377.29133763,560.89387368)(376.89941406,560.4609375)
\curveto(376.50748425,560.02798913)(376.3115209,559.43782045)(376.31152344,558.69042969)
\lineto(376.31152344,554.36328125)
\lineto(375.046875,554.36328125)
\lineto(375.046875,562.01953125)
\lineto(376.31152344,562.01953125)
\lineto(376.31152344,560.83007812)
\curveto(376.61230185,561.29035766)(376.9654916,561.63443283)(377.37109375,561.86230469)
\curveto(377.78124599,562.09016154)(378.25292521,562.20409372)(378.78613281,562.20410156)
\curveto(379.66568421,562.20409372)(380.33104813,561.9306565)(380.78222656,561.38378906)
\curveto(381.23339098,560.84146488)(381.45897669,560.04166099)(381.45898438,558.984375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.34570312,558.75878906)
\lineto(387.03027344,558.75878906)
\lineto(387.03027344,557.63769531)
\lineto(383.34570312,557.63769531)
\lineto(383.34570312,558.75878906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.45703125,555.52539062)
\lineto(391.71289062,555.52539062)
\lineto(391.71289062,563.31152344)
\lineto(389.25878906,562.81933594)
\lineto(389.25878906,564.07714844)
\lineto(391.69921875,564.56933594)
\lineto(393.08007812,564.56933594)
\lineto(393.08007812,555.52539062)
\lineto(395.3359375,555.52539062)
\lineto(395.3359375,554.36328125)
\lineto(389.45703125,554.36328125)
\lineto(389.45703125,555.52539062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.38476562,553.06445312)
\lineto(398.86328125,553.06445312)
\curveto(399.50129922,553.06445442)(399.91601234,553.1624361)(400.10742188,553.35839844)
\curveto(400.30338175,553.55436279)(400.40136342,553.97819049)(400.40136719,554.62988281)
\lineto(400.40136719,556.32519531)
\curveto(400.40136342,557.03613014)(400.50390238,557.55338223)(400.70898438,557.87695312)
\curveto(400.91405822,558.200517)(401.26952662,558.42382406)(401.77539062,558.546875)
\curveto(401.26952662,558.66080299)(400.91405822,558.87955278)(400.70898438,559.203125)
\curveto(400.50390238,559.52668754)(400.40136342,560.04621828)(400.40136719,560.76171875)
\lineto(400.40136719,562.45703125)
\curveto(400.40136342,563.10415793)(400.30338175,563.52570698)(400.10742188,563.72167969)
\curveto(399.91601234,563.92219096)(399.50129922,564.02245128)(398.86328125,564.02246094)
\lineto(398.38476562,564.02246094)
\lineto(398.38476562,565)
\lineto(398.81542969,565)
\curveto(399.950192,564.99998936)(400.70670166,564.83136974)(401.08496094,564.49414062)
\curveto(401.4677686,564.16144854)(401.65917466,563.49152733)(401.65917969,562.484375)
\lineto(401.65917969,560.84375)
\curveto(401.65917466,560.16470774)(401.78222142,559.69302852)(402.02832031,559.42871094)
\curveto(402.27440842,559.16894051)(402.72102256,559.03905782)(403.36816406,559.0390625)
\lineto(403.79199219,559.0390625)
\lineto(403.79199219,558.06152344)
\lineto(403.36816406,558.06152344)
\curveto(402.72102256,558.06151974)(402.27440842,557.92935841)(402.02832031,557.66503906)
\curveto(401.78222142,557.40071311)(401.65917466,556.92447661)(401.65917969,556.23632812)
\lineto(401.65917969,554.60253906)
\curveto(401.65917466,553.59537837)(401.4677686,552.92317852)(401.08496094,552.5859375)
\curveto(400.70670166,552.24870003)(399.950192,552.08008041)(398.81542969,552.08007812)
\lineto(398.38476562,552.08007812)
\lineto(398.38476562,553.06445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.27929688,552.30566406)
\lineto(409.59570312,552.30566406)
\lineto(409.58886719,554.36328125)
\curveto(409.110348,554.37239582)(408.63183285,554.42708327)(408.15332031,554.52734375)
\curveto(407.67480256,554.63216119)(407.19400877,554.78710895)(406.7109375,554.9921875)
\lineto(406.7109375,556.22265625)
\curveto(407.17577962,555.93098802)(407.6451802,555.70995959)(408.11914062,555.55957031)
\curveto(408.5976532,555.41373593)(409.08984021,555.33854069)(409.59570312,555.33398438)
\lineto(409.59570312,558.45117188)
\curveto(408.58853863,558.61523012)(407.8548154,558.89322464)(407.39453125,559.28515625)
\curveto(406.93880069,559.67707802)(406.71093634,560.2148379)(406.7109375,560.8984375)
\curveto(406.71093634,561.64126876)(406.95930849,562.22688016)(407.45605469,562.65527344)
\curveto(407.95279708,563.08365013)(408.66601251,563.32974364)(409.59570312,563.39355469)
\lineto(409.59570312,565)
\lineto(410.27929688,565)
\lineto(410.27929688,563.4140625)
\curveto(410.70311985,563.3958243)(411.11327569,563.35025143)(411.50976562,563.27734375)
\curveto(411.90624364,563.20897553)(412.29361305,563.1132725)(412.671875,562.99023438)
\lineto(412.671875,561.79394531)
\curveto(412.29361305,561.98534394)(411.903965,562.13345577)(411.50292969,562.23828125)
\curveto(411.10643975,562.34309098)(410.69856256,562.40461435)(410.27929688,562.42285156)
\lineto(410.27929688,559.50390625)
\curveto(411.31379632,559.34439606)(412.07486327,559.05956562)(412.5625,558.64941406)
\curveto(413.05012271,558.23925394)(413.29393757,557.67870762)(413.29394531,556.96777344)
\curveto(413.29393757,556.19758931)(413.0341722,555.58919148)(412.51464844,555.14257812)
\curveto(411.99966803,554.7005205)(411.25455159,554.44531242)(410.27929688,554.37695312)
\lineto(410.27929688,552.30566406)
\moveto(409.59570312,559.62695312)
\lineto(409.59570312,562.4296875)
\curveto(409.06705377,562.3704347)(408.66373386,562.22004423)(408.38574219,561.97851562)
\curveto(408.10774484,561.73697179)(407.96874758,561.41568305)(407.96875,561.01464844)
\curveto(407.96874758,560.62271509)(408.09635162,560.31737686)(408.3515625,560.09863281)
\curveto(408.61132506,559.8798773)(409.02603819,559.72265089)(409.59570312,559.62695312)
\moveto(410.27929688,558.31445312)
\lineto(410.27929688,555.35449219)
\curveto(410.85806761,555.43196508)(411.29328853,555.59602741)(411.58496094,555.84667969)
\curveto(411.88117856,556.097329)(412.02929039,556.42773231)(412.02929688,556.83789062)
\curveto(412.02929039,557.23892942)(411.88801449,557.55793951)(411.60546875,557.79492188)
\curveto(411.32746818,558.03189737)(410.88541133,558.20507428)(410.27929688,558.31445312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.7456665,514.81115723)
\lineto(285.06207275,514.81115723)
\lineto(285.05523682,516.86877441)
\curveto(284.57671763,516.87788899)(284.09820248,516.93257643)(283.61968994,517.03283691)
\curveto(283.14117219,517.13765435)(282.6603784,517.29260212)(282.17730713,517.49768066)
\lineto(282.17730713,518.72814941)
\curveto(282.64214925,518.43648118)(283.11154982,518.21545275)(283.58551025,518.06506348)
\curveto(284.06402283,517.91922909)(284.55620984,517.84403386)(285.06207275,517.83947754)
\lineto(285.06207275,520.95666504)
\curveto(284.05490826,521.12072329)(283.32118503,521.3987178)(282.86090088,521.79064941)
\curveto(282.40517032,522.18257118)(282.17730597,522.72033106)(282.17730713,523.40393066)
\curveto(282.17730597,524.14676193)(282.42567811,524.73237332)(282.92242432,525.1607666)
\curveto(283.4191667,525.5891433)(284.13238214,525.8352368)(285.06207275,525.89904785)
\lineto(285.06207275,527.50549316)
\lineto(285.7456665,527.50549316)
\lineto(285.7456665,525.91955566)
\curveto(286.16948947,525.90131746)(286.57964531,525.85574459)(286.97613525,525.78283691)
\curveto(287.37261327,525.71446869)(287.75998268,525.61876566)(288.13824463,525.49572754)
\lineto(288.13824463,524.29943848)
\curveto(287.75998268,524.4908371)(287.37033463,524.63894894)(286.96929932,524.74377441)
\curveto(286.57280938,524.84858414)(286.16493219,524.91010752)(285.7456665,524.92834473)
\lineto(285.7456665,522.00939941)
\curveto(286.78016595,521.84988922)(287.54123289,521.56505878)(288.02886963,521.15490723)
\curveto(288.51649234,520.7447471)(288.7603072,520.18420079)(288.76031494,519.4732666)
\curveto(288.7603072,518.70308248)(288.50054183,518.09468465)(287.98101807,517.64807129)
\curveto(287.46603766,517.20601366)(286.72092121,516.95080558)(285.7456665,516.88244629)
\lineto(285.7456665,514.81115723)
\moveto(285.06207275,522.13244629)
\lineto(285.06207275,524.93518066)
\curveto(284.5334234,524.87592787)(284.13010349,524.72553739)(283.85211182,524.48400879)
\curveto(283.57411447,524.24246496)(283.43511721,523.92117622)(283.43511963,523.5201416)
\curveto(283.43511721,523.12820826)(283.56272125,522.82287002)(283.81793213,522.60412598)
\curveto(284.07769469,522.38537046)(284.49240782,522.22814405)(285.06207275,522.13244629)
\moveto(285.7456665,520.81994629)
\lineto(285.7456665,517.85998535)
\curveto(286.32443724,517.93745824)(286.75965816,518.10152058)(287.05133057,518.35217285)
\curveto(287.34754819,518.60282216)(287.49566002,518.93322547)(287.4956665,519.34338379)
\curveto(287.49566002,519.74442258)(287.35438412,520.06343268)(287.07183838,520.30041504)
\curveto(286.79383781,520.53739054)(286.35178096,520.71056745)(285.7456665,520.81994629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.49273682,526.69885254)
\lineto(292.49273682,524.52502441)
\lineto(295.08355713,524.52502441)
\lineto(295.08355713,523.54748535)
\lineto(292.49273682,523.54748535)
\lineto(292.49273682,519.39123535)
\curveto(292.49273425,518.7668845)(292.57704406,518.36584323)(292.7456665,518.18811035)
\curveto(292.9188406,518.01037483)(293.26747306,517.92150774)(293.79156494,517.92150879)
\lineto(295.08355713,517.92150879)
\lineto(295.08355713,516.86877441)
\lineto(293.79156494,516.86877441)
\curveto(292.82085892,516.86877441)(292.15093772,517.04878725)(291.78179932,517.40881348)
\curveto(291.41265721,517.77339591)(291.22808708,518.43420254)(291.22808838,519.39123535)
\lineto(291.22808838,523.54748535)
\lineto(290.30523682,523.54748535)
\lineto(290.30523682,524.52502441)
\lineto(291.22808838,524.52502441)
\lineto(291.22808838,526.69885254)
\lineto(292.49273682,526.69885254)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.56207275,514.54455566)
\lineto(302.56207275,513.5670166)
\lineto(295.28863525,513.5670166)
\lineto(295.28863525,514.54455566)
\lineto(302.56207275,514.54455566)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.58258057,515.56994629)
\lineto(309.58258057,514.58557129)
\lineto(309.15875244,514.58557129)
\curveto(308.02398122,514.58557357)(307.26291427,514.7541932)(306.87554932,515.09143066)
\curveto(306.49273275,515.42867169)(306.30132669,516.10087154)(306.30133057,517.10803223)
\lineto(306.30133057,518.74182129)
\curveto(306.30132669,519.42996977)(306.17827994,519.90620627)(305.93218994,520.17053223)
\curveto(305.68609293,520.43485158)(305.23947879,520.5670129)(304.59234619,520.5670166)
\lineto(304.175354,520.5670166)
\lineto(304.175354,521.54455566)
\lineto(304.59234619,521.54455566)
\curveto(305.24403608,521.54455099)(305.69065022,521.67443367)(305.93218994,521.9342041)
\curveto(306.17827994,522.19852169)(306.30132669,522.6702009)(306.30133057,523.34924316)
\lineto(306.30133057,524.98986816)
\curveto(306.30132669,525.99702049)(306.49273275,526.6669417)(306.87554932,526.99963379)
\curveto(307.26291427,527.3368629)(308.02398122,527.50548253)(309.15875244,527.50549316)
\lineto(309.58258057,527.50549316)
\lineto(309.58258057,526.5279541)
\lineto(309.11773682,526.5279541)
\curveto(308.47515264,526.52794444)(308.05588223,526.42768413)(307.85992432,526.22717285)
\curveto(307.66395554,526.02664286)(307.56597386,525.6050938)(307.565979,524.96252441)
\lineto(307.565979,523.26721191)
\curveto(307.56597386,522.55171144)(307.46115626,522.03218071)(307.25152588,521.70861816)
\curveto(307.04644313,521.38504594)(306.69325338,521.16629616)(306.19195557,521.05236816)
\curveto(306.69781067,520.92931723)(307.05327906,520.70601016)(307.25836182,520.38244629)
\curveto(307.4634349,520.05887539)(307.56597386,519.5416233)(307.565979,518.83068848)
\lineto(307.565979,517.13537598)
\curveto(307.56597386,516.49279823)(307.66395554,516.07124917)(307.85992432,515.87072754)
\curveto(308.05588223,515.6702079)(308.47515264,515.56994759)(309.11773682,515.56994629)
\lineto(309.58258057,515.56994629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.50152588,527.0748291)
\lineto(316.05621338,515.56994629)
\lineto(314.894104,515.56994629)
\lineto(311.3394165,527.0748291)
\lineto(312.50152588,527.0748291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.42730713,523.36291504)
\lineto(322.42730713,527.50549316)
\lineto(323.68511963,527.50549316)
\lineto(323.68511963,516.86877441)
\lineto(322.42730713,516.86877441)
\lineto(322.42730713,518.01721191)
\curveto(322.16297812,517.56148205)(321.82801752,517.22196417)(321.42242432,516.99865723)
\curveto(321.0213777,516.77990732)(320.53830526,516.67053242)(319.97320557,516.67053223)
\curveto(319.04807238,516.67053242)(318.29384136,517.03967268)(317.71051025,517.7779541)
\curveto(317.13173315,518.5162337)(316.84234542,519.48693586)(316.84234619,520.69006348)
\curveto(316.84234542,521.89318345)(317.13173315,522.86388561)(317.71051025,523.60217285)
\curveto(318.29384136,524.34044663)(319.04807238,524.70958689)(319.97320557,524.70959473)
\curveto(320.53830526,524.70958689)(321.0213777,524.59793335)(321.42242432,524.37463379)
\curveto(321.82801752,524.1558765)(322.16297812,523.81863726)(322.42730713,523.36291504)
\moveto(318.14117432,520.69006348)
\curveto(318.14117225,519.76493037)(318.33029966,519.03804308)(318.70855713,518.50939941)
\curveto(319.09136661,517.98530976)(319.61545462,517.72326575)(320.28082275,517.7232666)
\curveto(320.94618246,517.72326575)(321.47027048,517.98530976)(321.85308838,518.50939941)
\curveto(322.23589471,519.03804308)(322.42730077,519.76493037)(322.42730713,520.69006348)
\curveto(322.42730077,521.61518894)(322.23589471,522.33979759)(321.85308838,522.8638916)
\curveto(321.47027048,523.39253091)(320.94618246,523.65685356)(320.28082275,523.65686035)
\curveto(319.61545462,523.65685356)(319.09136661,523.39253091)(318.70855713,522.8638916)
\curveto(318.33029966,522.33979759)(318.14117225,521.61518894)(318.14117432,520.69006348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.82476807,521.01135254)
\lineto(332.82476807,520.39611816)
\lineto(327.04156494,520.39611816)
\curveto(327.0962503,519.53023009)(327.35601567,518.86942346)(327.82086182,518.41369629)
\curveto(328.29025952,517.96252332)(328.94195158,517.73693761)(329.77593994,517.73693848)
\curveto(330.25900756,517.73693761)(330.72612948,517.79618234)(331.17730713,517.91467285)
\curveto(331.63302962,518.03316127)(332.08420104,518.21089547)(332.53082275,518.44787598)
\lineto(332.53082275,517.25842285)
\curveto(332.07964376,517.0670164)(331.61707911,516.92118322)(331.14312744,516.82092285)
\curveto(330.6691634,516.72066258)(330.18836961,516.67053242)(329.70074463,516.67053223)
\curveto(328.47938694,516.67053242)(327.51096343,517.02600082)(326.79547119,517.73693848)
\curveto(326.08453256,518.4478744)(325.72906417,519.40946198)(325.72906494,520.6217041)
\curveto(325.72906417,521.8749543)(326.06630342,522.86844289)(326.74078369,523.60217285)
\curveto(327.41981769,524.34044663)(328.33355375,524.70958689)(329.48199463,524.70959473)
\curveto(330.51193699,524.70958689)(331.32541274,524.37690493)(331.92242432,523.71154785)
\curveto(332.52397925,523.05073438)(332.8247602,522.15067017)(332.82476807,521.01135254)
\moveto(331.56695557,521.38049316)
\curveto(331.55783438,522.06863901)(331.36414968,522.6177921)(330.98590088,523.0279541)
\curveto(330.61219731,523.43810378)(330.11545301,523.6431817)(329.4956665,523.64318848)
\curveto(328.79383975,523.6431817)(328.23101479,523.44493971)(327.80718994,523.04846191)
\curveto(327.38791668,522.65197176)(327.14638046,522.09370408)(327.08258057,521.37365723)
\lineto(331.56695557,521.38049316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.64117432,520.69006348)
\curveto(335.64117225,519.76493037)(335.83029966,519.03804308)(336.20855713,518.50939941)
\curveto(336.59136661,517.98530976)(337.11545462,517.72326575)(337.78082275,517.7232666)
\curveto(338.44618246,517.72326575)(338.97027048,517.98530976)(339.35308838,518.50939941)
\curveto(339.73589471,519.03804308)(339.92730077,519.76493037)(339.92730713,520.69006348)
\curveto(339.92730077,521.61518894)(339.73589471,522.33979759)(339.35308838,522.8638916)
\curveto(338.97027048,523.39253091)(338.44618246,523.65685356)(337.78082275,523.65686035)
\curveto(337.11545462,523.65685356)(336.59136661,523.39253091)(336.20855713,522.8638916)
\curveto(335.83029966,522.33979759)(335.64117225,521.61518894)(335.64117432,520.69006348)
\moveto(339.92730713,518.01721191)
\curveto(339.66297812,517.56148205)(339.32801752,517.22196417)(338.92242432,516.99865723)
\curveto(338.5213777,516.77990732)(338.03830526,516.67053242)(337.47320557,516.67053223)
\curveto(336.54807238,516.67053242)(335.79384136,517.03967268)(335.21051025,517.7779541)
\curveto(334.63173315,518.5162337)(334.34234542,519.48693586)(334.34234619,520.69006348)
\curveto(334.34234542,521.89318345)(334.63173315,522.86388561)(335.21051025,523.60217285)
\curveto(335.79384136,524.34044663)(336.54807238,524.70958689)(337.47320557,524.70959473)
\curveto(338.03830526,524.70958689)(338.5213777,524.59793335)(338.92242432,524.37463379)
\curveto(339.32801752,524.1558765)(339.66297812,523.81863726)(339.92730713,523.36291504)
\lineto(339.92730713,524.52502441)
\lineto(341.18511963,524.52502441)
\lineto(341.18511963,513.95666504)
\lineto(339.92730713,513.95666504)
\lineto(339.92730713,518.01721191)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.77593994,527.50549316)
\lineto(345.03375244,527.50549316)
\lineto(345.03375244,516.86877441)
\lineto(343.77593994,516.86877441)
\lineto(343.77593994,527.50549316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.20758057,521.01135254)
\lineto(354.20758057,520.39611816)
\lineto(348.42437744,520.39611816)
\curveto(348.4790628,519.53023009)(348.73882817,518.86942346)(349.20367432,518.41369629)
\curveto(349.67307202,517.96252332)(350.32476408,517.73693761)(351.15875244,517.73693848)
\curveto(351.64182006,517.73693761)(352.10894198,517.79618234)(352.56011963,517.91467285)
\curveto(353.01584212,518.03316127)(353.46701354,518.21089547)(353.91363525,518.44787598)
\lineto(353.91363525,517.25842285)
\curveto(353.46245626,517.0670164)(352.99989161,516.92118322)(352.52593994,516.82092285)
\curveto(352.0519759,516.72066258)(351.57118211,516.67053242)(351.08355713,516.67053223)
\curveto(349.86219944,516.67053242)(348.89377593,517.02600082)(348.17828369,517.73693848)
\curveto(347.46734506,518.4478744)(347.11187667,519.40946198)(347.11187744,520.6217041)
\curveto(347.11187667,521.8749543)(347.44911592,522.86844289)(348.12359619,523.60217285)
\curveto(348.80263019,524.34044663)(349.71636625,524.70958689)(350.86480713,524.70959473)
\curveto(351.89474949,524.70958689)(352.70822524,524.37690493)(353.30523682,523.71154785)
\curveto(353.90679175,523.05073438)(354.2075727,522.15067017)(354.20758057,521.01135254)
\moveto(352.94976807,521.38049316)
\curveto(352.94064688,522.06863901)(352.74696218,522.6177921)(352.36871338,523.0279541)
\curveto(351.99500981,523.43810378)(351.49826551,523.6431817)(350.878479,523.64318848)
\curveto(350.17665225,523.6431817)(349.61382729,523.44493971)(349.19000244,523.04846191)
\curveto(348.77072918,522.65197176)(348.52919296,522.09370408)(348.46539307,521.37365723)
\lineto(352.94976807,521.38049316)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.6362915,521.48986816)
\lineto(362.6362915,516.86877441)
\lineto(361.378479,516.86877441)
\lineto(361.378479,521.44885254)
\curveto(361.37847258,522.17345661)(361.23719668,522.71577378)(360.95465088,523.07580566)
\curveto(360.67209308,523.43582514)(360.24826538,523.61583798)(359.6831665,523.61584473)
\curveto(359.00412599,523.61583798)(358.46864476,523.39936684)(358.07672119,522.96643066)
\curveto(357.68479138,522.53348229)(357.48882803,521.94331361)(357.48883057,521.19592285)
\lineto(357.48883057,516.86877441)
\lineto(356.22418213,516.86877441)
\lineto(356.22418213,524.52502441)
\lineto(357.48883057,524.52502441)
\lineto(357.48883057,523.33557129)
\curveto(357.78960898,523.79585082)(358.14279873,524.139926)(358.54840088,524.36779785)
\curveto(358.95855312,524.59565471)(359.43023234,524.70958689)(359.96343994,524.70959473)
\curveto(360.84299134,524.70958689)(361.50835526,524.43614966)(361.95953369,523.88928223)
\curveto(362.41069811,523.34695804)(362.63628382,522.54715415)(362.6362915,521.48986816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.52301025,521.26428223)
\lineto(368.20758057,521.26428223)
\lineto(368.20758057,520.14318848)
\lineto(364.52301025,520.14318848)
\lineto(364.52301025,521.26428223)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.58453369,518.03088379)
\lineto(376.40386963,518.03088379)
\lineto(376.40386963,516.86877441)
\lineto(369.92340088,516.86877441)
\lineto(369.92340088,518.03088379)
\curveto(370.44748787,518.57319979)(371.1607033,519.30008709)(372.06304932,520.21154785)
\curveto(372.96994629,521.12755922)(373.53960717,521.7177279)(373.77203369,521.98205566)
\curveto(374.21408567,522.47879485)(374.52170255,522.89806526)(374.69488525,523.23986816)
\curveto(374.87261365,523.58621561)(374.96148075,523.9257335)(374.96148682,524.25842285)
\curveto(374.96148075,524.80073263)(374.77007469,525.24278948)(374.38726807,525.58459473)
\curveto(374.00900775,525.92638254)(373.5145421,526.09728081)(372.90386963,526.09729004)
\curveto(372.47092335,526.09728081)(372.01291599,526.02208557)(371.52984619,525.8717041)
\curveto(371.05132841,525.72130462)(370.53863361,525.49344027)(369.99176025,525.18811035)
\lineto(369.99176025,526.5826416)
\curveto(370.54774819,526.80593896)(371.06727892,526.97455858)(371.550354,527.08850098)
\curveto(372.03342379,527.20242293)(372.47548063,527.25938902)(372.87652588,527.25939941)
\curveto(373.93381251,527.25938902)(374.77691063,526.99506637)(375.40582275,526.46643066)
\curveto(376.03472187,525.93777576)(376.34917468,525.23139626)(376.34918213,524.34729004)
\curveto(376.34917468,523.92801215)(376.26942215,523.52924952)(376.10992432,523.15100098)
\curveto(375.95496934,522.77729715)(375.6701389,522.3352403)(375.25543213,521.8248291)
\curveto(375.14149359,521.69266282)(374.77918927,521.3098507)(374.16851807,520.6763916)
\curveto(373.55783632,520.04748217)(372.69650906,519.16564712)(371.58453369,518.03088379)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.56207275,515.56994629)
\lineto(380.04058838,515.56994629)
\curveto(380.67860635,515.56994759)(381.09331947,515.66792926)(381.284729,515.8638916)
\curveto(381.48068888,516.05985595)(381.57867055,516.48368365)(381.57867432,517.13537598)
\lineto(381.57867432,518.83068848)
\curveto(381.57867055,519.5416233)(381.68120951,520.05887539)(381.8862915,520.38244629)
\curveto(382.09136535,520.70601016)(382.44683374,520.92931723)(382.95269775,521.05236816)
\curveto(382.44683374,521.16629616)(382.09136535,521.38504594)(381.8862915,521.70861816)
\curveto(381.68120951,522.03218071)(381.57867055,522.55171144)(381.57867432,523.26721191)
\lineto(381.57867432,524.96252441)
\curveto(381.57867055,525.60965109)(381.48068888,526.03120015)(381.284729,526.22717285)
\curveto(381.09331947,526.42768413)(380.67860635,526.52794444)(380.04058838,526.5279541)
\lineto(379.56207275,526.5279541)
\lineto(379.56207275,527.50549316)
\lineto(379.99273682,527.50549316)
\curveto(381.12749913,527.50548253)(381.88400879,527.3368629)(382.26226807,526.99963379)
\curveto(382.64507573,526.6669417)(382.83648179,525.99702049)(382.83648682,524.98986816)
\lineto(382.83648682,523.34924316)
\curveto(382.83648179,522.6702009)(382.95952854,522.19852169)(383.20562744,521.9342041)
\curveto(383.45171555,521.67443367)(383.89832969,521.54455099)(384.54547119,521.54455566)
\lineto(384.96929932,521.54455566)
\lineto(384.96929932,520.5670166)
\lineto(384.54547119,520.5670166)
\curveto(383.89832969,520.5670129)(383.45171555,520.43485158)(383.20562744,520.17053223)
\curveto(382.95952854,519.90620627)(382.83648179,519.42996977)(382.83648682,518.74182129)
\lineto(382.83648682,517.10803223)
\curveto(382.83648179,516.10087154)(382.64507573,515.42867169)(382.26226807,515.09143066)
\curveto(381.88400879,514.7541932)(381.12749913,514.58557357)(379.99273682,514.58557129)
\lineto(379.56207275,514.58557129)
\lineto(379.56207275,515.56994629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.456604,514.81115723)
\lineto(390.77301025,514.81115723)
\lineto(390.76617432,516.86877441)
\curveto(390.28765513,516.87788899)(389.80913998,516.93257643)(389.33062744,517.03283691)
\curveto(388.85210969,517.13765435)(388.3713159,517.29260212)(387.88824463,517.49768066)
\lineto(387.88824463,518.72814941)
\curveto(388.35308675,518.43648118)(388.82248732,518.21545275)(389.29644775,518.06506348)
\curveto(389.77496033,517.91922909)(390.26714734,517.84403386)(390.77301025,517.83947754)
\lineto(390.77301025,520.95666504)
\curveto(389.76584576,521.12072329)(389.03212253,521.3987178)(388.57183838,521.79064941)
\curveto(388.11610782,522.18257118)(387.88824347,522.72033106)(387.88824463,523.40393066)
\curveto(387.88824347,524.14676193)(388.13661561,524.73237332)(388.63336182,525.1607666)
\curveto(389.1301042,525.5891433)(389.84331964,525.8352368)(390.77301025,525.89904785)
\lineto(390.77301025,527.50549316)
\lineto(391.456604,527.50549316)
\lineto(391.456604,525.91955566)
\curveto(391.88042697,525.90131746)(392.29058281,525.85574459)(392.68707275,525.78283691)
\curveto(393.08355077,525.71446869)(393.47092018,525.61876566)(393.84918213,525.49572754)
\lineto(393.84918213,524.29943848)
\curveto(393.47092018,524.4908371)(393.08127213,524.63894894)(392.68023682,524.74377441)
\curveto(392.28374688,524.84858414)(391.87586969,524.91010752)(391.456604,524.92834473)
\lineto(391.456604,522.00939941)
\curveto(392.49110345,521.84988922)(393.25217039,521.56505878)(393.73980713,521.15490723)
\curveto(394.22742984,520.7447471)(394.4712447,520.18420079)(394.47125244,519.4732666)
\curveto(394.4712447,518.70308248)(394.21147933,518.09468465)(393.69195557,517.64807129)
\curveto(393.17697516,517.20601366)(392.43185871,516.95080558)(391.456604,516.88244629)
\lineto(391.456604,514.81115723)
\moveto(390.77301025,522.13244629)
\lineto(390.77301025,524.93518066)
\curveto(390.2443609,524.87592787)(389.84104099,524.72553739)(389.56304932,524.48400879)
\curveto(389.28505197,524.24246496)(389.14605471,523.92117622)(389.14605713,523.5201416)
\curveto(389.14605471,523.12820826)(389.27365875,522.82287002)(389.52886963,522.60412598)
\curveto(389.78863219,522.38537046)(390.20334532,522.22814405)(390.77301025,522.13244629)
\moveto(391.456604,520.81994629)
\lineto(391.456604,517.85998535)
\curveto(392.03537474,517.93745824)(392.47059566,518.10152058)(392.76226807,518.35217285)
\curveto(393.05848569,518.60282216)(393.20659752,518.93322547)(393.206604,519.34338379)
\curveto(393.20659752,519.74442258)(393.06532162,520.06343268)(392.78277588,520.30041504)
\curveto(392.50477531,520.53739054)(392.06271846,520.71056745)(391.456604,520.81994629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.92297363,477.31666565)
\lineto(266.23937988,477.31666565)
\lineto(266.23254395,479.37428284)
\curveto(265.75402476,479.38339741)(265.27550961,479.43808486)(264.79699707,479.53834534)
\curveto(264.31847932,479.64316278)(263.83768553,479.79811054)(263.35461426,480.00318909)
\lineto(263.35461426,481.23365784)
\curveto(263.81945638,480.9419896)(264.28885695,480.72096118)(264.76281738,480.5705719)
\curveto(265.24132996,480.42473752)(265.73351697,480.34954228)(266.23937988,480.34498596)
\lineto(266.23937988,483.46217346)
\curveto(265.23221538,483.62623171)(264.49849216,483.90422622)(264.03820801,484.29615784)
\curveto(263.58247745,484.68807961)(263.3546131,485.22583949)(263.35461426,485.90943909)
\curveto(263.3546131,486.65227035)(263.60298524,487.23788174)(264.09973145,487.66627502)
\curveto(264.59647383,488.09465172)(265.30968927,488.34074522)(266.23937988,488.40455627)
\lineto(266.23937988,490.01100159)
\lineto(266.92297363,490.01100159)
\lineto(266.92297363,488.42506409)
\curveto(267.3467966,488.40682589)(267.75695244,488.36125302)(268.15344238,488.28834534)
\curveto(268.5499204,488.21997712)(268.9372898,488.12427409)(269.31555176,488.00123596)
\lineto(269.31555176,486.8049469)
\curveto(268.9372898,486.99634553)(268.54764176,487.14445736)(268.14660645,487.24928284)
\curveto(267.75011651,487.35409257)(267.34223932,487.41561594)(266.92297363,487.43385315)
\lineto(266.92297363,484.51490784)
\curveto(267.95747308,484.35539765)(268.71854002,484.0705672)(269.20617676,483.66041565)
\curveto(269.69379946,483.25025552)(269.93761433,482.68970921)(269.93762207,481.97877502)
\curveto(269.93761433,481.2085909)(269.67784896,480.60019307)(269.1583252,480.15357971)
\curveto(268.64334479,479.71152208)(267.89822834,479.456314)(266.92297363,479.38795471)
\lineto(266.92297363,477.31666565)
\moveto(266.23937988,484.63795471)
\lineto(266.23937988,487.44068909)
\curveto(265.71073053,487.38143629)(265.30741062,487.23104581)(265.02941895,486.98951721)
\curveto(264.75142159,486.74797338)(264.61242434,486.42668464)(264.61242676,486.02565002)
\curveto(264.61242434,485.63371668)(264.74002838,485.32837845)(264.99523926,485.1096344)
\curveto(265.25500182,484.89087888)(265.66971495,484.73365248)(266.23937988,484.63795471)
\moveto(266.92297363,483.32545471)
\lineto(266.92297363,480.36549377)
\curveto(267.50174437,480.44296666)(267.93696528,480.607029)(268.2286377,480.85768127)
\curveto(268.52485532,481.10833058)(268.67296715,481.4387339)(268.67297363,481.84889221)
\curveto(268.67296715,482.249931)(268.53169125,482.5689411)(268.24914551,482.80592346)
\curveto(267.97114494,483.04289896)(267.52908809,483.21607587)(266.92297363,483.32545471)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.67004395,489.20436096)
\lineto(273.67004395,487.03053284)
\lineto(276.26086426,487.03053284)
\lineto(276.26086426,486.05299377)
\lineto(273.67004395,486.05299377)
\lineto(273.67004395,481.89674377)
\curveto(273.67004138,481.27239292)(273.75435119,480.87135165)(273.92297363,480.69361877)
\curveto(274.09614773,480.51588326)(274.44478019,480.42701616)(274.96887207,480.42701721)
\lineto(276.26086426,480.42701721)
\lineto(276.26086426,479.37428284)
\lineto(274.96887207,479.37428284)
\curveto(273.99816605,479.37428284)(273.32824485,479.55429568)(272.95910645,479.9143219)
\curveto(272.58996434,480.27890433)(272.40539421,480.93971096)(272.40539551,481.89674377)
\lineto(272.40539551,486.05299377)
\lineto(271.48254395,486.05299377)
\lineto(271.48254395,487.03053284)
\lineto(272.40539551,487.03053284)
\lineto(272.40539551,489.20436096)
\lineto(273.67004395,489.20436096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.73937988,477.05006409)
\lineto(283.73937988,476.07252502)
\lineto(276.46594238,476.07252502)
\lineto(276.46594238,477.05006409)
\lineto(283.73937988,477.05006409)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.7598877,478.07545471)
\lineto(290.7598877,477.09107971)
\lineto(290.33605957,477.09107971)
\curveto(289.20128835,477.091082)(288.4402214,477.25970162)(288.05285645,477.59693909)
\curveto(287.67003988,477.93418011)(287.47863382,478.60637996)(287.4786377,479.61354065)
\lineto(287.4786377,481.24732971)
\curveto(287.47863382,481.93547819)(287.35558707,482.4117147)(287.10949707,482.67604065)
\curveto(286.86340006,482.94036)(286.41678592,483.07252133)(285.76965332,483.07252502)
\lineto(285.35266113,483.07252502)
\lineto(285.35266113,484.05006409)
\lineto(285.76965332,484.05006409)
\curveto(286.42134321,484.05005941)(286.86795735,484.17994209)(287.10949707,484.43971252)
\curveto(287.35558707,484.70403011)(287.47863382,485.17570933)(287.4786377,485.85475159)
\lineto(287.4786377,487.49537659)
\curveto(287.47863382,488.50252892)(287.67003988,489.17245012)(288.05285645,489.50514221)
\curveto(288.4402214,489.84237133)(289.20128835,490.01099095)(290.33605957,490.01100159)
\lineto(290.7598877,490.01100159)
\lineto(290.7598877,489.03346252)
\lineto(290.29504395,489.03346252)
\curveto(289.65245977,489.03345287)(289.23318936,488.93319255)(289.03723145,488.73268127)
\curveto(288.84126267,488.53215128)(288.74328099,488.11060223)(288.74328613,487.46803284)
\lineto(288.74328613,485.77272034)
\curveto(288.74328099,485.05721986)(288.63846339,484.53768913)(288.42883301,484.21412659)
\curveto(288.22375026,483.89055436)(287.87056051,483.67180458)(287.3692627,483.55787659)
\curveto(287.8751178,483.43482565)(288.23058619,483.21151858)(288.43566895,482.88795471)
\curveto(288.64074203,482.56438381)(288.74328099,482.04713173)(288.74328613,481.3361969)
\lineto(288.74328613,479.6408844)
\curveto(288.74328099,478.99830665)(288.84126267,478.57675759)(289.03723145,478.37623596)
\curveto(289.23318936,478.17571633)(289.65245977,478.07545601)(290.29504395,478.07545471)
\lineto(290.7598877,478.07545471)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.67883301,489.58033752)
\lineto(297.23352051,478.07545471)
\lineto(296.07141113,478.07545471)
\lineto(292.51672363,489.58033752)
\lineto(293.67883301,489.58033752)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.60461426,485.86842346)
\lineto(303.60461426,490.01100159)
\lineto(304.86242676,490.01100159)
\lineto(304.86242676,479.37428284)
\lineto(303.60461426,479.37428284)
\lineto(303.60461426,480.52272034)
\curveto(303.34028525,480.06699048)(303.00532465,479.72747259)(302.59973145,479.50416565)
\curveto(302.19868483,479.28541574)(301.71561239,479.17604085)(301.1505127,479.17604065)
\curveto(300.22537951,479.17604085)(299.47114849,479.5451811)(298.88781738,480.28346252)
\curveto(298.30904028,481.02174213)(298.01965255,481.99244428)(298.01965332,483.1955719)
\curveto(298.01965255,484.39869187)(298.30904028,485.36939403)(298.88781738,486.10768127)
\curveto(299.47114849,486.84595505)(300.22537951,487.21509531)(301.1505127,487.21510315)
\curveto(301.71561239,487.21509531)(302.19868483,487.10344177)(302.59973145,486.88014221)
\curveto(303.00532465,486.66138492)(303.34028525,486.32414568)(303.60461426,485.86842346)
\moveto(299.31848145,483.1955719)
\curveto(299.31847937,482.27043879)(299.50760679,481.5435515)(299.88586426,481.01490784)
\curveto(300.26867374,480.49081818)(300.79276175,480.22877417)(301.45812988,480.22877502)
\curveto(302.12348959,480.22877417)(302.64757761,480.49081818)(303.03039551,481.01490784)
\curveto(303.41320184,481.5435515)(303.6046079,482.27043879)(303.60461426,483.1955719)
\curveto(303.6046079,484.12069736)(303.41320184,484.84530601)(303.03039551,485.36940002)
\curveto(302.64757761,485.89803933)(302.12348959,486.16236199)(301.45812988,486.16236877)
\curveto(300.79276175,486.16236199)(300.26867374,485.89803933)(299.88586426,485.36940002)
\curveto(299.50760679,484.84530601)(299.31847937,484.12069736)(299.31848145,483.1955719)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.0020752,483.51686096)
\lineto(314.0020752,482.90162659)
\lineto(308.21887207,482.90162659)
\curveto(308.27355743,482.03573851)(308.5333228,481.37493188)(308.99816895,480.91920471)
\curveto(309.46756665,480.46803174)(310.11925871,480.24244603)(310.95324707,480.2424469)
\curveto(311.43631468,480.24244603)(311.90343661,480.30169076)(312.35461426,480.42018127)
\curveto(312.81033675,480.53866969)(313.26150817,480.71640389)(313.70812988,480.9533844)
\lineto(313.70812988,479.76393127)
\curveto(313.25695088,479.57252483)(312.79438624,479.42669164)(312.32043457,479.32643127)
\curveto(311.84647052,479.22617101)(311.36567673,479.17604085)(310.87805176,479.17604065)
\curveto(309.65669407,479.17604085)(308.68827056,479.53150924)(307.97277832,480.2424469)
\curveto(307.26183969,480.95338282)(306.9063713,481.9149704)(306.90637207,483.12721252)
\curveto(306.9063713,484.38046273)(307.24361054,485.37395132)(307.91809082,486.10768127)
\curveto(308.59712482,486.84595505)(309.51086088,487.21509531)(310.65930176,487.21510315)
\curveto(311.68924412,487.21509531)(312.50271987,486.88241335)(313.09973145,486.21705627)
\curveto(313.70128638,485.5562428)(314.00206733,484.6561786)(314.0020752,483.51686096)
\moveto(312.7442627,483.88600159)
\curveto(312.73514151,484.57414743)(312.54145681,485.12330053)(312.16320801,485.53346252)
\curveto(311.78950444,485.94361221)(311.29276014,486.14869013)(310.67297363,486.1486969)
\curveto(309.97114688,486.14869013)(309.40832192,485.95044814)(308.98449707,485.55397034)
\curveto(308.56522381,485.15748018)(308.32368759,484.59921251)(308.2598877,483.87916565)
\lineto(312.7442627,483.88600159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.81848145,483.1955719)
\curveto(316.81847937,482.27043879)(317.00760679,481.5435515)(317.38586426,481.01490784)
\curveto(317.76867374,480.49081818)(318.29276175,480.22877417)(318.95812988,480.22877502)
\curveto(319.62348959,480.22877417)(320.14757761,480.49081818)(320.53039551,481.01490784)
\curveto(320.91320184,481.5435515)(321.1046079,482.27043879)(321.10461426,483.1955719)
\curveto(321.1046079,484.12069736)(320.91320184,484.84530601)(320.53039551,485.36940002)
\curveto(320.14757761,485.89803933)(319.62348959,486.16236199)(318.95812988,486.16236877)
\curveto(318.29276175,486.16236199)(317.76867374,485.89803933)(317.38586426,485.36940002)
\curveto(317.00760679,484.84530601)(316.81847937,484.12069736)(316.81848145,483.1955719)
\moveto(321.10461426,480.52272034)
\curveto(320.84028525,480.06699048)(320.50532465,479.72747259)(320.09973145,479.50416565)
\curveto(319.69868483,479.28541574)(319.21561239,479.17604085)(318.6505127,479.17604065)
\curveto(317.72537951,479.17604085)(316.97114849,479.5451811)(316.38781738,480.28346252)
\curveto(315.80904028,481.02174213)(315.51965255,481.99244428)(315.51965332,483.1955719)
\curveto(315.51965255,484.39869187)(315.80904028,485.36939403)(316.38781738,486.10768127)
\curveto(316.97114849,486.84595505)(317.72537951,487.21509531)(318.6505127,487.21510315)
\curveto(319.21561239,487.21509531)(319.69868483,487.10344177)(320.09973145,486.88014221)
\curveto(320.50532465,486.66138492)(320.84028525,486.32414568)(321.10461426,485.86842346)
\lineto(321.10461426,487.03053284)
\lineto(322.36242676,487.03053284)
\lineto(322.36242676,476.46217346)
\lineto(321.10461426,476.46217346)
\lineto(321.10461426,480.52272034)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.95324707,490.01100159)
\lineto(326.21105957,490.01100159)
\lineto(326.21105957,479.37428284)
\lineto(324.95324707,479.37428284)
\lineto(324.95324707,490.01100159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.3848877,483.51686096)
\lineto(335.3848877,482.90162659)
\lineto(329.60168457,482.90162659)
\curveto(329.65636993,482.03573851)(329.9161353,481.37493188)(330.38098145,480.91920471)
\curveto(330.85037915,480.46803174)(331.50207121,480.24244603)(332.33605957,480.2424469)
\curveto(332.81912718,480.24244603)(333.28624911,480.30169076)(333.73742676,480.42018127)
\curveto(334.19314925,480.53866969)(334.64432067,480.71640389)(335.09094238,480.9533844)
\lineto(335.09094238,479.76393127)
\curveto(334.63976338,479.57252483)(334.17719874,479.42669164)(333.70324707,479.32643127)
\curveto(333.22928302,479.22617101)(332.74848923,479.17604085)(332.26086426,479.17604065)
\curveto(331.03950657,479.17604085)(330.07108306,479.53150924)(329.35559082,480.2424469)
\curveto(328.64465219,480.95338282)(328.2891838,481.9149704)(328.28918457,483.12721252)
\curveto(328.2891838,484.38046273)(328.62642304,485.37395132)(329.30090332,486.10768127)
\curveto(329.97993732,486.84595505)(330.89367338,487.21509531)(332.04211426,487.21510315)
\curveto(333.07205662,487.21509531)(333.88553237,486.88241335)(334.48254395,486.21705627)
\curveto(335.08409888,485.5562428)(335.38487983,484.6561786)(335.3848877,483.51686096)
\moveto(334.1270752,483.88600159)
\curveto(334.11795401,484.57414743)(333.92426931,485.12330053)(333.54602051,485.53346252)
\curveto(333.17231694,485.94361221)(332.67557264,486.14869013)(332.05578613,486.1486969)
\curveto(331.35395938,486.14869013)(330.79113442,485.95044814)(330.36730957,485.55397034)
\curveto(329.94803631,485.15748018)(329.70650009,484.59921251)(329.6427002,483.87916565)
\lineto(334.1270752,483.88600159)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.81359863,483.99537659)
\lineto(343.81359863,479.37428284)
\lineto(342.55578613,479.37428284)
\lineto(342.55578613,483.95436096)
\curveto(342.55577971,484.67896503)(342.41450381,485.2212822)(342.13195801,485.58131409)
\curveto(341.84940021,485.94133356)(341.4255725,486.1213464)(340.86047363,486.12135315)
\curveto(340.18143312,486.1213464)(339.64595189,485.90487526)(339.25402832,485.47193909)
\curveto(338.8620985,485.03899071)(338.66613516,484.44882203)(338.6661377,483.70143127)
\lineto(338.6661377,479.37428284)
\lineto(337.40148926,479.37428284)
\lineto(337.40148926,487.03053284)
\lineto(338.6661377,487.03053284)
\lineto(338.6661377,485.84107971)
\curveto(338.96691611,486.30135924)(339.32010586,486.64543442)(339.72570801,486.87330627)
\curveto(340.13586025,487.10116313)(340.60753947,487.21509531)(341.14074707,487.21510315)
\curveto(342.02029847,487.21509531)(342.68566239,486.94165808)(343.13684082,486.39479065)
\curveto(343.58800524,485.85246646)(343.81359095,485.05266258)(343.81359863,483.99537659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.70031738,483.76979065)
\lineto(349.3848877,483.76979065)
\lineto(349.3848877,482.6486969)
\lineto(345.70031738,482.6486969)
\lineto(345.70031738,483.76979065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.75598145,484.87721252)
\curveto(356.4167824,484.73593112)(356.93175584,484.4419861)(357.30090332,483.99537659)
\curveto(357.67459364,483.54875783)(357.86144241,482.99732609)(357.8614502,482.34107971)
\curveto(357.86144241,481.33391629)(357.51508859,480.5546202)(356.8223877,480.00318909)
\curveto(356.12967331,479.45175672)(355.14529929,479.17604085)(353.8692627,479.17604065)
\curveto(353.44087391,479.17604085)(352.99881706,479.21933508)(352.54309082,479.30592346)
\curveto(352.09191693,479.3879547)(351.624795,479.51328009)(351.14172363,479.68190002)
\lineto(351.14172363,481.01490784)
\curveto(351.52453468,480.79159913)(351.9438051,480.6229795)(352.39953613,480.50904846)
\curveto(352.85526252,480.39511515)(353.33149902,480.33814906)(353.82824707,480.33815002)
\curveto(354.69412787,480.33814906)(355.35265586,480.50904733)(355.80383301,480.85084534)
\curveto(356.25955599,481.19264039)(356.48742035,481.68938469)(356.48742676,482.34107971)
\curveto(356.48742035,482.94263864)(356.2755065,483.41203922)(355.85168457,483.74928284)
\curveto(355.43240838,484.091075)(354.84679699,484.26197326)(354.09484863,484.26197815)
\lineto(352.90539551,484.26197815)
\lineto(352.90539551,485.39674377)
\lineto(354.14953613,485.39674377)
\curveto(354.82856784,485.39673775)(355.34809857,485.53117772)(355.70812988,485.80006409)
\curveto(356.06814993,486.07349489)(356.24816277,486.46542158)(356.24816895,486.97584534)
\curveto(356.24816277,487.49992575)(356.061314,487.90096702)(355.68762207,488.17897034)
\curveto(355.3184762,488.46151333)(354.78755225,488.60278923)(354.09484863,488.60279846)
\curveto(353.71658978,488.60278923)(353.31099123,488.56177365)(352.87805176,488.47975159)
\curveto(352.44510668,488.39771131)(351.96887018,488.27010727)(351.44934082,488.09693909)
\lineto(351.44934082,489.32740784)
\curveto(351.97342746,489.47323107)(352.46333583,489.58260596)(352.91906738,489.65553284)
\curveto(353.37935054,489.72843915)(353.81229281,489.76489745)(354.21789551,489.76490784)
\curveto(355.2660674,489.76489745)(356.09549365,489.52563987)(356.70617676,489.0471344)
\curveto(357.3168466,488.57316687)(357.62218484,487.93058938)(357.62219238,487.11940002)
\curveto(357.62218484,486.55428868)(357.46040114,486.07577353)(357.13684082,485.68385315)
\curveto(356.81326637,485.29647744)(356.35298038,485.0275975)(355.75598145,484.87721252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.73937988,478.07545471)
\lineto(361.21789551,478.07545471)
\curveto(361.85591347,478.07545601)(362.2706266,478.17343768)(362.46203613,478.36940002)
\curveto(362.65799601,478.56536438)(362.75597768,478.98919208)(362.75598145,479.6408844)
\lineto(362.75598145,481.3361969)
\curveto(362.75597768,482.04713173)(362.85851664,482.56438381)(363.06359863,482.88795471)
\curveto(363.26867248,483.21151858)(363.62414087,483.43482565)(364.13000488,483.55787659)
\curveto(363.62414087,483.67180458)(363.26867248,483.89055436)(363.06359863,484.21412659)
\curveto(362.85851664,484.53768913)(362.75597768,485.05721986)(362.75598145,485.77272034)
\lineto(362.75598145,487.46803284)
\curveto(362.75597768,488.11515951)(362.65799601,488.53670857)(362.46203613,488.73268127)
\curveto(362.2706266,488.93319255)(361.85591347,489.03345287)(361.21789551,489.03346252)
\lineto(360.73937988,489.03346252)
\lineto(360.73937988,490.01100159)
\lineto(361.17004395,490.01100159)
\curveto(362.30480625,490.01099095)(363.06131592,489.84237133)(363.4395752,489.50514221)
\curveto(363.82238286,489.17245012)(364.01378892,488.50252892)(364.01379395,487.49537659)
\lineto(364.01379395,485.85475159)
\curveto(364.01378892,485.17570933)(364.13683567,484.70403011)(364.38293457,484.43971252)
\curveto(364.62902268,484.17994209)(365.07563682,484.05005941)(365.72277832,484.05006409)
\lineto(366.14660645,484.05006409)
\lineto(366.14660645,483.07252502)
\lineto(365.72277832,483.07252502)
\curveto(365.07563682,483.07252133)(364.62902268,482.94036)(364.38293457,482.67604065)
\curveto(364.13683567,482.4117147)(364.01378892,481.93547819)(364.01379395,481.24732971)
\lineto(364.01379395,479.61354065)
\curveto(364.01378892,478.60637996)(363.82238286,477.93418011)(363.4395752,477.59693909)
\curveto(363.06131592,477.25970162)(362.30480625,477.091082)(361.17004395,477.09107971)
\lineto(360.73937988,477.09107971)
\lineto(360.73937988,478.07545471)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.63391113,477.31666565)
\lineto(371.95031738,477.31666565)
\lineto(371.94348145,479.37428284)
\curveto(371.46496226,479.38339741)(370.98644711,479.43808486)(370.50793457,479.53834534)
\curveto(370.02941682,479.64316278)(369.54862303,479.79811054)(369.06555176,480.00318909)
\lineto(369.06555176,481.23365784)
\curveto(369.53039388,480.9419896)(369.99979445,480.72096118)(370.47375488,480.5705719)
\curveto(370.95226746,480.42473752)(371.44445447,480.34954228)(371.95031738,480.34498596)
\lineto(371.95031738,483.46217346)
\curveto(370.94315288,483.62623171)(370.20942966,483.90422622)(369.74914551,484.29615784)
\curveto(369.29341495,484.68807961)(369.0655506,485.22583949)(369.06555176,485.90943909)
\curveto(369.0655506,486.65227035)(369.31392274,487.23788174)(369.81066895,487.66627502)
\curveto(370.30741133,488.09465172)(371.02062677,488.34074522)(371.95031738,488.40455627)
\lineto(371.95031738,490.01100159)
\lineto(372.63391113,490.01100159)
\lineto(372.63391113,488.42506409)
\curveto(373.0577341,488.40682589)(373.46788994,488.36125302)(373.86437988,488.28834534)
\curveto(374.2608579,488.21997712)(374.6482273,488.12427409)(375.02648926,488.00123596)
\lineto(375.02648926,486.8049469)
\curveto(374.6482273,486.99634553)(374.25857926,487.14445736)(373.85754395,487.24928284)
\curveto(373.46105401,487.35409257)(373.05317682,487.41561594)(372.63391113,487.43385315)
\lineto(372.63391113,484.51490784)
\curveto(373.66841058,484.35539765)(374.42947752,484.0705672)(374.91711426,483.66041565)
\curveto(375.40473696,483.25025552)(375.64855183,482.68970921)(375.64855957,481.97877502)
\curveto(375.64855183,481.2085909)(375.38878646,480.60019307)(374.8692627,480.15357971)
\curveto(374.35428229,479.71152208)(373.60916584,479.456314)(372.63391113,479.38795471)
\lineto(372.63391113,477.31666565)
\moveto(371.95031738,484.63795471)
\lineto(371.95031738,487.44068909)
\curveto(371.42166803,487.38143629)(371.01834812,487.23104581)(370.74035645,486.98951721)
\curveto(370.46235909,486.74797338)(370.32336184,486.42668464)(370.32336426,486.02565002)
\curveto(370.32336184,485.63371668)(370.45096588,485.32837845)(370.70617676,485.1096344)
\curveto(370.96593932,484.89087888)(371.38065245,484.73365248)(371.95031738,484.63795471)
\moveto(372.63391113,483.32545471)
\lineto(372.63391113,480.36549377)
\curveto(373.21268187,480.44296666)(373.64790278,480.607029)(373.9395752,480.85768127)
\curveto(374.23579282,481.10833058)(374.38390465,481.4387339)(374.38391113,481.84889221)
\curveto(374.38390465,482.249931)(374.24262875,482.5689411)(373.96008301,482.80592346)
\curveto(373.68208244,483.04289896)(373.24002559,483.21607587)(372.63391113,483.32545471)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.10031128,439.82214355)
\lineto(247.41671753,439.82214355)
\lineto(247.40988159,441.87976074)
\curveto(246.93136241,441.88887532)(246.45284726,441.94356276)(245.97433472,442.04382324)
\curveto(245.49581697,442.14864068)(245.01502318,442.30358844)(244.5319519,442.50866699)
\lineto(244.5319519,443.73913574)
\curveto(244.99679403,443.44746751)(245.4661946,443.22643908)(245.94015503,443.0760498)
\curveto(246.41866761,442.93021542)(246.91085461,442.85502018)(247.41671753,442.85046387)
\lineto(247.41671753,445.96765137)
\curveto(246.40955303,446.13170962)(245.67582981,446.40970413)(245.21554565,446.80163574)
\curveto(244.7598151,447.19355751)(244.53195074,447.73131739)(244.5319519,448.41491699)
\curveto(244.53195074,449.15774826)(244.78032289,449.74335965)(245.27706909,450.17175293)
\curveto(245.77381148,450.60012963)(246.48702691,450.84622313)(247.41671753,450.91003418)
\lineto(247.41671753,452.51647949)
\lineto(248.10031128,452.51647949)
\lineto(248.10031128,450.93054199)
\curveto(248.52413425,450.91230379)(248.93429009,450.86673092)(249.33078003,450.79382324)
\curveto(249.72725805,450.72545502)(250.11462745,450.62975199)(250.4928894,450.50671387)
\lineto(250.4928894,449.3104248)
\curveto(250.11462745,449.50182343)(249.7249794,449.64993526)(249.32394409,449.75476074)
\curveto(248.92745416,449.85957047)(248.51957696,449.92109385)(248.10031128,449.93933105)
\lineto(248.10031128,447.02038574)
\curveto(249.13481072,446.86087555)(249.89587767,446.57604511)(250.3835144,446.16589355)
\curveto(250.87113711,445.75573343)(251.11495197,445.19518711)(251.11495972,444.48425293)
\curveto(251.11495197,443.7140688)(250.85518661,443.10567097)(250.33566284,442.65905762)
\curveto(249.82068243,442.21699999)(249.07556599,441.96179191)(248.10031128,441.89343262)
\lineto(248.10031128,439.82214355)
\moveto(247.41671753,447.14343262)
\lineto(247.41671753,449.94616699)
\curveto(246.88806818,449.88691419)(246.48474827,449.73652372)(246.20675659,449.49499512)
\curveto(245.92875924,449.25345129)(245.78976198,448.93216254)(245.7897644,448.53112793)
\curveto(245.78976198,448.13919459)(245.91736602,447.83385635)(246.1725769,447.6151123)
\curveto(246.43233947,447.39635679)(246.84705259,447.23913038)(247.41671753,447.14343262)
\moveto(248.10031128,445.83093262)
\lineto(248.10031128,442.87097168)
\curveto(248.67908201,442.94844457)(249.11430293,443.11250691)(249.40597534,443.36315918)
\curveto(249.70219297,443.61380849)(249.8503048,443.9442118)(249.85031128,444.35437012)
\curveto(249.8503048,444.75540891)(249.7090289,445.07441901)(249.42648315,445.31140137)
\curveto(249.14848258,445.54837687)(248.70642573,445.72155378)(248.10031128,445.83093262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.84738159,451.70983887)
\lineto(254.84738159,449.53601074)
\lineto(257.4382019,449.53601074)
\lineto(257.4382019,448.55847168)
\lineto(254.84738159,448.55847168)
\lineto(254.84738159,444.40222168)
\curveto(254.84737903,443.77787082)(254.93168884,443.37682956)(255.10031128,443.19909668)
\curveto(255.27348537,443.02136116)(255.62211784,442.93249406)(256.14620972,442.93249512)
\lineto(257.4382019,442.93249512)
\lineto(257.4382019,441.87976074)
\lineto(256.14620972,441.87976074)
\curveto(255.1755037,441.87976074)(254.5055825,442.05977358)(254.13644409,442.4197998)
\curveto(253.76730198,442.78438223)(253.58273186,443.44518886)(253.58273315,444.40222168)
\lineto(253.58273315,448.55847168)
\lineto(252.65988159,448.55847168)
\lineto(252.65988159,449.53601074)
\lineto(253.58273315,449.53601074)
\lineto(253.58273315,451.70983887)
\lineto(254.84738159,451.70983887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.91671753,439.55554199)
\lineto(264.91671753,438.57800293)
\lineto(257.64328003,438.57800293)
\lineto(257.64328003,439.55554199)
\lineto(264.91671753,439.55554199)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.93722534,440.58093262)
\lineto(271.93722534,439.59655762)
\lineto(271.51339722,439.59655762)
\curveto(270.37862599,439.5965599)(269.61755905,439.76517952)(269.23019409,440.10241699)
\curveto(268.84737752,440.43965802)(268.65597147,441.11185786)(268.65597534,442.11901855)
\lineto(268.65597534,443.75280762)
\curveto(268.65597147,444.4409561)(268.53292471,444.9171926)(268.28683472,445.18151855)
\curveto(268.04073771,445.44583791)(267.59412357,445.57799923)(266.94699097,445.57800293)
\lineto(266.52999878,445.57800293)
\lineto(266.52999878,446.55554199)
\lineto(266.94699097,446.55554199)
\curveto(267.59868086,446.55553732)(268.04529499,446.68542)(268.28683472,446.94519043)
\curveto(268.53292471,447.20950802)(268.65597147,447.68118723)(268.65597534,448.36022949)
\lineto(268.65597534,450.00085449)
\curveto(268.65597147,451.00800682)(268.84737752,451.67792803)(269.23019409,452.01062012)
\curveto(269.61755905,452.34784923)(270.37862599,452.51646886)(271.51339722,452.51647949)
\lineto(271.93722534,452.51647949)
\lineto(271.93722534,451.53894043)
\lineto(271.47238159,451.53894043)
\curveto(270.82979742,451.53893077)(270.410527,451.43867045)(270.21456909,451.23815918)
\curveto(270.01860031,451.03762919)(269.92061864,450.61608013)(269.92062378,449.97351074)
\lineto(269.92062378,448.27819824)
\curveto(269.92061864,447.56269777)(269.81580104,447.04316704)(269.60617065,446.71960449)
\curveto(269.40108791,446.39603227)(269.04789816,446.17728249)(268.54660034,446.06335449)
\curveto(269.05245544,445.94030356)(269.40792384,445.71699649)(269.61300659,445.39343262)
\curveto(269.81807968,445.06986172)(269.92061864,444.55260963)(269.92062378,443.8416748)
\lineto(269.92062378,442.1463623)
\curveto(269.92061864,441.50378456)(270.01860031,441.0822355)(270.21456909,440.88171387)
\curveto(270.410527,440.68119423)(270.82979742,440.58093392)(271.47238159,440.58093262)
\lineto(271.93722534,440.58093262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.85617065,452.08581543)
\lineto(278.41085815,440.58093262)
\lineto(277.24874878,440.58093262)
\lineto(273.69406128,452.08581543)
\lineto(274.85617065,452.08581543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.7819519,448.37390137)
\lineto(284.7819519,452.51647949)
\lineto(286.0397644,452.51647949)
\lineto(286.0397644,441.87976074)
\lineto(284.7819519,441.87976074)
\lineto(284.7819519,443.02819824)
\curveto(284.51762289,442.57246838)(284.18266229,442.23295049)(283.77706909,442.00964355)
\curveto(283.37602247,441.79089364)(282.89295004,441.68151875)(282.32785034,441.68151855)
\curveto(281.40271716,441.68151875)(280.64848614,442.05065901)(280.06515503,442.78894043)
\curveto(279.48637793,443.52722003)(279.19699019,444.49792219)(279.19699097,445.7010498)
\curveto(279.19699019,446.90416978)(279.48637793,447.87487193)(280.06515503,448.61315918)
\curveto(280.64848614,449.35143296)(281.40271716,449.72057321)(282.32785034,449.72058105)
\curveto(282.89295004,449.72057321)(283.37602247,449.60891968)(283.77706909,449.38562012)
\curveto(284.18266229,449.16686283)(284.51762289,448.82962358)(284.7819519,448.37390137)
\moveto(280.49581909,445.7010498)
\curveto(280.49581702,444.7759167)(280.68494444,444.04902941)(281.0632019,443.52038574)
\curveto(281.44601138,442.99629608)(281.9700994,442.73425208)(282.63546753,442.73425293)
\curveto(283.30082724,442.73425208)(283.82491525,442.99629608)(284.20773315,443.52038574)
\curveto(284.59053949,444.04902941)(284.78194555,444.7759167)(284.7819519,445.7010498)
\curveto(284.78194555,446.62617527)(284.59053949,447.35078392)(284.20773315,447.87487793)
\curveto(283.82491525,448.40351724)(283.30082724,448.66783989)(282.63546753,448.66784668)
\curveto(281.9700994,448.66783989)(281.44601138,448.40351724)(281.0632019,447.87487793)
\curveto(280.68494444,447.35078392)(280.49581702,446.62617527)(280.49581909,445.7010498)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.17941284,446.02233887)
\lineto(295.17941284,445.40710449)
\lineto(289.39620972,445.40710449)
\curveto(289.45089508,444.54121641)(289.71066044,443.88040978)(290.17550659,443.42468262)
\curveto(290.6449043,442.97350965)(291.29659636,442.74792394)(292.13058472,442.7479248)
\curveto(292.61365233,442.74792394)(293.08077426,442.80716867)(293.5319519,442.92565918)
\curveto(293.98767439,443.0441476)(294.43884582,443.2218818)(294.88546753,443.4588623)
\lineto(294.88546753,442.26940918)
\curveto(294.43428853,442.07800273)(293.97172389,441.93216954)(293.49777222,441.83190918)
\curveto(293.02380817,441.73164891)(292.54301438,441.68151875)(292.0553894,441.68151855)
\curveto(290.83403171,441.68151875)(289.8656082,442.03698715)(289.15011597,442.7479248)
\curveto(288.43917734,443.45886073)(288.08370894,444.42044831)(288.08370972,445.63269043)
\curveto(288.08370894,446.88594063)(288.42094819,447.87942922)(289.09542847,448.61315918)
\curveto(289.77446246,449.35143296)(290.68819853,449.72057321)(291.8366394,449.72058105)
\curveto(292.86658177,449.72057321)(293.68005751,449.38789125)(294.27706909,448.72253418)
\curveto(294.87862402,448.06172071)(295.17940497,447.1616565)(295.17941284,446.02233887)
\moveto(293.92160034,446.39147949)
\curveto(293.91247916,447.07962533)(293.71879446,447.62877843)(293.34054565,448.03894043)
\curveto(292.96684208,448.44909011)(292.47009779,448.65416803)(291.85031128,448.6541748)
\curveto(291.14848453,448.65416803)(290.58565957,448.45592604)(290.16183472,448.05944824)
\curveto(289.74256145,447.66295808)(289.50102524,447.10469041)(289.43722534,446.38464355)
\lineto(293.92160034,446.39147949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.99581909,445.7010498)
\curveto(297.99581702,444.7759167)(298.18494444,444.04902941)(298.5632019,443.52038574)
\curveto(298.94601138,442.99629608)(299.4700994,442.73425208)(300.13546753,442.73425293)
\curveto(300.80082724,442.73425208)(301.32491525,442.99629608)(301.70773315,443.52038574)
\curveto(302.09053949,444.04902941)(302.28194555,444.7759167)(302.2819519,445.7010498)
\curveto(302.28194555,446.62617527)(302.09053949,447.35078392)(301.70773315,447.87487793)
\curveto(301.32491525,448.40351724)(300.80082724,448.66783989)(300.13546753,448.66784668)
\curveto(299.4700994,448.66783989)(298.94601138,448.40351724)(298.5632019,447.87487793)
\curveto(298.18494444,447.35078392)(297.99581702,446.62617527)(297.99581909,445.7010498)
\moveto(302.2819519,443.02819824)
\curveto(302.01762289,442.57246838)(301.68266229,442.23295049)(301.27706909,442.00964355)
\curveto(300.87602247,441.79089364)(300.39295004,441.68151875)(299.82785034,441.68151855)
\curveto(298.90271716,441.68151875)(298.14848614,442.05065901)(297.56515503,442.78894043)
\curveto(296.98637793,443.52722003)(296.69699019,444.49792219)(296.69699097,445.7010498)
\curveto(296.69699019,446.90416978)(296.98637793,447.87487193)(297.56515503,448.61315918)
\curveto(298.14848614,449.35143296)(298.90271716,449.72057321)(299.82785034,449.72058105)
\curveto(300.39295004,449.72057321)(300.87602247,449.60891968)(301.27706909,449.38562012)
\curveto(301.68266229,449.16686283)(302.01762289,448.82962358)(302.2819519,448.37390137)
\lineto(302.2819519,449.53601074)
\lineto(303.5397644,449.53601074)
\lineto(303.5397644,438.96765137)
\lineto(302.2819519,438.96765137)
\lineto(302.2819519,443.02819824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.13058472,452.51647949)
\lineto(307.38839722,452.51647949)
\lineto(307.38839722,441.87976074)
\lineto(306.13058472,441.87976074)
\lineto(306.13058472,452.51647949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.56222534,446.02233887)
\lineto(316.56222534,445.40710449)
\lineto(310.77902222,445.40710449)
\curveto(310.83370758,444.54121641)(311.09347294,443.88040978)(311.55831909,443.42468262)
\curveto(312.0277168,442.97350965)(312.67940886,442.74792394)(313.51339722,442.7479248)
\curveto(313.99646483,442.74792394)(314.46358676,442.80716867)(314.9147644,442.92565918)
\curveto(315.37048689,443.0441476)(315.82165832,443.2218818)(316.26828003,443.4588623)
\lineto(316.26828003,442.26940918)
\curveto(315.81710103,442.07800273)(315.35453639,441.93216954)(314.88058472,441.83190918)
\curveto(314.40662067,441.73164891)(313.92582688,441.68151875)(313.4382019,441.68151855)
\curveto(312.21684421,441.68151875)(311.2484207,442.03698715)(310.53292847,442.7479248)
\curveto(309.82198984,443.45886073)(309.46652144,444.42044831)(309.46652222,445.63269043)
\curveto(309.46652144,446.88594063)(309.80376069,447.87942922)(310.47824097,448.61315918)
\curveto(311.15727496,449.35143296)(312.07101103,449.72057321)(313.2194519,449.72058105)
\curveto(314.24939427,449.72057321)(315.06287001,449.38789125)(315.65988159,448.72253418)
\curveto(316.26143652,448.06172071)(316.56221747,447.1616565)(316.56222534,446.02233887)
\moveto(315.30441284,446.39147949)
\curveto(315.29529166,447.07962533)(315.10160696,447.62877843)(314.72335815,448.03894043)
\curveto(314.34965458,448.44909011)(313.85291029,448.65416803)(313.23312378,448.6541748)
\curveto(312.53129703,448.65416803)(311.96847207,448.45592604)(311.54464722,448.05944824)
\curveto(311.12537395,447.66295808)(310.88383774,447.10469041)(310.82003784,446.38464355)
\lineto(315.30441284,446.39147949)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.99093628,446.50085449)
\lineto(324.99093628,441.87976074)
\lineto(323.73312378,441.87976074)
\lineto(323.73312378,446.45983887)
\curveto(323.73311735,447.18444294)(323.59184145,447.7267601)(323.30929565,448.08679199)
\curveto(323.02673785,448.44681147)(322.60291015,448.62682431)(322.03781128,448.62683105)
\curveto(321.35877077,448.62682431)(320.82328953,448.41035317)(320.43136597,447.97741699)
\curveto(320.03943615,447.54446862)(319.84347281,446.95429994)(319.84347534,446.20690918)
\lineto(319.84347534,441.87976074)
\lineto(318.5788269,441.87976074)
\lineto(318.5788269,449.53601074)
\lineto(319.84347534,449.53601074)
\lineto(319.84347534,448.34655762)
\curveto(320.14425375,448.80683715)(320.49744351,449.15091233)(320.90304565,449.37878418)
\curveto(321.3131979,449.60664104)(321.78487711,449.72057321)(322.31808472,449.72058105)
\curveto(323.19763612,449.72057321)(323.86300004,449.44713599)(324.31417847,448.90026855)
\curveto(324.76534288,448.35794437)(324.9909286,447.55814048)(324.99093628,446.50085449)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.87765503,446.27526855)
\lineto(330.56222534,446.27526855)
\lineto(330.56222534,445.1541748)
\lineto(326.87765503,445.1541748)
\lineto(326.87765503,446.27526855)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.54367065,450.88269043)
\lineto(333.05734253,445.43444824)
\lineto(336.54367065,445.43444824)
\lineto(336.54367065,450.88269043)
\moveto(336.18136597,452.08581543)
\lineto(337.91769409,452.08581543)
\lineto(337.91769409,445.43444824)
\lineto(339.37374878,445.43444824)
\lineto(339.37374878,444.28601074)
\lineto(337.91769409,444.28601074)
\lineto(337.91769409,441.87976074)
\lineto(336.54367065,441.87976074)
\lineto(336.54367065,444.28601074)
\lineto(331.93624878,444.28601074)
\lineto(331.93624878,445.61901855)
\lineto(336.18136597,452.08581543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.91671753,440.58093262)
\lineto(342.39523315,440.58093262)
\curveto(343.03325112,440.58093392)(343.44796425,440.67891559)(343.63937378,440.87487793)
\curveto(343.83533365,441.07084228)(343.93331533,441.49466998)(343.93331909,442.1463623)
\lineto(343.93331909,443.8416748)
\curveto(343.93331533,444.55260963)(344.03585429,445.06986172)(344.24093628,445.39343262)
\curveto(344.44601012,445.71699649)(344.80147852,445.94030356)(345.30734253,446.06335449)
\curveto(344.80147852,446.17728249)(344.44601012,446.39603227)(344.24093628,446.71960449)
\curveto(344.03585429,447.04316704)(343.93331533,447.56269777)(343.93331909,448.27819824)
\lineto(343.93331909,449.97351074)
\curveto(343.93331533,450.62063742)(343.83533365,451.04218648)(343.63937378,451.23815918)
\curveto(343.44796425,451.43867045)(343.03325112,451.53893077)(342.39523315,451.53894043)
\lineto(341.91671753,451.53894043)
\lineto(341.91671753,452.51647949)
\lineto(342.34738159,452.51647949)
\curveto(343.4821439,452.51646886)(344.23865356,452.34784923)(344.61691284,452.01062012)
\curveto(344.99972051,451.67792803)(345.19112657,451.00800682)(345.19113159,450.00085449)
\lineto(345.19113159,448.36022949)
\curveto(345.19112657,447.68118723)(345.31417332,447.20950802)(345.56027222,446.94519043)
\curveto(345.80636033,446.68542)(346.25297446,446.55553732)(346.90011597,446.55554199)
\lineto(347.32394409,446.55554199)
\lineto(347.32394409,445.57800293)
\lineto(346.90011597,445.57800293)
\curveto(346.25297446,445.57799923)(345.80636033,445.44583791)(345.56027222,445.18151855)
\curveto(345.31417332,444.9171926)(345.19112657,444.4409561)(345.19113159,443.75280762)
\lineto(345.19113159,442.11901855)
\curveto(345.19112657,441.11185786)(344.99972051,440.43965802)(344.61691284,440.10241699)
\curveto(344.23865356,439.76517952)(343.4821439,439.5965599)(342.34738159,439.59655762)
\lineto(341.91671753,439.59655762)
\lineto(341.91671753,440.58093262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.81124878,439.82214355)
\lineto(353.12765503,439.82214355)
\lineto(353.12081909,441.87976074)
\curveto(352.64229991,441.88887532)(352.16378476,441.94356276)(351.68527222,442.04382324)
\curveto(351.20675447,442.14864068)(350.72596068,442.30358844)(350.2428894,442.50866699)
\lineto(350.2428894,443.73913574)
\curveto(350.70773153,443.44746751)(351.1771321,443.22643908)(351.65109253,443.0760498)
\curveto(352.12960511,442.93021542)(352.62179211,442.85502018)(353.12765503,442.85046387)
\lineto(353.12765503,445.96765137)
\curveto(352.12049053,446.13170962)(351.38676731,446.40970413)(350.92648315,446.80163574)
\curveto(350.4707526,447.19355751)(350.24288824,447.73131739)(350.2428894,448.41491699)
\curveto(350.24288824,449.15774826)(350.49126039,449.74335965)(350.98800659,450.17175293)
\curveto(351.48474898,450.60012963)(352.19796441,450.84622313)(353.12765503,450.91003418)
\lineto(353.12765503,452.51647949)
\lineto(353.81124878,452.51647949)
\lineto(353.81124878,450.93054199)
\curveto(354.23507175,450.91230379)(354.64522759,450.86673092)(355.04171753,450.79382324)
\curveto(355.43819555,450.72545502)(355.82556495,450.62975199)(356.2038269,450.50671387)
\lineto(356.2038269,449.3104248)
\curveto(355.82556495,449.50182343)(355.4359169,449.64993526)(355.03488159,449.75476074)
\curveto(354.63839166,449.85957047)(354.23051446,449.92109385)(353.81124878,449.93933105)
\lineto(353.81124878,447.02038574)
\curveto(354.84574822,446.86087555)(355.60681517,446.57604511)(356.0944519,446.16589355)
\curveto(356.58207461,445.75573343)(356.82588947,445.19518711)(356.82589722,444.48425293)
\curveto(356.82588947,443.7140688)(356.56612411,443.10567097)(356.04660034,442.65905762)
\curveto(355.53161993,442.21699999)(354.78650349,441.96179191)(353.81124878,441.89343262)
\lineto(353.81124878,439.82214355)
\moveto(353.12765503,447.14343262)
\lineto(353.12765503,449.94616699)
\curveto(352.59900568,449.88691419)(352.19568577,449.73652372)(351.91769409,449.49499512)
\curveto(351.63969674,449.25345129)(351.50069948,448.93216254)(351.5007019,448.53112793)
\curveto(351.50069948,448.13919459)(351.62830352,447.83385635)(351.8835144,447.6151123)
\curveto(352.14327697,447.39635679)(352.55799009,447.23913038)(353.12765503,447.14343262)
\moveto(353.81124878,445.83093262)
\lineto(353.81124878,442.87097168)
\curveto(354.39001951,442.94844457)(354.82524043,443.11250691)(355.11691284,443.36315918)
\curveto(355.41313047,443.61380849)(355.5612423,443.9442118)(355.56124878,444.35437012)
\curveto(355.5612423,444.75540891)(355.4199664,445.07441901)(355.13742065,445.31140137)
\curveto(354.85942008,445.54837687)(354.41736323,445.72155378)(353.81124878,445.83093262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.27761841,402.32766724)
\lineto(228.59402466,402.32766724)
\lineto(228.58718872,404.38528442)
\curveto(228.10866953,404.394399)(227.63015439,404.44908644)(227.15164185,404.54934692)
\curveto(226.67312409,404.65416436)(226.1923303,404.80911213)(225.70925903,405.01419067)
\lineto(225.70925903,406.24465942)
\curveto(226.17410116,405.95299119)(226.64350173,405.73196276)(227.11746216,405.58157349)
\curveto(227.59597473,405.4357391)(228.08816174,405.36054387)(228.59402466,405.35598755)
\lineto(228.59402466,408.47317505)
\curveto(227.58686016,408.6372333)(226.85313694,408.91522781)(226.39285278,409.30715942)
\curveto(225.93712223,409.69908119)(225.70925787,410.23684107)(225.70925903,410.92044067)
\curveto(225.70925787,411.66327194)(225.95763002,412.24888333)(226.45437622,412.67727661)
\curveto(226.95111861,413.10565331)(227.66433404,413.35174681)(228.59402466,413.41555786)
\lineto(228.59402466,415.02200317)
\lineto(229.27761841,415.02200317)
\lineto(229.27761841,413.43606567)
\curveto(229.70144138,413.41782747)(230.11159722,413.3722546)(230.50808716,413.29934692)
\curveto(230.90456518,413.2309787)(231.29193458,413.13527567)(231.67019653,413.01223755)
\lineto(231.67019653,411.81594849)
\curveto(231.29193458,412.00734711)(230.90228653,412.15545895)(230.50125122,412.26028442)
\curveto(230.10476129,412.36509415)(229.69688409,412.42661753)(229.27761841,412.44485474)
\lineto(229.27761841,409.52590942)
\curveto(230.31211785,409.36639923)(231.0731848,409.08156879)(231.56082153,408.67141724)
\curveto(232.04844424,408.26125711)(232.2922591,407.7007108)(232.29226685,406.98977661)
\curveto(232.2922591,406.21959249)(232.03249374,405.61119466)(231.51296997,405.1645813)
\curveto(230.99798956,404.72252367)(230.25287312,404.46731559)(229.27761841,404.3989563)
\lineto(229.27761841,402.32766724)
\moveto(228.59402466,409.6489563)
\lineto(228.59402466,412.45169067)
\curveto(228.06537531,412.39243787)(227.6620554,412.2420474)(227.38406372,412.0005188)
\curveto(227.10606637,411.75897497)(226.96706911,411.43768623)(226.96707153,411.03665161)
\curveto(226.96706911,410.64471827)(227.09467315,410.33938003)(227.34988403,410.12063599)
\curveto(227.6096466,409.90188047)(228.02435972,409.74465406)(228.59402466,409.6489563)
\moveto(229.27761841,408.3364563)
\lineto(229.27761841,405.37649536)
\curveto(229.85638914,405.45396825)(230.29161006,405.61803059)(230.58328247,405.86868286)
\curveto(230.8795001,406.11933217)(231.02761193,406.44973548)(231.02761841,406.8598938)
\curveto(231.02761193,407.26093259)(230.88633603,407.57994269)(230.60379028,407.81692505)
\curveto(230.32578971,408.05390055)(229.88373286,408.22707746)(229.27761841,408.3364563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.02468872,414.21536255)
\lineto(236.02468872,412.04153442)
\lineto(238.61550903,412.04153442)
\lineto(238.61550903,411.06399536)
\lineto(236.02468872,411.06399536)
\lineto(236.02468872,406.90774536)
\curveto(236.02468616,406.2833945)(236.10899597,405.88235324)(236.27761841,405.70462036)
\curveto(236.4507925,405.52688484)(236.79942497,405.43801775)(237.32351685,405.4380188)
\lineto(238.61550903,405.4380188)
\lineto(238.61550903,404.38528442)
\lineto(237.32351685,404.38528442)
\curveto(236.35281083,404.38528442)(235.68288962,404.56529726)(235.31375122,404.92532349)
\curveto(234.94460911,405.28990592)(234.76003898,405.95071255)(234.76004028,406.90774536)
\lineto(234.76004028,411.06399536)
\lineto(233.83718872,411.06399536)
\lineto(233.83718872,412.04153442)
\lineto(234.76004028,412.04153442)
\lineto(234.76004028,414.21536255)
\lineto(236.02468872,414.21536255)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.09402466,402.06106567)
\lineto(246.09402466,401.08352661)
\lineto(238.82058716,401.08352661)
\lineto(238.82058716,402.06106567)
\lineto(246.09402466,402.06106567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.11453247,403.0864563)
\lineto(253.11453247,402.1020813)
\lineto(252.69070435,402.1020813)
\curveto(251.55593312,402.10208358)(250.79486617,402.27070321)(250.40750122,402.60794067)
\curveto(250.02468465,402.9451817)(249.83327859,403.61738155)(249.83328247,404.62454224)
\lineto(249.83328247,406.2583313)
\curveto(249.83327859,406.94647978)(249.71023184,407.42271628)(249.46414185,407.68704224)
\curveto(249.21804483,407.95136159)(248.7714307,408.08352291)(248.1242981,408.08352661)
\lineto(247.70730591,408.08352661)
\lineto(247.70730591,409.06106567)
\lineto(248.1242981,409.06106567)
\curveto(248.77598799,409.061061)(249.22260212,409.19094368)(249.46414185,409.45071411)
\curveto(249.71023184,409.7150317)(249.83327859,410.18671091)(249.83328247,410.86575317)
\lineto(249.83328247,412.50637817)
\curveto(249.83327859,413.5135305)(250.02468465,414.18345171)(250.40750122,414.5161438)
\curveto(250.79486617,414.85337291)(251.55593312,415.02199254)(252.69070435,415.02200317)
\lineto(253.11453247,415.02200317)
\lineto(253.11453247,414.04446411)
\lineto(252.64968872,414.04446411)
\curveto(252.00710455,414.04445445)(251.58783413,413.94419414)(251.39187622,413.74368286)
\curveto(251.19590744,413.54315287)(251.09792577,413.12160381)(251.09793091,412.47903442)
\lineto(251.09793091,410.78372192)
\curveto(251.09792577,410.06822145)(250.99310816,409.54869072)(250.78347778,409.22512817)
\curveto(250.57839504,408.90155595)(250.22520529,408.68280617)(249.72390747,408.56887817)
\curveto(250.22976257,408.44582724)(250.58523097,408.22252017)(250.79031372,407.8989563)
\curveto(250.99538681,407.5753854)(251.09792577,407.05813331)(251.09793091,406.34719849)
\lineto(251.09793091,404.65188599)
\curveto(251.09792577,404.00930824)(251.19590744,403.58775918)(251.39187622,403.38723755)
\curveto(251.58783413,403.18671791)(252.00710455,403.0864576)(252.64968872,403.0864563)
\lineto(253.11453247,403.0864563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.03347778,414.59133911)
\lineto(259.58816528,403.0864563)
\lineto(258.42605591,403.0864563)
\lineto(254.87136841,414.59133911)
\lineto(256.03347778,414.59133911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.40066528,408.23391724)
\curveto(263.38438546,408.23391339)(262.6802846,408.11770257)(262.2883606,407.88528442)
\curveto(261.89643122,407.65285928)(261.70046787,407.2563753)(261.70046997,406.6958313)
\curveto(261.70046787,406.24921485)(261.84630106,405.89374646)(262.13796997,405.62942505)
\curveto(262.4341911,405.36965844)(262.83523236,405.23977576)(263.34109497,405.23977661)
\curveto(264.03835616,405.23977576)(264.59662383,405.48586926)(265.01589966,405.97805786)
\curveto(265.43972195,406.47480056)(265.6516358,407.13332855)(265.65164185,407.9536438)
\lineto(265.65164185,408.23391724)
\lineto(264.40066528,408.23391724)
\moveto(266.90945435,408.75344849)
\lineto(266.90945435,404.38528442)
\lineto(265.65164185,404.38528442)
\lineto(265.65164185,405.5473938)
\curveto(265.36452671,405.08254935)(265.00677967,404.73847417)(264.57839966,404.51516724)
\curveto(264.15000969,404.29641733)(263.62592168,404.18704243)(263.00613403,404.18704224)
\curveto(262.22227725,404.18704243)(261.59792891,404.40579222)(261.13308716,404.84329224)
\curveto(260.67279963,405.28534863)(260.44265663,405.87551731)(260.44265747,406.61380005)
\curveto(260.44265663,407.47512508)(260.72976572,408.1245385)(261.3039856,408.56204224)
\curveto(261.88275936,408.99953762)(262.74408662,409.2182874)(263.88796997,409.21829224)
\lineto(265.65164185,409.21829224)
\lineto(265.65164185,409.34133911)
\curveto(265.6516358,409.92010962)(265.46022974,410.36672375)(265.0774231,410.68118286)
\curveto(264.69916279,411.00018666)(264.1659602,411.15969171)(263.47781372,411.15969849)
\curveto(263.04031028,411.15969171)(262.61420394,411.10728291)(262.19949341,411.00247192)
\curveto(261.78477768,410.8976477)(261.38601506,410.7404213)(261.00320435,410.53079224)
\lineto(261.00320435,411.69290161)
\curveto(261.46348894,411.8706285)(261.91010308,412.00278983)(262.3430481,412.08938599)
\curveto(262.77598763,412.18052402)(263.19753669,412.2260969)(263.60769653,412.22610474)
\curveto(264.71511329,412.2260969)(265.54226091,411.93898781)(266.08914185,411.36477661)
\curveto(266.63600981,410.79055146)(266.90944704,409.92010962)(266.90945435,408.75344849)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.87136841,409.00637817)
\lineto(275.87136841,404.38528442)
\lineto(274.61355591,404.38528442)
\lineto(274.61355591,408.96536255)
\curveto(274.61354948,409.68996662)(274.47227358,410.23228379)(274.18972778,410.59231567)
\curveto(273.90716998,410.95233515)(273.48334228,411.13234799)(272.91824341,411.13235474)
\curveto(272.2392029,411.13234799)(271.70372166,410.91587685)(271.3117981,410.48294067)
\curveto(270.91986828,410.0499923)(270.72390493,409.45982362)(270.72390747,408.71243286)
\lineto(270.72390747,404.38528442)
\lineto(269.45925903,404.38528442)
\lineto(269.45925903,412.04153442)
\lineto(270.72390747,412.04153442)
\lineto(270.72390747,410.8520813)
\curveto(271.02468588,411.31236083)(271.37787563,411.65643601)(271.78347778,411.88430786)
\curveto(272.19363003,412.11216472)(272.66530924,412.2260969)(273.19851685,412.22610474)
\curveto(274.07806825,412.2260969)(274.74343217,411.95265967)(275.1946106,411.40579224)
\curveto(275.64577501,410.86346805)(275.87136072,410.06366416)(275.87136841,409.00637817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.90359497,411.74758911)
\lineto(283.90359497,410.57180786)
\curveto(283.54811975,410.76776502)(283.19037271,410.91359821)(282.83035278,411.00930786)
\curveto(282.47487863,411.10956155)(282.11485295,411.15969171)(281.75027466,411.15969849)
\curveto(280.93451559,411.15969171)(280.30105268,410.89992635)(279.84988403,410.38040161)
\curveto(279.39870983,409.86542217)(279.17312412,409.14081352)(279.17312622,408.20657349)
\curveto(279.17312412,407.27232581)(279.39870983,406.54543851)(279.84988403,406.02590942)
\curveto(280.30105268,405.51093434)(280.93451559,405.25344762)(281.75027466,405.25344849)
\curveto(282.11485295,405.25344762)(282.47487863,405.30129913)(282.83035278,405.39700317)
\curveto(283.19037271,405.49726248)(283.54811975,405.64537431)(283.90359497,405.84133911)
\lineto(283.90359497,404.67922974)
\curveto(283.55267703,404.51516711)(283.18809407,404.39212035)(282.80984497,404.31008911)
\curveto(282.43614169,404.22805802)(282.03737907,404.18704243)(281.61355591,404.18704224)
\curveto(280.46055773,404.18704243)(279.54454302,404.54934676)(278.86550903,405.2739563)
\curveto(278.18647146,405.99856406)(277.84695357,406.97610215)(277.84695435,408.20657349)
\curveto(277.84695357,409.45526633)(278.18875011,410.43736171)(278.87234497,411.15286255)
\curveto(279.56049353,411.86834986)(280.50157331,412.2260969)(281.69558716,412.22610474)
\curveto(282.08295194,412.2260969)(282.46120677,412.18508131)(282.83035278,412.10305786)
\curveto(283.19948728,412.02557626)(283.55723432,411.9070868)(283.90359497,411.74758911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.46902466,409.00637817)
\lineto(292.46902466,404.38528442)
\lineto(291.21121216,404.38528442)
\lineto(291.21121216,408.96536255)
\curveto(291.21120573,409.68996662)(291.06992983,410.23228379)(290.78738403,410.59231567)
\curveto(290.50482623,410.95233515)(290.08099853,411.13234799)(289.51589966,411.13235474)
\curveto(288.83685915,411.13234799)(288.30137791,410.91587685)(287.90945435,410.48294067)
\curveto(287.51752453,410.0499923)(287.32156118,409.45982362)(287.32156372,408.71243286)
\lineto(287.32156372,404.38528442)
\lineto(286.05691528,404.38528442)
\lineto(286.05691528,415.02200317)
\lineto(287.32156372,415.02200317)
\lineto(287.32156372,410.8520813)
\curveto(287.62234213,411.31236083)(287.97553188,411.65643601)(288.38113403,411.88430786)
\curveto(288.79128628,412.11216472)(289.26296549,412.2260969)(289.7961731,412.22610474)
\curveto(290.6757245,412.2260969)(291.34108842,411.95265967)(291.79226685,411.40579224)
\curveto(292.24343126,410.86346805)(292.46901697,410.06366416)(292.46902466,409.00637817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.95828247,411.15969849)
\curveto(297.28379969,411.15969171)(296.7505971,410.89536906)(296.3586731,410.36672974)
\curveto(295.96674372,409.84263574)(295.77078037,409.12258437)(295.77078247,408.20657349)
\curveto(295.77078037,407.29055496)(295.96446507,406.56822495)(296.35183716,406.0395813)
\curveto(296.74376117,405.51549163)(297.27924241,405.25344762)(297.95828247,405.25344849)
\curveto(298.62819939,405.25344762)(299.15912334,405.51777027)(299.55105591,406.04641724)
\curveto(299.94297672,406.57506088)(300.13894007,407.29511224)(300.13894653,408.20657349)
\curveto(300.13894007,409.1134698)(299.94297672,409.83124252)(299.55105591,410.3598938)
\curveto(299.15912334,410.89309042)(298.62819939,411.15969171)(297.95828247,411.15969849)
\moveto(297.95828247,412.22610474)
\curveto(299.05202709,412.2260969)(299.91107571,411.8706285)(300.53543091,411.15969849)
\curveto(301.15977238,410.44875492)(301.47194655,409.46438091)(301.47195435,408.20657349)
\curveto(301.47194655,406.95331571)(301.15977238,405.96894169)(300.53543091,405.25344849)
\curveto(299.91107571,404.54251083)(299.05202709,404.18704243)(297.95828247,404.18704224)
\curveto(296.85997199,404.18704243)(295.99864473,404.54251083)(295.3742981,405.25344849)
\curveto(294.75450535,405.96894169)(294.44460982,406.95331571)(294.4446106,408.20657349)
\curveto(294.44460982,409.46438091)(294.75450535,410.44875492)(295.3742981,411.15969849)
\curveto(295.99864473,411.8706285)(296.85997199,412.2260969)(297.95828247,412.22610474)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.98660278,410.86575317)
\curveto(307.84532113,410.94777786)(307.69037337,411.00702259)(307.52175903,411.04348755)
\curveto(307.35769141,411.08449647)(307.17539992,411.10500427)(306.97488403,411.10501099)
\curveto(306.2639425,411.10500427)(305.71706805,410.87258262)(305.33425903,410.40774536)
\curveto(304.9560011,409.94745334)(304.76687368,409.28436807)(304.76687622,408.41848755)
\lineto(304.76687622,404.38528442)
\lineto(303.50222778,404.38528442)
\lineto(303.50222778,412.04153442)
\lineto(304.76687622,412.04153442)
\lineto(304.76687622,410.8520813)
\curveto(305.03119634,411.31691812)(305.37527151,411.66099329)(305.79910278,411.88430786)
\curveto(306.22292692,412.11216472)(306.73790036,412.2260969)(307.34402466,412.22610474)
\curveto(307.430608,412.2260969)(307.52631103,412.21926096)(307.63113403,412.20559692)
\curveto(307.73594624,412.19647453)(307.85215706,412.18052402)(307.97976685,412.15774536)
\lineto(307.98660278,410.86575317)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.43972778,413.16262817)
\lineto(314.43972778,409.35501099)
\lineto(318.24734497,409.35501099)
\lineto(318.24734497,408.19290161)
\lineto(314.43972778,408.19290161)
\lineto(314.43972778,404.38528442)
\lineto(313.29129028,404.38528442)
\lineto(313.29129028,408.19290161)
\lineto(309.4836731,408.19290161)
\lineto(309.4836731,409.35501099)
\lineto(313.29129028,409.35501099)
\lineto(313.29129028,413.16262817)
\lineto(314.43972778,413.16262817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.46707153,405.5473938)
\lineto(323.72293091,405.5473938)
\lineto(323.72293091,413.33352661)
\lineto(321.26882935,412.84133911)
\lineto(321.26882935,414.09915161)
\lineto(323.70925903,414.59133911)
\lineto(325.09011841,414.59133911)
\lineto(325.09011841,405.5473938)
\lineto(327.34597778,405.5473938)
\lineto(327.34597778,404.38528442)
\lineto(321.46707153,404.38528442)
\lineto(321.46707153,405.5473938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.39480591,403.0864563)
\lineto(330.87332153,403.0864563)
\curveto(331.5113395,403.0864576)(331.92605263,403.18443927)(332.11746216,403.38040161)
\curveto(332.31342203,403.57636596)(332.4114037,404.00019366)(332.41140747,404.65188599)
\lineto(332.41140747,406.34719849)
\curveto(332.4114037,407.05813331)(332.51394266,407.5753854)(332.71902466,407.8989563)
\curveto(332.9240985,408.22252017)(333.2795669,408.44582724)(333.78543091,408.56887817)
\curveto(333.2795669,408.68280617)(332.9240985,408.90155595)(332.71902466,409.22512817)
\curveto(332.51394266,409.54869072)(332.4114037,410.06822145)(332.41140747,410.78372192)
\lineto(332.41140747,412.47903442)
\curveto(332.4114037,413.1261611)(332.31342203,413.54771016)(332.11746216,413.74368286)
\curveto(331.92605263,413.94419414)(331.5113395,414.04445445)(330.87332153,414.04446411)
\lineto(330.39480591,414.04446411)
\lineto(330.39480591,415.02200317)
\lineto(330.82546997,415.02200317)
\curveto(331.96023228,415.02199254)(332.71674194,414.85337291)(333.09500122,414.5161438)
\curveto(333.47780889,414.18345171)(333.66921495,413.5135305)(333.66921997,412.50637817)
\lineto(333.66921997,410.86575317)
\curveto(333.66921495,410.18671091)(333.7922617,409.7150317)(334.0383606,409.45071411)
\curveto(334.28444871,409.19094368)(334.73106284,409.061061)(335.37820435,409.06106567)
\lineto(335.80203247,409.06106567)
\lineto(335.80203247,408.08352661)
\lineto(335.37820435,408.08352661)
\curveto(334.73106284,408.08352291)(334.28444871,407.95136159)(334.0383606,407.68704224)
\curveto(333.7922617,407.42271628)(333.66921495,406.94647978)(333.66921997,406.2583313)
\lineto(333.66921997,404.62454224)
\curveto(333.66921495,403.61738155)(333.47780889,402.9451817)(333.09500122,402.60794067)
\curveto(332.71674194,402.27070321)(331.96023228,402.10208358)(330.82546997,402.1020813)
\lineto(330.39480591,402.1020813)
\lineto(330.39480591,403.0864563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.28933716,402.32766724)
\lineto(341.60574341,402.32766724)
\lineto(341.59890747,404.38528442)
\curveto(341.12038828,404.394399)(340.64187314,404.44908644)(340.1633606,404.54934692)
\curveto(339.68484284,404.65416436)(339.20404905,404.80911213)(338.72097778,405.01419067)
\lineto(338.72097778,406.24465942)
\curveto(339.18581991,405.95299119)(339.65522048,405.73196276)(340.12918091,405.58157349)
\curveto(340.60769348,405.4357391)(341.09988049,405.36054387)(341.60574341,405.35598755)
\lineto(341.60574341,408.47317505)
\curveto(340.59857891,408.6372333)(339.86485569,408.91522781)(339.40457153,409.30715942)
\curveto(338.94884098,409.69908119)(338.72097662,410.23684107)(338.72097778,410.92044067)
\curveto(338.72097662,411.66327194)(338.96934877,412.24888333)(339.46609497,412.67727661)
\curveto(339.96283736,413.10565331)(340.67605279,413.35174681)(341.60574341,413.41555786)
\lineto(341.60574341,415.02200317)
\lineto(342.28933716,415.02200317)
\lineto(342.28933716,413.43606567)
\curveto(342.71316013,413.41782747)(343.12331597,413.3722546)(343.51980591,413.29934692)
\curveto(343.91628393,413.2309787)(344.30365333,413.13527567)(344.68191528,413.01223755)
\lineto(344.68191528,411.81594849)
\curveto(344.30365333,412.00734711)(343.91400528,412.15545895)(343.51296997,412.26028442)
\curveto(343.11648004,412.36509415)(342.70860284,412.42661753)(342.28933716,412.44485474)
\lineto(342.28933716,409.52590942)
\curveto(343.3238366,409.36639923)(344.08490355,409.08156879)(344.57254028,408.67141724)
\curveto(345.06016299,408.26125711)(345.30397785,407.7007108)(345.3039856,406.98977661)
\curveto(345.30397785,406.21959249)(345.04421249,405.61119466)(344.52468872,405.1645813)
\curveto(344.00970831,404.72252367)(343.26459187,404.46731559)(342.28933716,404.3989563)
\lineto(342.28933716,402.32766724)
\moveto(341.60574341,409.6489563)
\lineto(341.60574341,412.45169067)
\curveto(341.07709406,412.39243787)(340.67377415,412.2420474)(340.39578247,412.0005188)
\curveto(340.11778512,411.75897497)(339.97878786,411.43768623)(339.97879028,411.03665161)
\curveto(339.97878786,410.64471827)(340.1063919,410.33938003)(340.36160278,410.12063599)
\curveto(340.62136535,409.90188047)(341.03607847,409.74465406)(341.60574341,409.6489563)
\moveto(342.28933716,408.3364563)
\lineto(342.28933716,405.37649536)
\curveto(342.86810789,405.45396825)(343.30332881,405.61803059)(343.59500122,405.86868286)
\curveto(343.89121885,406.11933217)(344.03933068,406.44973548)(344.03933716,406.8598938)
\curveto(344.03933068,407.26093259)(343.89805478,407.57994269)(343.61550903,407.81692505)
\curveto(343.33750846,408.05390055)(342.89545161,408.22707746)(342.28933716,408.3364563)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.8347168,498.26171875)
\lineto(4.3894043,486.75683594)
\lineto(3.22729492,486.75683594)
\lineto(-0.32739258,498.26171875)
\lineto(0.8347168,498.26171875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(6.96655273,497.88574219)
\lineto(6.96655273,495.71191406)
\lineto(9.55737305,495.71191406)
\lineto(9.55737305,494.734375)
\lineto(6.96655273,494.734375)
\lineto(6.96655273,490.578125)
\curveto(6.96655017,489.95377414)(7.05085998,489.55273288)(7.21948242,489.375)
\curveto(7.39265652,489.19726448)(7.74128898,489.10839738)(8.26538086,489.10839844)
\lineto(9.55737305,489.10839844)
\lineto(9.55737305,488.05566406)
\lineto(8.26538086,488.05566406)
\curveto(7.29467484,488.05566406)(6.62475364,488.2356769)(6.25561523,488.59570312)
\curveto(5.88647313,488.96028555)(5.701903,489.62109218)(5.7019043,490.578125)
\lineto(5.7019043,494.734375)
\lineto(4.77905273,494.734375)
\lineto(4.77905273,495.71191406)
\lineto(5.7019043,495.71191406)
\lineto(5.7019043,497.88574219)
\lineto(6.96655273,497.88574219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.58276367,492.67675781)
\lineto(17.58276367,488.05566406)
\lineto(16.32495117,488.05566406)
\lineto(16.32495117,492.63574219)
\curveto(16.32494475,493.36034626)(16.18366885,493.90266342)(15.90112305,494.26269531)
\curveto(15.61856524,494.62271479)(15.19473754,494.80272763)(14.62963867,494.80273438)
\curveto(13.95059816,494.80272763)(13.41511693,494.58625649)(13.02319336,494.15332031)
\curveto(12.63126354,493.72037194)(12.4353002,493.13020326)(12.43530273,492.3828125)
\lineto(12.43530273,488.05566406)
\lineto(11.1706543,488.05566406)
\lineto(11.1706543,495.71191406)
\lineto(12.43530273,495.71191406)
\lineto(12.43530273,494.52246094)
\curveto(12.73608115,494.98274047)(13.0892709,495.32681565)(13.49487305,495.5546875)
\curveto(13.90502529,495.78254436)(14.37670451,495.89647653)(14.90991211,495.89648438)
\curveto(15.78946351,495.89647653)(16.45482743,495.62303931)(16.90600586,495.07617188)
\curveto(17.35717028,494.53384769)(17.58275599,493.7340438)(17.58276367,492.67675781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.07202148,494.83007812)
\curveto(22.39753871,494.83007135)(21.86433611,494.5657487)(21.47241211,494.03710938)
\curveto(21.08048273,493.51301538)(20.88451939,492.79296401)(20.88452148,491.87695312)
\curveto(20.88451939,490.96093459)(21.07820409,490.23860459)(21.46557617,489.70996094)
\curveto(21.85750018,489.18587127)(22.39298142,488.92382726)(23.07202148,488.92382812)
\curveto(23.7419384,488.92382726)(24.27286235,489.18814991)(24.66479492,489.71679688)
\curveto(25.05671573,490.24544052)(25.25267908,490.96549188)(25.25268555,491.87695312)
\curveto(25.25267908,492.78384944)(25.05671573,493.50162216)(24.66479492,494.03027344)
\curveto(24.27286235,494.56347005)(23.7419384,494.83007135)(23.07202148,494.83007812)
\moveto(23.07202148,495.89648438)
\curveto(24.1657661,495.89647653)(25.02481472,495.54100814)(25.64916992,494.83007812)
\curveto(26.27351139,494.11913456)(26.58568556,493.13476055)(26.58569336,491.87695312)
\curveto(26.58568556,490.62369535)(26.27351139,489.63932133)(25.64916992,488.92382812)
\curveto(25.02481472,488.21289047)(24.1657661,487.85742207)(23.07202148,487.85742188)
\curveto(21.973711,487.85742207)(21.11238374,488.21289047)(20.48803711,488.92382812)
\curveto(19.86824436,489.63932133)(19.55834884,490.62369535)(19.55834961,491.87695312)
\curveto(19.55834884,493.13476055)(19.86824436,494.11913456)(20.48803711,494.83007812)
\curveto(21.11238374,495.54100814)(21.973711,495.89647653)(23.07202148,495.89648438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.6159668,498.69238281)
\lineto(29.88061523,498.69238281)
\lineto(29.88061523,492.41015625)
\lineto(33.63354492,495.71191406)
\lineto(35.23999023,495.71191406)
\lineto(31.17944336,492.12988281)
\lineto(35.41088867,488.05566406)
\lineto(33.77026367,488.05566406)
\lineto(29.88061523,491.79492188)
\lineto(29.88061523,488.05566406)
\lineto(28.6159668,488.05566406)
\lineto(28.6159668,498.69238281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.62280273,486.75683594)
\lineto(42.62280273,485.77246094)
\lineto(42.19897461,485.77246094)
\curveto(41.06420339,485.77246322)(40.30313644,485.94108284)(39.91577148,486.27832031)
\curveto(39.53295492,486.61556134)(39.34154886,487.28776118)(39.34155273,488.29492188)
\lineto(39.34155273,489.92871094)
\curveto(39.34154886,490.61685942)(39.21850211,491.09309592)(38.97241211,491.35742188)
\curveto(38.7263151,491.62174123)(38.27970096,491.75390255)(37.63256836,491.75390625)
\lineto(37.21557617,491.75390625)
\lineto(37.21557617,492.73144531)
\lineto(37.63256836,492.73144531)
\curveto(38.28425825,492.73144064)(38.73087239,492.86132332)(38.97241211,493.12109375)
\curveto(39.21850211,493.38541134)(39.34154886,493.85709055)(39.34155273,494.53613281)
\lineto(39.34155273,496.17675781)
\curveto(39.34154886,497.18391014)(39.53295492,497.85383135)(39.91577148,498.18652344)
\curveto(40.30313644,498.52375255)(41.06420339,498.69237218)(42.19897461,498.69238281)
\lineto(42.62280273,498.69238281)
\lineto(42.62280273,497.71484375)
\lineto(42.15795898,497.71484375)
\curveto(41.51537481,497.71483409)(41.0961044,497.61457377)(40.90014648,497.4140625)
\curveto(40.7041777,497.21353251)(40.60619603,496.79198345)(40.60620117,496.14941406)
\lineto(40.60620117,494.45410156)
\curveto(40.60619603,493.73860109)(40.50137843,493.21907036)(40.29174805,492.89550781)
\curveto(40.0866653,492.57193559)(39.73347555,492.35318581)(39.23217773,492.23925781)
\curveto(39.73803284,492.11620688)(40.09350123,491.89289981)(40.29858398,491.56933594)
\curveto(40.50365707,491.24576504)(40.60619603,490.72851295)(40.60620117,490.01757812)
\lineto(40.60620117,488.32226562)
\curveto(40.60619603,487.67968788)(40.7041777,487.25813882)(40.90014648,487.05761719)
\curveto(41.0961044,486.85709755)(41.51537481,486.75683724)(42.15795898,486.75683594)
\lineto(42.62280273,486.75683594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.94311523,497.88574219)
\lineto(46.94311523,495.71191406)
\lineto(49.53393555,495.71191406)
\lineto(49.53393555,494.734375)
\lineto(46.94311523,494.734375)
\lineto(46.94311523,490.578125)
\curveto(46.94311267,489.95377414)(47.02742248,489.55273288)(47.19604492,489.375)
\curveto(47.36921902,489.19726448)(47.71785148,489.10839738)(48.24194336,489.10839844)
\lineto(49.53393555,489.10839844)
\lineto(49.53393555,488.05566406)
\lineto(48.24194336,488.05566406)
\curveto(47.27123734,488.05566406)(46.60131614,488.2356769)(46.23217773,488.59570312)
\curveto(45.86303563,488.96028555)(45.6784655,489.62109218)(45.6784668,490.578125)
\lineto(45.6784668,494.734375)
\lineto(44.75561523,494.734375)
\lineto(44.75561523,495.71191406)
\lineto(45.6784668,495.71191406)
\lineto(45.6784668,497.88574219)
\lineto(46.94311523,497.88574219)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.01245117,485.73144531)
\lineto(57.01245117,484.75390625)
\lineto(49.73901367,484.75390625)
\lineto(49.73901367,485.73144531)
\lineto(57.01245117,485.73144531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.03295898,486.75683594)
\lineto(64.03295898,485.77246094)
\lineto(63.60913086,485.77246094)
\curveto(62.47435964,485.77246322)(61.71329269,485.94108284)(61.32592773,486.27832031)
\curveto(60.94311117,486.61556134)(60.75170511,487.28776118)(60.75170898,488.29492188)
\lineto(60.75170898,489.92871094)
\curveto(60.75170511,490.61685942)(60.62865836,491.09309592)(60.38256836,491.35742188)
\curveto(60.13647135,491.62174123)(59.68985721,491.75390255)(59.04272461,491.75390625)
\lineto(58.62573242,491.75390625)
\lineto(58.62573242,492.73144531)
\lineto(59.04272461,492.73144531)
\curveto(59.6944145,492.73144064)(60.14102864,492.86132332)(60.38256836,493.12109375)
\curveto(60.62865836,493.38541134)(60.75170511,493.85709055)(60.75170898,494.53613281)
\lineto(60.75170898,496.17675781)
\curveto(60.75170511,497.18391014)(60.94311117,497.85383135)(61.32592773,498.18652344)
\curveto(61.71329269,498.52375255)(62.47435964,498.69237218)(63.60913086,498.69238281)
\lineto(64.03295898,498.69238281)
\lineto(64.03295898,497.71484375)
\lineto(63.56811523,497.71484375)
\curveto(62.92553106,497.71483409)(62.50626065,497.61457377)(62.31030273,497.4140625)
\curveto(62.11433395,497.21353251)(62.01635228,496.79198345)(62.01635742,496.14941406)
\lineto(62.01635742,494.45410156)
\curveto(62.01635228,493.73860109)(61.91153468,493.21907036)(61.7019043,492.89550781)
\curveto(61.49682155,492.57193559)(61.1436318,492.35318581)(60.64233398,492.23925781)
\curveto(61.14818909,492.11620688)(61.50365748,491.89289981)(61.70874023,491.56933594)
\curveto(61.91381332,491.24576504)(62.01635228,490.72851295)(62.01635742,490.01757812)
\lineto(62.01635742,488.32226562)
\curveto(62.01635228,487.67968788)(62.11433395,487.25813882)(62.31030273,487.05761719)
\curveto(62.50626065,486.85709755)(62.92553106,486.75683724)(63.56811523,486.75683594)
\lineto(64.03295898,486.75683594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.52612305,489.21777344)
\lineto(69.78198242,489.21777344)
\lineto(69.78198242,497.00390625)
\lineto(67.32788086,496.51171875)
\lineto(67.32788086,497.76953125)
\lineto(69.76831055,498.26171875)
\lineto(71.14916992,498.26171875)
\lineto(71.14916992,489.21777344)
\lineto(73.4050293,489.21777344)
\lineto(73.4050293,488.05566406)
\lineto(67.52612305,488.05566406)
\lineto(67.52612305,489.21777344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.45385742,486.75683594)
\lineto(76.93237305,486.75683594)
\curveto(77.57039101,486.75683724)(77.98510414,486.85481891)(78.17651367,487.05078125)
\curveto(78.37247354,487.2467456)(78.47045522,487.6705733)(78.47045898,488.32226562)
\lineto(78.47045898,490.01757812)
\curveto(78.47045522,490.72851295)(78.57299418,491.24576504)(78.77807617,491.56933594)
\curveto(78.98315002,491.89289981)(79.33861841,492.11620688)(79.84448242,492.23925781)
\curveto(79.33861841,492.35318581)(78.98315002,492.57193559)(78.77807617,492.89550781)
\curveto(78.57299418,493.21907036)(78.47045522,493.73860109)(78.47045898,494.45410156)
\lineto(78.47045898,496.14941406)
\curveto(78.47045522,496.79654074)(78.37247354,497.2180898)(78.17651367,497.4140625)
\curveto(77.98510414,497.61457377)(77.57039101,497.71483409)(76.93237305,497.71484375)
\lineto(76.45385742,497.71484375)
\lineto(76.45385742,498.69238281)
\lineto(76.88452148,498.69238281)
\curveto(78.01928379,498.69237218)(78.77579345,498.52375255)(79.15405273,498.18652344)
\curveto(79.5368604,497.85383135)(79.72826646,497.18391014)(79.72827148,496.17675781)
\lineto(79.72827148,494.53613281)
\curveto(79.72826646,493.85709055)(79.85131321,493.38541134)(80.09741211,493.12109375)
\curveto(80.34350022,492.86132332)(80.79011436,492.73144064)(81.43725586,492.73144531)
\lineto(81.86108398,492.73144531)
\lineto(81.86108398,491.75390625)
\lineto(81.43725586,491.75390625)
\curveto(80.79011436,491.75390255)(80.34350022,491.62174123)(80.09741211,491.35742188)
\curveto(79.85131321,491.09309592)(79.72826646,490.61685942)(79.72827148,489.92871094)
\lineto(79.72827148,488.29492188)
\curveto(79.72826646,487.28776118)(79.5368604,486.61556134)(79.15405273,486.27832031)
\curveto(78.77579345,485.94108284)(78.01928379,485.77246322)(76.88452148,485.77246094)
\lineto(76.45385742,485.77246094)
\lineto(76.45385742,486.75683594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.36791992,486.75683594)
\lineto(85.84643555,486.75683594)
\curveto(86.48445351,486.75683724)(86.89916664,486.85481891)(87.09057617,487.05078125)
\curveto(87.28653604,487.2467456)(87.38451772,487.6705733)(87.38452148,488.32226562)
\lineto(87.38452148,490.01757812)
\curveto(87.38451772,490.72851295)(87.48705668,491.24576504)(87.69213867,491.56933594)
\curveto(87.89721252,491.89289981)(88.25268091,492.11620688)(88.75854492,492.23925781)
\curveto(88.25268091,492.35318581)(87.89721252,492.57193559)(87.69213867,492.89550781)
\curveto(87.48705668,493.21907036)(87.38451772,493.73860109)(87.38452148,494.45410156)
\lineto(87.38452148,496.14941406)
\curveto(87.38451772,496.79654074)(87.28653604,497.2180898)(87.09057617,497.4140625)
\curveto(86.89916664,497.61457377)(86.48445351,497.71483409)(85.84643555,497.71484375)
\lineto(85.36791992,497.71484375)
\lineto(85.36791992,498.69238281)
\lineto(85.79858398,498.69238281)
\curveto(86.93334629,498.69237218)(87.68985595,498.52375255)(88.06811523,498.18652344)
\curveto(88.4509229,497.85383135)(88.64232896,497.18391014)(88.64233398,496.17675781)
\lineto(88.64233398,494.53613281)
\curveto(88.64232896,493.85709055)(88.76537571,493.38541134)(89.01147461,493.12109375)
\curveto(89.25756272,492.86132332)(89.70417686,492.73144064)(90.35131836,492.73144531)
\lineto(90.77514648,492.73144531)
\lineto(90.77514648,491.75390625)
\lineto(90.35131836,491.75390625)
\curveto(89.70417686,491.75390255)(89.25756272,491.62174123)(89.01147461,491.35742188)
\curveto(88.76537571,491.09309592)(88.64232896,490.61685942)(88.64233398,489.92871094)
\lineto(88.64233398,488.29492188)
\curveto(88.64232896,487.28776118)(88.4509229,486.61556134)(88.06811523,486.27832031)
\curveto(87.68985595,485.94108284)(86.93334629,485.77246322)(85.79858398,485.77246094)
\lineto(85.36791992,485.77246094)
\lineto(85.36791992,486.75683594)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(19.65740204,460.76721191)
\lineto(23.21208954,449.2623291)
\lineto(22.04998016,449.2623291)
\lineto(18.49529266,460.76721191)
\lineto(19.65740204,460.76721191)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.78923798,460.39123535)
\lineto(25.78923798,458.21740723)
\lineto(28.38005829,458.21740723)
\lineto(28.38005829,457.23986816)
\lineto(25.78923798,457.23986816)
\lineto(25.78923798,453.08361816)
\curveto(25.78923541,452.45926731)(25.87354522,452.05822604)(26.04216766,451.88049316)
\curveto(26.21534176,451.70275765)(26.56397422,451.61389055)(27.0880661,451.6138916)
\lineto(28.38005829,451.6138916)
\lineto(28.38005829,450.56115723)
\lineto(27.0880661,450.56115723)
\curveto(26.11736008,450.56115723)(25.44743888,450.74117007)(25.07830048,451.10119629)
\curveto(24.70915837,451.46577872)(24.52458824,452.12658535)(24.52458954,453.08361816)
\lineto(24.52458954,457.23986816)
\lineto(23.60173798,457.23986816)
\lineto(23.60173798,458.21740723)
\lineto(24.52458954,458.21740723)
\lineto(24.52458954,460.39123535)
\lineto(25.78923798,460.39123535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.40544891,455.18225098)
\lineto(36.40544891,450.56115723)
\lineto(35.14763641,450.56115723)
\lineto(35.14763641,455.14123535)
\curveto(35.14762999,455.86583942)(35.00635409,456.40815659)(34.72380829,456.76818848)
\curveto(34.44125049,457.12820795)(34.01742278,457.30822079)(33.45232391,457.30822754)
\curveto(32.7732834,457.30822079)(32.23780217,457.09174965)(31.8458786,456.65881348)
\curveto(31.45394879,456.2258651)(31.25798544,455.63569642)(31.25798798,454.88830566)
\lineto(31.25798798,450.56115723)
\lineto(29.99333954,450.56115723)
\lineto(29.99333954,458.21740723)
\lineto(31.25798798,458.21740723)
\lineto(31.25798798,457.0279541)
\curveto(31.55876639,457.48823363)(31.91195614,457.83230881)(32.31755829,458.06018066)
\curveto(32.72771053,458.28803752)(33.19938975,458.4019697)(33.73259735,458.40197754)
\curveto(34.61214875,458.4019697)(35.27751267,458.12853247)(35.7286911,457.58166504)
\curveto(36.17985552,457.03934085)(36.40544123,456.23953696)(36.40544891,455.18225098)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.89470673,457.33557129)
\curveto(41.22022395,457.33556451)(40.68702136,457.07124186)(40.29509735,456.54260254)
\curveto(39.90316797,456.01850854)(39.70720463,455.29845718)(39.70720673,454.38244629)
\curveto(39.70720463,453.46642776)(39.90088933,452.74409775)(40.28826141,452.2154541)
\curveto(40.68018543,451.69136443)(41.21566666,451.42932042)(41.89470673,451.42932129)
\curveto(42.56462365,451.42932042)(43.09554759,451.69364307)(43.48748016,452.22229004)
\curveto(43.87940098,452.75093368)(44.07536432,453.47098505)(44.07537079,454.38244629)
\curveto(44.07536432,455.2893426)(43.87940098,456.00711532)(43.48748016,456.5357666)
\curveto(43.09554759,457.06896322)(42.56462365,457.33556451)(41.89470673,457.33557129)
\moveto(41.89470673,458.40197754)
\curveto(42.98845135,458.4019697)(43.84749997,458.0465013)(44.47185516,457.33557129)
\curveto(45.09619663,456.62462773)(45.4083708,455.64025371)(45.4083786,454.38244629)
\curveto(45.4083708,453.12918851)(45.09619663,452.1448145)(44.47185516,451.42932129)
\curveto(43.84749997,450.71838363)(42.98845135,450.36291524)(41.89470673,450.36291504)
\curveto(40.79639625,450.36291524)(39.93506898,450.71838363)(39.31072235,451.42932129)
\curveto(38.6909296,452.1448145)(38.38103408,453.12918851)(38.38103485,454.38244629)
\curveto(38.38103408,455.64025371)(38.6909296,456.62462773)(39.31072235,457.33557129)
\curveto(39.93506898,458.0465013)(40.79639625,458.4019697)(41.89470673,458.40197754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.43865204,461.19787598)
\lineto(48.70330048,461.19787598)
\lineto(48.70330048,454.91564941)
\lineto(52.45623016,458.21740723)
\lineto(54.06267548,458.21740723)
\lineto(50.0021286,454.63537598)
\lineto(54.23357391,450.56115723)
\lineto(52.59294891,450.56115723)
\lineto(48.70330048,454.30041504)
\lineto(48.70330048,450.56115723)
\lineto(47.43865204,450.56115723)
\lineto(47.43865204,461.19787598)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.44548798,449.2623291)
\lineto(61.44548798,448.2779541)
\lineto(61.02165985,448.2779541)
\curveto(59.88688863,448.27795638)(59.12582168,448.44657601)(58.73845673,448.78381348)
\curveto(58.35564016,449.1210545)(58.1642341,449.79325435)(58.16423798,450.80041504)
\lineto(58.16423798,452.4342041)
\curveto(58.1642341,453.12235258)(58.04118735,453.59858908)(57.79509735,453.86291504)
\curveto(57.54900034,454.12723439)(57.1023862,454.25939572)(56.4552536,454.25939941)
\lineto(56.03826141,454.25939941)
\lineto(56.03826141,455.23693848)
\lineto(56.4552536,455.23693848)
\curveto(57.10694349,455.2369338)(57.55355763,455.36681648)(57.79509735,455.62658691)
\curveto(58.04118735,455.8909045)(58.1642341,456.36258372)(58.16423798,457.04162598)
\lineto(58.16423798,458.68225098)
\curveto(58.1642341,459.68940331)(58.35564016,460.35932451)(58.73845673,460.6920166)
\curveto(59.12582168,461.02924572)(59.88688863,461.19786534)(61.02165985,461.19787598)
\lineto(61.44548798,461.19787598)
\lineto(61.44548798,460.22033691)
\lineto(60.98064423,460.22033691)
\curveto(60.33806005,460.22032725)(59.91878964,460.12006694)(59.72283173,459.91955566)
\curveto(59.52686295,459.71902567)(59.42888127,459.29747662)(59.42888641,458.65490723)
\lineto(59.42888641,456.95959473)
\curveto(59.42888127,456.24409425)(59.32406367,455.72456352)(59.11443329,455.40100098)
\curveto(58.90935054,455.07742875)(58.55616079,454.85867897)(58.05486298,454.74475098)
\curveto(58.56071808,454.62170004)(58.91618647,454.39839297)(59.12126923,454.0748291)
\curveto(59.32634231,453.7512582)(59.42888127,453.23400612)(59.42888641,452.52307129)
\lineto(59.42888641,450.82775879)
\curveto(59.42888127,450.18518104)(59.52686295,449.76363198)(59.72283173,449.56311035)
\curveto(59.91878964,449.36259072)(60.33806005,449.2623304)(60.98064423,449.2623291)
\lineto(61.44548798,449.2623291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.76580048,460.39123535)
\lineto(65.76580048,458.21740723)
\lineto(68.35662079,458.21740723)
\lineto(68.35662079,457.23986816)
\lineto(65.76580048,457.23986816)
\lineto(65.76580048,453.08361816)
\curveto(65.76579791,452.45926731)(65.85010772,452.05822604)(66.01873016,451.88049316)
\curveto(66.19190426,451.70275765)(66.54053672,451.61389055)(67.0646286,451.6138916)
\lineto(68.35662079,451.6138916)
\lineto(68.35662079,450.56115723)
\lineto(67.0646286,450.56115723)
\curveto(66.09392258,450.56115723)(65.42400138,450.74117007)(65.05486298,451.10119629)
\curveto(64.68572087,451.46577872)(64.50115074,452.12658535)(64.50115204,453.08361816)
\lineto(64.50115204,457.23986816)
\lineto(63.57830048,457.23986816)
\lineto(63.57830048,458.21740723)
\lineto(64.50115204,458.21740723)
\lineto(64.50115204,460.39123535)
\lineto(65.76580048,460.39123535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.83513641,448.23693848)
\lineto(75.83513641,447.25939941)
\lineto(68.56169891,447.25939941)
\lineto(68.56169891,448.23693848)
\lineto(75.83513641,448.23693848)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.85564423,449.2623291)
\lineto(82.85564423,448.2779541)
\lineto(82.4318161,448.2779541)
\curveto(81.29704488,448.27795638)(80.53597793,448.44657601)(80.14861298,448.78381348)
\curveto(79.76579641,449.1210545)(79.57439035,449.79325435)(79.57439423,450.80041504)
\lineto(79.57439423,452.4342041)
\curveto(79.57439035,453.12235258)(79.4513436,453.59858908)(79.2052536,453.86291504)
\curveto(78.95915659,454.12723439)(78.51254245,454.25939572)(77.86540985,454.25939941)
\lineto(77.44841766,454.25939941)
\lineto(77.44841766,455.23693848)
\lineto(77.86540985,455.23693848)
\curveto(78.51709974,455.2369338)(78.96371388,455.36681648)(79.2052536,455.62658691)
\curveto(79.4513436,455.8909045)(79.57439035,456.36258372)(79.57439423,457.04162598)
\lineto(79.57439423,458.68225098)
\curveto(79.57439035,459.68940331)(79.76579641,460.35932451)(80.14861298,460.6920166)
\curveto(80.53597793,461.02924572)(81.29704488,461.19786534)(82.4318161,461.19787598)
\lineto(82.85564423,461.19787598)
\lineto(82.85564423,460.22033691)
\lineto(82.39080048,460.22033691)
\curveto(81.7482163,460.22032725)(81.32894589,460.12006694)(81.13298798,459.91955566)
\curveto(80.9370192,459.71902567)(80.83903752,459.29747662)(80.83904266,458.65490723)
\lineto(80.83904266,456.95959473)
\curveto(80.83903752,456.24409425)(80.73421992,455.72456352)(80.52458954,455.40100098)
\curveto(80.31950679,455.07742875)(79.96631704,454.85867897)(79.46501923,454.74475098)
\curveto(79.97087433,454.62170004)(80.32634272,454.39839297)(80.53142548,454.0748291)
\curveto(80.73649856,453.7512582)(80.83903752,453.23400612)(80.83904266,452.52307129)
\lineto(80.83904266,450.82775879)
\curveto(80.83903752,450.18518104)(80.9370192,449.76363198)(81.13298798,449.56311035)
\curveto(81.32894589,449.36259072)(81.7482163,449.2623304)(82.39080048,449.2623291)
\lineto(82.85564423,449.2623291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.2990036,451.7232666)
\lineto(92.11833954,451.7232666)
\lineto(92.11833954,450.56115723)
\lineto(85.63787079,450.56115723)
\lineto(85.63787079,451.7232666)
\curveto(86.16195778,452.26558261)(86.87517321,452.9924699)(87.77751923,453.90393066)
\curveto(88.6844162,454.81994203)(89.25407708,455.41011071)(89.4865036,455.67443848)
\curveto(89.92855558,456.17117766)(90.23617246,456.59044807)(90.40935516,456.93225098)
\curveto(90.58708356,457.27859843)(90.67595066,457.61811632)(90.67595673,457.95080566)
\curveto(90.67595066,458.49311544)(90.4845446,458.93517229)(90.10173798,459.27697754)
\curveto(89.72347766,459.61876536)(89.22901201,459.78966362)(88.61833954,459.78967285)
\curveto(88.18539326,459.78966362)(87.7273859,459.71446839)(87.2443161,459.56408691)
\curveto(86.76579832,459.41368744)(86.25310352,459.18582308)(85.70623016,458.88049316)
\lineto(85.70623016,460.27502441)
\curveto(86.2622181,460.49832177)(86.78174883,460.66694139)(87.26482391,460.78088379)
\curveto(87.74789369,460.89480575)(88.18995054,460.95177184)(88.59099579,460.95178223)
\curveto(89.64828242,460.95177184)(90.49138053,460.68744918)(91.12029266,460.15881348)
\curveto(91.74919178,459.63015857)(92.06364459,458.92377907)(92.06365204,458.03967285)
\curveto(92.06364459,457.62039496)(91.98389206,457.22163234)(91.82439423,456.84338379)
\curveto(91.66943925,456.46967996)(91.38460881,456.02762311)(90.96990204,455.51721191)
\curveto(90.8559635,455.38504563)(90.49365918,455.00223351)(89.88298798,454.36877441)
\curveto(89.27230623,453.73986499)(88.41097897,452.85802993)(87.2990036,451.7232666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.27654266,449.2623291)
\lineto(95.75505829,449.2623291)
\curveto(96.39307626,449.2623304)(96.80778938,449.36031207)(96.99919891,449.55627441)
\curveto(97.19515879,449.75223876)(97.29314046,450.17606647)(97.29314423,450.82775879)
\lineto(97.29314423,452.52307129)
\curveto(97.29314046,453.23400612)(97.39567942,453.7512582)(97.60076141,454.0748291)
\curveto(97.80583526,454.39839297)(98.16130365,454.62170004)(98.66716766,454.74475098)
\curveto(98.16130365,454.85867897)(97.80583526,455.07742875)(97.60076141,455.40100098)
\curveto(97.39567942,455.72456352)(97.29314046,456.24409425)(97.29314423,456.95959473)
\lineto(97.29314423,458.65490723)
\curveto(97.29314046,459.3020339)(97.19515879,459.72358296)(96.99919891,459.91955566)
\curveto(96.80778938,460.12006694)(96.39307626,460.22032725)(95.75505829,460.22033691)
\lineto(95.27654266,460.22033691)
\lineto(95.27654266,461.19787598)
\lineto(95.70720673,461.19787598)
\curveto(96.84196904,461.19786534)(97.5984787,461.02924572)(97.97673798,460.6920166)
\curveto(98.35954564,460.35932451)(98.5509517,459.68940331)(98.55095673,458.68225098)
\lineto(98.55095673,457.04162598)
\curveto(98.5509517,456.36258372)(98.67399845,455.8909045)(98.92009735,455.62658691)
\curveto(99.16618546,455.36681648)(99.6127996,455.2369338)(100.2599411,455.23693848)
\lineto(100.68376923,455.23693848)
\lineto(100.68376923,454.25939941)
\lineto(100.2599411,454.25939941)
\curveto(99.6127996,454.25939572)(99.16618546,454.12723439)(98.92009735,453.86291504)
\curveto(98.67399845,453.59858908)(98.5509517,453.12235258)(98.55095673,452.4342041)
\lineto(98.55095673,450.80041504)
\curveto(98.5509517,449.79325435)(98.35954564,449.1210545)(97.97673798,448.78381348)
\curveto(97.5984787,448.44657601)(96.84196904,448.27795638)(95.70720673,448.2779541)
\lineto(95.27654266,448.2779541)
\lineto(95.27654266,449.2623291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.19060516,449.2623291)
\lineto(104.66912079,449.2623291)
\curveto(105.30713876,449.2623304)(105.72185188,449.36031207)(105.91326141,449.55627441)
\curveto(106.10922129,449.75223876)(106.20720296,450.17606647)(106.20720673,450.82775879)
\lineto(106.20720673,452.52307129)
\curveto(106.20720296,453.23400612)(106.30974192,453.7512582)(106.51482391,454.0748291)
\curveto(106.71989776,454.39839297)(107.07536615,454.62170004)(107.58123016,454.74475098)
\curveto(107.07536615,454.85867897)(106.71989776,455.07742875)(106.51482391,455.40100098)
\curveto(106.30974192,455.72456352)(106.20720296,456.24409425)(106.20720673,456.95959473)
\lineto(106.20720673,458.65490723)
\curveto(106.20720296,459.3020339)(106.10922129,459.72358296)(105.91326141,459.91955566)
\curveto(105.72185188,460.12006694)(105.30713876,460.22032725)(104.66912079,460.22033691)
\lineto(104.19060516,460.22033691)
\lineto(104.19060516,461.19787598)
\lineto(104.62126923,461.19787598)
\curveto(105.75603154,461.19786534)(106.5125412,461.02924572)(106.89080048,460.6920166)
\curveto(107.27360814,460.35932451)(107.4650142,459.68940331)(107.46501923,458.68225098)
\lineto(107.46501923,457.04162598)
\curveto(107.4650142,456.36258372)(107.58806095,455.8909045)(107.83415985,455.62658691)
\curveto(108.08024796,455.36681648)(108.5268621,455.2369338)(109.1740036,455.23693848)
\lineto(109.59783173,455.23693848)
\lineto(109.59783173,454.25939941)
\lineto(109.1740036,454.25939941)
\curveto(108.5268621,454.25939572)(108.08024796,454.12723439)(107.83415985,453.86291504)
\curveto(107.58806095,453.59858908)(107.4650142,453.12235258)(107.46501923,452.4342041)
\lineto(107.46501923,450.80041504)
\curveto(107.4650142,449.79325435)(107.27360814,449.1210545)(106.89080048,448.78381348)
\curveto(106.5125412,448.44657601)(105.75603154,448.27795638)(104.62126923,448.2779541)
\lineto(104.19060516,448.2779541)
\lineto(104.19060516,449.2623291)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.48008728,423.27270508)
\lineto(42.03477478,411.76782227)
\lineto(40.87266541,411.76782227)
\lineto(37.31797791,423.27270508)
\lineto(38.48008728,423.27270508)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.61192322,422.89672852)
\lineto(44.61192322,420.72290039)
\lineto(47.20274353,420.72290039)
\lineto(47.20274353,419.74536133)
\lineto(44.61192322,419.74536133)
\lineto(44.61192322,415.58911133)
\curveto(44.61192065,414.96476047)(44.69623047,414.56371921)(44.86485291,414.38598633)
\curveto(45.038027,414.20825081)(45.38665946,414.11938371)(45.91075134,414.11938477)
\lineto(47.20274353,414.11938477)
\lineto(47.20274353,413.06665039)
\lineto(45.91075134,413.06665039)
\curveto(44.94004533,413.06665039)(44.27012412,413.24666323)(43.90098572,413.60668945)
\curveto(43.53184361,413.97127188)(43.34727348,414.63207851)(43.34727478,415.58911133)
\lineto(43.34727478,419.74536133)
\lineto(42.42442322,419.74536133)
\lineto(42.42442322,420.72290039)
\lineto(43.34727478,420.72290039)
\lineto(43.34727478,422.89672852)
\lineto(44.61192322,422.89672852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.22813416,417.68774414)
\lineto(55.22813416,413.06665039)
\lineto(53.97032166,413.06665039)
\lineto(53.97032166,417.64672852)
\curveto(53.97031523,418.37133259)(53.82903933,418.91364975)(53.54649353,419.27368164)
\curveto(53.26393573,419.63370112)(52.84010803,419.81371396)(52.27500916,419.8137207)
\curveto(51.59596865,419.81371396)(51.06048741,419.59724282)(50.66856384,419.16430664)
\curveto(50.27663403,418.73135827)(50.08067068,418.14118959)(50.08067322,417.39379883)
\lineto(50.08067322,413.06665039)
\lineto(48.81602478,413.06665039)
\lineto(48.81602478,420.72290039)
\lineto(50.08067322,420.72290039)
\lineto(50.08067322,419.53344727)
\curveto(50.38145163,419.9937268)(50.73464138,420.33780197)(51.14024353,420.56567383)
\curveto(51.55039577,420.79353068)(52.02207499,420.90746286)(52.55528259,420.9074707)
\curveto(53.43483399,420.90746286)(54.10019791,420.63402564)(54.55137634,420.0871582)
\curveto(55.00254076,419.54483402)(55.22812647,418.74503013)(55.22813416,417.68774414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.71739197,419.84106445)
\curveto(60.04290919,419.84105768)(59.5097066,419.57673503)(59.11778259,419.0480957)
\curveto(58.72585321,418.5240017)(58.52988987,417.80395034)(58.52989197,416.88793945)
\curveto(58.52988987,415.97192092)(58.72357457,415.24959092)(59.11094666,414.72094727)
\curveto(59.50287067,414.19685759)(60.0383519,413.93481358)(60.71739197,413.93481445)
\curveto(61.38730889,413.93481358)(61.91823283,414.19913624)(62.31016541,414.7277832)
\curveto(62.70208622,415.25642685)(62.89804956,415.97647821)(62.89805603,416.88793945)
\curveto(62.89804956,417.79483577)(62.70208622,418.51260849)(62.31016541,419.04125977)
\curveto(61.91823283,419.57445638)(61.38730889,419.84105768)(60.71739197,419.84106445)
\moveto(60.71739197,420.9074707)
\curveto(61.81113659,420.90746286)(62.67018521,420.55199447)(63.29454041,419.84106445)
\curveto(63.91888188,419.13012089)(64.23105604,418.14574687)(64.23106384,416.88793945)
\curveto(64.23105604,415.63468168)(63.91888188,414.65030766)(63.29454041,413.93481445)
\curveto(62.67018521,413.2238768)(61.81113659,412.8684084)(60.71739197,412.8684082)
\curveto(59.61908149,412.8684084)(58.75775422,413.2238768)(58.13340759,413.93481445)
\curveto(57.51361484,414.65030766)(57.20371932,415.63468168)(57.20372009,416.88793945)
\curveto(57.20371932,418.14574687)(57.51361484,419.13012089)(58.13340759,419.84106445)
\curveto(58.75775422,420.55199447)(59.61908149,420.90746286)(60.71739197,420.9074707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.26133728,423.70336914)
\lineto(67.52598572,423.70336914)
\lineto(67.52598572,417.42114258)
\lineto(71.27891541,420.72290039)
\lineto(72.88536072,420.72290039)
\lineto(68.82481384,417.14086914)
\lineto(73.05625916,413.06665039)
\lineto(71.41563416,413.06665039)
\lineto(67.52598572,416.8059082)
\lineto(67.52598572,413.06665039)
\lineto(66.26133728,413.06665039)
\lineto(66.26133728,423.70336914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.26817322,411.76782227)
\lineto(80.26817322,410.78344727)
\lineto(79.84434509,410.78344727)
\curveto(78.70957387,410.78344955)(77.94850692,410.95206917)(77.56114197,411.28930664)
\curveto(77.1783254,411.62654766)(76.98691934,412.29874751)(76.98692322,413.3059082)
\lineto(76.98692322,414.93969727)
\curveto(76.98691934,415.62784575)(76.86387259,416.10408225)(76.61778259,416.3684082)
\curveto(76.37168558,416.63272755)(75.92507145,416.76488888)(75.27793884,416.76489258)
\lineto(74.86094666,416.76489258)
\lineto(74.86094666,417.74243164)
\lineto(75.27793884,417.74243164)
\curveto(75.92962873,417.74242696)(76.37624287,417.87230965)(76.61778259,418.13208008)
\curveto(76.86387259,418.39639767)(76.98691934,418.86807688)(76.98692322,419.54711914)
\lineto(76.98692322,421.18774414)
\curveto(76.98691934,422.19489647)(77.1783254,422.86481768)(77.56114197,423.19750977)
\curveto(77.94850692,423.53473888)(78.70957387,423.7033585)(79.84434509,423.70336914)
\lineto(80.26817322,423.70336914)
\lineto(80.26817322,422.72583008)
\lineto(79.80332947,422.72583008)
\curveto(79.16074529,422.72582042)(78.74147488,422.6255601)(78.54551697,422.42504883)
\curveto(78.34954819,422.22451884)(78.25156651,421.80296978)(78.25157166,421.16040039)
\lineto(78.25157166,419.46508789)
\curveto(78.25156651,418.74958742)(78.14674891,418.23005669)(77.93711853,417.90649414)
\curveto(77.73203578,417.58292192)(77.37884603,417.36417213)(76.87754822,417.25024414)
\curveto(77.38340332,417.12719321)(77.73887171,416.90388614)(77.94395447,416.58032227)
\curveto(78.14902755,416.25675137)(78.25156651,415.73949928)(78.25157166,415.02856445)
\lineto(78.25157166,413.33325195)
\curveto(78.25156651,412.6906742)(78.34954819,412.26912515)(78.54551697,412.06860352)
\curveto(78.74147488,411.86808388)(79.16074529,411.76782356)(79.80332947,411.76782227)
\lineto(80.26817322,411.76782227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.58848572,422.89672852)
\lineto(84.58848572,420.72290039)
\lineto(87.17930603,420.72290039)
\lineto(87.17930603,419.74536133)
\lineto(84.58848572,419.74536133)
\lineto(84.58848572,415.58911133)
\curveto(84.58848315,414.96476047)(84.67279297,414.56371921)(84.84141541,414.38598633)
\curveto(85.0145895,414.20825081)(85.36322196,414.11938371)(85.88731384,414.11938477)
\lineto(87.17930603,414.11938477)
\lineto(87.17930603,413.06665039)
\lineto(85.88731384,413.06665039)
\curveto(84.91660783,413.06665039)(84.24668662,413.24666323)(83.87754822,413.60668945)
\curveto(83.50840611,413.97127188)(83.32383598,414.63207851)(83.32383728,415.58911133)
\lineto(83.32383728,419.74536133)
\lineto(82.40098572,419.74536133)
\lineto(82.40098572,420.72290039)
\lineto(83.32383728,420.72290039)
\lineto(83.32383728,422.89672852)
\lineto(84.58848572,422.89672852)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.65782166,410.74243164)
\lineto(94.65782166,409.76489258)
\lineto(87.38438416,409.76489258)
\lineto(87.38438416,410.74243164)
\lineto(94.65782166,410.74243164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.67832947,411.76782227)
\lineto(101.67832947,410.78344727)
\lineto(101.25450134,410.78344727)
\curveto(100.11973012,410.78344955)(99.35866317,410.95206917)(98.97129822,411.28930664)
\curveto(98.58848165,411.62654766)(98.39707559,412.29874751)(98.39707947,413.3059082)
\lineto(98.39707947,414.93969727)
\curveto(98.39707559,415.62784575)(98.27402884,416.10408225)(98.02793884,416.3684082)
\curveto(97.78184183,416.63272755)(97.3352277,416.76488888)(96.68809509,416.76489258)
\lineto(96.27110291,416.76489258)
\lineto(96.27110291,417.74243164)
\lineto(96.68809509,417.74243164)
\curveto(97.33978498,417.74242696)(97.78639912,417.87230965)(98.02793884,418.13208008)
\curveto(98.27402884,418.39639767)(98.39707559,418.86807688)(98.39707947,419.54711914)
\lineto(98.39707947,421.18774414)
\curveto(98.39707559,422.19489647)(98.58848165,422.86481768)(98.97129822,423.19750977)
\curveto(99.35866317,423.53473888)(100.11973012,423.7033585)(101.25450134,423.70336914)
\lineto(101.67832947,423.70336914)
\lineto(101.67832947,422.72583008)
\lineto(101.21348572,422.72583008)
\curveto(100.57090154,422.72582042)(100.15163113,422.6255601)(99.95567322,422.42504883)
\curveto(99.75970444,422.22451884)(99.66172276,421.80296978)(99.66172791,421.16040039)
\lineto(99.66172791,419.46508789)
\curveto(99.66172276,418.74958742)(99.55690516,418.23005669)(99.34727478,417.90649414)
\curveto(99.14219203,417.58292192)(98.78900228,417.36417213)(98.28770447,417.25024414)
\curveto(98.79355957,417.12719321)(99.14902796,416.90388614)(99.35411072,416.58032227)
\curveto(99.5591838,416.25675137)(99.66172276,415.73949928)(99.66172791,415.02856445)
\lineto(99.66172791,413.33325195)
\curveto(99.66172276,412.6906742)(99.75970444,412.26912515)(99.95567322,412.06860352)
\curveto(100.15163113,411.86808388)(100.57090154,411.76782356)(101.21348572,411.76782227)
\lineto(101.67832947,411.76782227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.11582947,418.56958008)
\curveto(109.77663042,418.42829867)(110.29160386,418.13435366)(110.66075134,417.68774414)
\curveto(111.03444166,417.24112538)(111.22129043,416.68969364)(111.22129822,416.03344727)
\curveto(111.22129043,415.02628385)(110.87493661,414.24698775)(110.18223572,413.69555664)
\curveto(109.48952133,413.14412427)(108.50514731,412.8684084)(107.22911072,412.8684082)
\curveto(106.80072194,412.8684084)(106.35866509,412.91170263)(105.90293884,412.99829102)
\curveto(105.45176495,413.08032225)(104.98464302,413.20564765)(104.50157166,413.37426758)
\lineto(104.50157166,414.70727539)
\curveto(104.88438271,414.48396668)(105.30365312,414.31534706)(105.75938416,414.20141602)
\curveto(106.21511054,414.0874827)(106.69134704,414.03051661)(107.18809509,414.03051758)
\curveto(108.05397589,414.03051661)(108.71250388,414.20141488)(109.16368103,414.54321289)
\curveto(109.61940401,414.88500795)(109.84726837,415.38175224)(109.84727478,416.03344727)
\curveto(109.84726837,416.6350062)(109.63535452,417.10440677)(109.21153259,417.44165039)
\curveto(108.7922564,417.78344255)(108.20664501,417.95434082)(107.45469666,417.9543457)
\lineto(106.26524353,417.9543457)
\lineto(106.26524353,419.08911133)
\lineto(107.50938416,419.08911133)
\curveto(108.18841586,419.08910531)(108.70794659,419.22354528)(109.06797791,419.49243164)
\curveto(109.42799795,419.76586244)(109.60801079,420.15778913)(109.60801697,420.66821289)
\curveto(109.60801079,421.19229331)(109.42116202,421.59333457)(109.04747009,421.87133789)
\curveto(108.67832422,422.15388089)(108.14740028,422.29515679)(107.45469666,422.29516602)
\curveto(107.07643781,422.29515679)(106.67083925,422.2541412)(106.23789978,422.17211914)
\curveto(105.8049547,422.09007887)(105.3287182,421.96247483)(104.80918884,421.78930664)
\lineto(104.80918884,423.01977539)
\curveto(105.33327549,423.16559862)(105.82318385,423.27497352)(106.27891541,423.34790039)
\curveto(106.73919856,423.4208067)(107.17214083,423.457265)(107.57774353,423.45727539)
\curveto(108.62591542,423.457265)(109.45534168,423.21800743)(110.06602478,422.73950195)
\curveto(110.67669462,422.26553442)(110.98203286,421.62295694)(110.98204041,420.81176758)
\curveto(110.98203286,420.24665623)(110.82024917,419.76814108)(110.49668884,419.3762207)
\curveto(110.1731144,418.98884499)(109.7128284,418.71996505)(109.11582947,418.56958008)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.09922791,411.76782227)
\lineto(114.57774353,411.76782227)
\curveto(115.2157615,411.76782356)(115.63047462,411.86580524)(115.82188416,412.06176758)
\curveto(116.01784403,412.25773193)(116.1158257,412.68155963)(116.11582947,413.33325195)
\lineto(116.11582947,415.02856445)
\curveto(116.1158257,415.73949928)(116.21836466,416.25675137)(116.42344666,416.58032227)
\curveto(116.6285205,416.90388614)(116.9839889,417.12719321)(117.48985291,417.25024414)
\curveto(116.9839889,417.36417213)(116.6285205,417.58292192)(116.42344666,417.90649414)
\curveto(116.21836466,418.23005669)(116.1158257,418.74958742)(116.11582947,419.46508789)
\lineto(116.11582947,421.16040039)
\curveto(116.1158257,421.80752707)(116.01784403,422.22907612)(115.82188416,422.42504883)
\curveto(115.63047462,422.6255601)(115.2157615,422.72582042)(114.57774353,422.72583008)
\lineto(114.09922791,422.72583008)
\lineto(114.09922791,423.70336914)
\lineto(114.52989197,423.70336914)
\curveto(115.66465428,423.7033585)(116.42116394,423.53473888)(116.79942322,423.19750977)
\curveto(117.18223088,422.86481768)(117.37363694,422.19489647)(117.37364197,421.18774414)
\lineto(117.37364197,419.54711914)
\curveto(117.37363694,418.86807688)(117.4966837,418.39639767)(117.74278259,418.13208008)
\curveto(117.9888707,417.87230965)(118.43548484,417.74242696)(119.08262634,417.74243164)
\lineto(119.50645447,417.74243164)
\lineto(119.50645447,416.76489258)
\lineto(119.08262634,416.76489258)
\curveto(118.43548484,416.76488888)(117.9888707,416.63272755)(117.74278259,416.3684082)
\curveto(117.4966837,416.10408225)(117.37363694,415.62784575)(117.37364197,414.93969727)
\lineto(117.37364197,413.3059082)
\curveto(117.37363694,412.29874751)(117.18223088,411.62654766)(116.79942322,411.28930664)
\curveto(116.42116394,410.95206917)(115.66465428,410.78344955)(114.52989197,410.78344727)
\lineto(114.09922791,410.78344727)
\lineto(114.09922791,411.76782227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.01329041,411.76782227)
\lineto(123.49180603,411.76782227)
\curveto(124.129824,411.76782356)(124.54453712,411.86580524)(124.73594666,412.06176758)
\curveto(124.93190653,412.25773193)(125.0298882,412.68155963)(125.02989197,413.33325195)
\lineto(125.02989197,415.02856445)
\curveto(125.0298882,415.73949928)(125.13242716,416.25675137)(125.33750916,416.58032227)
\curveto(125.542583,416.90388614)(125.8980514,417.12719321)(126.40391541,417.25024414)
\curveto(125.8980514,417.36417213)(125.542583,417.58292192)(125.33750916,417.90649414)
\curveto(125.13242716,418.23005669)(125.0298882,418.74958742)(125.02989197,419.46508789)
\lineto(125.02989197,421.16040039)
\curveto(125.0298882,421.80752707)(124.93190653,422.22907612)(124.73594666,422.42504883)
\curveto(124.54453712,422.6255601)(124.129824,422.72582042)(123.49180603,422.72583008)
\lineto(123.01329041,422.72583008)
\lineto(123.01329041,423.70336914)
\lineto(123.44395447,423.70336914)
\curveto(124.57871678,423.7033585)(125.33522644,423.53473888)(125.71348572,423.19750977)
\curveto(126.09629338,422.86481768)(126.28769944,422.19489647)(126.28770447,421.18774414)
\lineto(126.28770447,419.54711914)
\curveto(126.28769944,418.86807688)(126.4107462,418.39639767)(126.65684509,418.13208008)
\curveto(126.9029332,417.87230965)(127.34954734,417.74242696)(127.99668884,417.74243164)
\lineto(128.42051697,417.74243164)
\lineto(128.42051697,416.76489258)
\lineto(127.99668884,416.76489258)
\curveto(127.34954734,416.76488888)(126.9029332,416.63272755)(126.65684509,416.3684082)
\curveto(126.4107462,416.10408225)(126.28769944,415.62784575)(126.28770447,414.93969727)
\lineto(126.28770447,413.3059082)
\curveto(126.28769944,412.29874751)(126.09629338,411.62654766)(125.71348572,411.28930664)
\curveto(125.33522644,410.95206917)(124.57871678,410.78344955)(123.44395447,410.78344727)
\lineto(123.01329041,410.78344727)
\lineto(123.01329041,411.76782227)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.30277252,385.77819824)
\lineto(60.85746002,374.27331543)
\lineto(59.69535065,374.27331543)
\lineto(56.14066315,385.77819824)
\lineto(57.30277252,385.77819824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.43460846,385.40222168)
\lineto(63.43460846,383.22839355)
\lineto(66.02542877,383.22839355)
\lineto(66.02542877,382.25085449)
\lineto(63.43460846,382.25085449)
\lineto(63.43460846,378.09460449)
\curveto(63.4346059,377.47025364)(63.51891571,377.06921237)(63.68753815,376.89147949)
\curveto(63.86071224,376.71374398)(64.2093447,376.62487688)(64.73343658,376.62487793)
\lineto(66.02542877,376.62487793)
\lineto(66.02542877,375.57214355)
\lineto(64.73343658,375.57214355)
\curveto(63.76273057,375.57214355)(63.09280936,375.7521564)(62.72367096,376.11218262)
\curveto(62.35452885,376.47676505)(62.16995872,377.13757168)(62.16996002,378.09460449)
\lineto(62.16996002,382.25085449)
\lineto(61.24710846,382.25085449)
\lineto(61.24710846,383.22839355)
\lineto(62.16996002,383.22839355)
\lineto(62.16996002,385.40222168)
\lineto(63.43460846,385.40222168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.0508194,380.1932373)
\lineto(74.0508194,375.57214355)
\lineto(72.7930069,375.57214355)
\lineto(72.7930069,380.15222168)
\curveto(72.79300047,380.87682575)(72.65172457,381.41914292)(72.36917877,381.7791748)
\curveto(72.08662097,382.13919428)(71.66279327,382.31920712)(71.0976944,382.31921387)
\curveto(70.41865389,382.31920712)(69.88317265,382.10273598)(69.49124908,381.6697998)
\curveto(69.09931927,381.23685143)(68.90335592,380.64668275)(68.90335846,379.89929199)
\lineto(68.90335846,375.57214355)
\lineto(67.63871002,375.57214355)
\lineto(67.63871002,383.22839355)
\lineto(68.90335846,383.22839355)
\lineto(68.90335846,382.03894043)
\curveto(69.20413687,382.49921996)(69.55732662,382.84329514)(69.96292877,383.07116699)
\curveto(70.37308102,383.29902385)(70.84476023,383.41295603)(71.37796783,383.41296387)
\curveto(72.25751924,383.41295603)(72.92288315,383.1395188)(73.37406158,382.59265137)
\curveto(73.825226,382.05032718)(74.05081171,381.25052329)(74.0508194,380.1932373)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(79.54007721,382.34655762)
\curveto(78.86559443,382.34655084)(78.33239184,382.08222819)(77.94046783,381.55358887)
\curveto(77.54853846,381.02949487)(77.35257511,380.3094435)(77.35257721,379.39343262)
\curveto(77.35257511,378.47741409)(77.54625981,377.75508408)(77.9336319,377.22644043)
\curveto(78.32555591,376.70235076)(78.86103714,376.44030675)(79.54007721,376.44030762)
\curveto(80.20999413,376.44030675)(80.74091808,376.7046294)(81.13285065,377.23327637)
\curveto(81.52477146,377.76192001)(81.72073481,378.48197137)(81.72074127,379.39343262)
\curveto(81.72073481,380.30032893)(81.52477146,381.01810165)(81.13285065,381.54675293)
\curveto(80.74091808,382.07994955)(80.20999413,382.34655084)(79.54007721,382.34655762)
\moveto(79.54007721,383.41296387)
\curveto(80.63382183,383.41295603)(81.49287045,383.05748763)(82.11722565,382.34655762)
\curveto(82.74156712,381.63561405)(83.05374128,380.65124004)(83.05374908,379.39343262)
\curveto(83.05374128,378.14017484)(82.74156712,377.15580083)(82.11722565,376.44030762)
\curveto(81.49287045,375.72936996)(80.63382183,375.37390157)(79.54007721,375.37390137)
\curveto(78.44176673,375.37390157)(77.58043947,375.72936996)(76.95609283,376.44030762)
\curveto(76.33630009,377.15580083)(76.02640456,378.14017484)(76.02640533,379.39343262)
\curveto(76.02640456,380.65124004)(76.33630009,381.63561405)(76.95609283,382.34655762)
\curveto(77.58043947,383.05748763)(78.44176673,383.41295603)(79.54007721,383.41296387)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.08402252,386.2088623)
\lineto(86.34867096,386.2088623)
\lineto(86.34867096,379.92663574)
\lineto(90.10160065,383.22839355)
\lineto(91.70804596,383.22839355)
\lineto(87.64749908,379.6463623)
\lineto(91.8789444,375.57214355)
\lineto(90.2383194,375.57214355)
\lineto(86.34867096,379.31140137)
\lineto(86.34867096,375.57214355)
\lineto(85.08402252,375.57214355)
\lineto(85.08402252,386.2088623)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(99.09085846,374.27331543)
\lineto(99.09085846,373.28894043)
\lineto(98.66703033,373.28894043)
\curveto(97.53225911,373.28894271)(96.77119216,373.45756234)(96.38382721,373.7947998)
\curveto(96.00101064,374.13204083)(95.80960458,374.80424068)(95.80960846,375.81140137)
\lineto(95.80960846,377.44519043)
\curveto(95.80960458,378.13333891)(95.68655783,378.60957541)(95.44046783,378.87390137)
\curveto(95.19437082,379.13822072)(94.74775669,379.27038204)(94.10062408,379.27038574)
\lineto(93.6836319,379.27038574)
\lineto(93.6836319,380.2479248)
\lineto(94.10062408,380.2479248)
\curveto(94.75231397,380.24792013)(95.19892811,380.37780281)(95.44046783,380.63757324)
\curveto(95.68655783,380.90189083)(95.80960458,381.37357004)(95.80960846,382.0526123)
\lineto(95.80960846,383.6932373)
\curveto(95.80960458,384.70038963)(96.00101064,385.37031084)(96.38382721,385.70300293)
\curveto(96.77119216,386.04023204)(97.53225911,386.20885167)(98.66703033,386.2088623)
\lineto(99.09085846,386.2088623)
\lineto(99.09085846,385.23132324)
\lineto(98.62601471,385.23132324)
\curveto(97.98343053,385.23131358)(97.56416012,385.13105327)(97.36820221,384.93054199)
\curveto(97.17223343,384.730012)(97.07425176,384.30846294)(97.0742569,383.66589355)
\lineto(97.0742569,381.97058105)
\curveto(97.07425176,381.25508058)(96.96943415,380.73554985)(96.75980377,380.4119873)
\curveto(96.55472103,380.08841508)(96.20153127,379.8696653)(95.70023346,379.7557373)
\curveto(96.20608856,379.63268637)(96.56155696,379.4093793)(96.76663971,379.08581543)
\curveto(96.9717128,378.76224453)(97.07425176,378.24499244)(97.0742569,377.53405762)
\lineto(97.0742569,375.83874512)
\curveto(97.07425176,375.19616737)(97.17223343,374.77461831)(97.36820221,374.57409668)
\curveto(97.56416012,374.37357704)(97.98343053,374.27331673)(98.62601471,374.27331543)
\lineto(99.09085846,374.27331543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.41117096,385.40222168)
\lineto(103.41117096,383.22839355)
\lineto(106.00199127,383.22839355)
\lineto(106.00199127,382.25085449)
\lineto(103.41117096,382.25085449)
\lineto(103.41117096,378.09460449)
\curveto(103.4111684,377.47025364)(103.49547821,377.06921237)(103.66410065,376.89147949)
\curveto(103.83727474,376.71374398)(104.1859072,376.62487688)(104.70999908,376.62487793)
\lineto(106.00199127,376.62487793)
\lineto(106.00199127,375.57214355)
\lineto(104.70999908,375.57214355)
\curveto(103.73929307,375.57214355)(103.06937186,375.7521564)(102.70023346,376.11218262)
\curveto(102.33109135,376.47676505)(102.14652122,377.13757168)(102.14652252,378.09460449)
\lineto(102.14652252,382.25085449)
\lineto(101.22367096,382.25085449)
\lineto(101.22367096,383.22839355)
\lineto(102.14652252,383.22839355)
\lineto(102.14652252,385.40222168)
\lineto(103.41117096,385.40222168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.4805069,373.2479248)
\lineto(113.4805069,372.27038574)
\lineto(106.2070694,372.27038574)
\lineto(106.2070694,373.2479248)
\lineto(113.4805069,373.2479248)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.50101471,374.27331543)
\lineto(120.50101471,373.28894043)
\lineto(120.07718658,373.28894043)
\curveto(118.94241536,373.28894271)(118.18134841,373.45756234)(117.79398346,373.7947998)
\curveto(117.41116689,374.13204083)(117.21976083,374.80424068)(117.21976471,375.81140137)
\lineto(117.21976471,377.44519043)
\curveto(117.21976083,378.13333891)(117.09671408,378.60957541)(116.85062408,378.87390137)
\curveto(116.60452707,379.13822072)(116.15791294,379.27038204)(115.51078033,379.27038574)
\lineto(115.09378815,379.27038574)
\lineto(115.09378815,380.2479248)
\lineto(115.51078033,380.2479248)
\curveto(116.16247022,380.24792013)(116.60908436,380.37780281)(116.85062408,380.63757324)
\curveto(117.09671408,380.90189083)(117.21976083,381.37357004)(117.21976471,382.0526123)
\lineto(117.21976471,383.6932373)
\curveto(117.21976083,384.70038963)(117.41116689,385.37031084)(117.79398346,385.70300293)
\curveto(118.18134841,386.04023204)(118.94241536,386.20885167)(120.07718658,386.2088623)
\lineto(120.50101471,386.2088623)
\lineto(120.50101471,385.23132324)
\lineto(120.03617096,385.23132324)
\curveto(119.39358678,385.23131358)(118.97431637,385.13105327)(118.77835846,384.93054199)
\curveto(118.58238968,384.730012)(118.48440801,384.30846294)(118.48441315,383.66589355)
\lineto(118.48441315,381.97058105)
\curveto(118.48440801,381.25508058)(118.3795904,380.73554985)(118.16996002,380.4119873)
\curveto(117.96487728,380.08841508)(117.61168752,379.8696653)(117.11038971,379.7557373)
\curveto(117.61624481,379.63268637)(117.97171321,379.4093793)(118.17679596,379.08581543)
\curveto(118.38186905,378.76224453)(118.48440801,378.24499244)(118.48441315,377.53405762)
\lineto(118.48441315,375.83874512)
\curveto(118.48440801,375.19616737)(118.58238968,374.77461831)(118.77835846,374.57409668)
\curveto(118.97431637,374.37357704)(119.39358678,374.27331673)(120.03617096,374.27331543)
\lineto(120.50101471,374.27331543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.54886627,384.57507324)
\lineto(124.06253815,379.12683105)
\lineto(127.54886627,379.12683105)
\lineto(127.54886627,384.57507324)
\moveto(127.18656158,385.77819824)
\lineto(128.92288971,385.77819824)
\lineto(128.92288971,379.12683105)
\lineto(130.3789444,379.12683105)
\lineto(130.3789444,377.97839355)
\lineto(128.92288971,377.97839355)
\lineto(128.92288971,375.57214355)
\lineto(127.54886627,375.57214355)
\lineto(127.54886627,377.97839355)
\lineto(122.9414444,377.97839355)
\lineto(122.9414444,379.31140137)
\lineto(127.18656158,385.77819824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.92191315,374.27331543)
\lineto(133.40042877,374.27331543)
\curveto(134.03844674,374.27331673)(134.45315987,374.3712984)(134.6445694,374.56726074)
\curveto(134.84052927,374.76322509)(134.93851094,375.18705279)(134.93851471,375.83874512)
\lineto(134.93851471,377.53405762)
\curveto(134.93851094,378.24499244)(135.0410499,378.76224453)(135.2461319,379.08581543)
\curveto(135.45120574,379.4093793)(135.80667414,379.63268637)(136.31253815,379.7557373)
\curveto(135.80667414,379.8696653)(135.45120574,380.08841508)(135.2461319,380.4119873)
\curveto(135.0410499,380.73554985)(134.93851094,381.25508058)(134.93851471,381.97058105)
\lineto(134.93851471,383.66589355)
\curveto(134.93851094,384.31302023)(134.84052927,384.73456929)(134.6445694,384.93054199)
\curveto(134.45315987,385.13105327)(134.03844674,385.23131358)(133.40042877,385.23132324)
\lineto(132.92191315,385.23132324)
\lineto(132.92191315,386.2088623)
\lineto(133.35257721,386.2088623)
\curveto(134.48733952,386.20885167)(135.24384918,386.04023204)(135.62210846,385.70300293)
\curveto(136.00491613,385.37031084)(136.19632219,384.70038963)(136.19632721,383.6932373)
\lineto(136.19632721,382.0526123)
\curveto(136.19632219,381.37357004)(136.31936894,380.90189083)(136.56546783,380.63757324)
\curveto(136.81155594,380.37780281)(137.25817008,380.24792013)(137.90531158,380.2479248)
\lineto(138.32913971,380.2479248)
\lineto(138.32913971,379.27038574)
\lineto(137.90531158,379.27038574)
\curveto(137.25817008,379.27038204)(136.81155594,379.13822072)(136.56546783,378.87390137)
\curveto(136.31936894,378.60957541)(136.19632219,378.13333891)(136.19632721,377.44519043)
\lineto(136.19632721,375.81140137)
\curveto(136.19632219,374.80424068)(136.00491613,374.13204083)(135.62210846,373.7947998)
\curveto(135.24384918,373.45756234)(134.48733952,373.28894271)(133.35257721,373.28894043)
\lineto(132.92191315,373.28894043)
\lineto(132.92191315,374.27331543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.83597565,374.27331543)
\lineto(142.31449127,374.27331543)
\curveto(142.95250924,374.27331673)(143.36722237,374.3712984)(143.5586319,374.56726074)
\curveto(143.75459177,374.76322509)(143.85257344,375.18705279)(143.85257721,375.83874512)
\lineto(143.85257721,377.53405762)
\curveto(143.85257344,378.24499244)(143.9551124,378.76224453)(144.1601944,379.08581543)
\curveto(144.36526824,379.4093793)(144.72073664,379.63268637)(145.22660065,379.7557373)
\curveto(144.72073664,379.8696653)(144.36526824,380.08841508)(144.1601944,380.4119873)
\curveto(143.9551124,380.73554985)(143.85257344,381.25508058)(143.85257721,381.97058105)
\lineto(143.85257721,383.66589355)
\curveto(143.85257344,384.31302023)(143.75459177,384.73456929)(143.5586319,384.93054199)
\curveto(143.36722237,385.13105327)(142.95250924,385.23131358)(142.31449127,385.23132324)
\lineto(141.83597565,385.23132324)
\lineto(141.83597565,386.2088623)
\lineto(142.26663971,386.2088623)
\curveto(143.40140202,386.20885167)(144.15791168,386.04023204)(144.53617096,385.70300293)
\curveto(144.91897863,385.37031084)(145.11038469,384.70038963)(145.11038971,383.6932373)
\lineto(145.11038971,382.0526123)
\curveto(145.11038469,381.37357004)(145.23343144,380.90189083)(145.47953033,380.63757324)
\curveto(145.72561844,380.37780281)(146.17223258,380.24792013)(146.81937408,380.2479248)
\lineto(147.24320221,380.2479248)
\lineto(147.24320221,379.27038574)
\lineto(146.81937408,379.27038574)
\curveto(146.17223258,379.27038204)(145.72561844,379.13822072)(145.47953033,378.87390137)
\curveto(145.23343144,378.60957541)(145.11038469,378.13333891)(145.11038971,377.44519043)
\lineto(145.11038971,375.81140137)
\curveto(145.11038469,374.80424068)(144.91897863,374.13204083)(144.53617096,373.7947998)
\curveto(144.15791168,373.45756234)(143.40140202,373.28894271)(142.26663971,373.28894043)
\lineto(141.83597565,373.28894043)
\lineto(141.83597565,374.27331543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.12545776,348.28372192)
\lineto(69.68014526,336.77883911)
\lineto(68.51803589,336.77883911)
\lineto(64.96334839,348.28372192)
\lineto(66.12545776,348.28372192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.2572937,347.90774536)
\lineto(72.2572937,345.73391724)
\lineto(74.84811401,345.73391724)
\lineto(74.84811401,344.75637817)
\lineto(72.2572937,344.75637817)
\lineto(72.2572937,340.60012817)
\curveto(72.25729114,339.97577732)(72.34160095,339.57473605)(72.51022339,339.39700317)
\curveto(72.68339748,339.21926766)(73.03202995,339.13040056)(73.55612183,339.13040161)
\lineto(74.84811401,339.13040161)
\lineto(74.84811401,338.07766724)
\lineto(73.55612183,338.07766724)
\curveto(72.58541581,338.07766724)(71.9154946,338.25768008)(71.5463562,338.6177063)
\curveto(71.17721409,338.98228873)(70.99264396,339.64309536)(70.99264526,340.60012817)
\lineto(70.99264526,344.75637817)
\lineto(70.0697937,344.75637817)
\lineto(70.0697937,345.73391724)
\lineto(70.99264526,345.73391724)
\lineto(70.99264526,347.90774536)
\lineto(72.2572937,347.90774536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.87350464,342.69876099)
\lineto(82.87350464,338.07766724)
\lineto(81.61569214,338.07766724)
\lineto(81.61569214,342.65774536)
\curveto(81.61568571,343.38234943)(81.47440981,343.9246666)(81.19186401,344.28469849)
\curveto(80.90930621,344.64471796)(80.48547851,344.8247308)(79.92037964,344.82473755)
\curveto(79.24133913,344.8247308)(78.70585789,344.60825966)(78.31393433,344.17532349)
\curveto(77.92200451,343.74237511)(77.72604117,343.15220643)(77.7260437,342.40481567)
\lineto(77.7260437,338.07766724)
\lineto(76.46139526,338.07766724)
\lineto(76.46139526,345.73391724)
\lineto(77.7260437,345.73391724)
\lineto(77.7260437,344.54446411)
\curveto(78.02682211,345.00474364)(78.38001187,345.34881882)(78.78561401,345.57669067)
\curveto(79.19576626,345.80454753)(79.66744547,345.91847971)(80.20065308,345.91848755)
\curveto(81.08020448,345.91847971)(81.7455684,345.64504248)(82.19674683,345.09817505)
\curveto(82.64791124,344.55585086)(82.87349696,343.75604697)(82.87350464,342.69876099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.36276245,344.8520813)
\curveto(87.68827967,344.85207452)(87.15507708,344.58775187)(86.76315308,344.05911255)
\curveto(86.3712237,343.53501855)(86.17526035,342.81496719)(86.17526245,341.8989563)
\curveto(86.17526035,340.98293777)(86.36894505,340.26060776)(86.75631714,339.73196411)
\curveto(87.14824115,339.20787444)(87.68372239,338.94583043)(88.36276245,338.9458313)
\curveto(89.03267937,338.94583043)(89.56360332,339.21015308)(89.95553589,339.73880005)
\curveto(90.3474567,340.26744369)(90.54342005,340.98749506)(90.54342651,341.8989563)
\curveto(90.54342005,342.80585261)(90.3474567,343.52362533)(89.95553589,344.05227661)
\curveto(89.56360332,344.58547323)(89.03267937,344.85207452)(88.36276245,344.8520813)
\moveto(88.36276245,345.91848755)
\curveto(89.45650707,345.91847971)(90.31555569,345.56301131)(90.93991089,344.8520813)
\curveto(91.56425236,344.14113774)(91.87642653,343.15676372)(91.87643433,341.8989563)
\curveto(91.87642653,340.64569852)(91.56425236,339.66132451)(90.93991089,338.9458313)
\curveto(90.31555569,338.23489364)(89.45650707,337.87942525)(88.36276245,337.87942505)
\curveto(87.26445197,337.87942525)(86.40312471,338.23489364)(85.77877808,338.9458313)
\curveto(85.15898533,339.66132451)(84.8490898,340.64569852)(84.84909058,341.8989563)
\curveto(84.8490898,343.15676372)(85.15898533,344.14113774)(85.77877808,344.8520813)
\curveto(86.40312471,345.56301131)(87.26445197,345.91847971)(88.36276245,345.91848755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.90670776,348.71438599)
\lineto(95.1713562,348.71438599)
\lineto(95.1713562,342.43215942)
\lineto(98.92428589,345.73391724)
\lineto(100.5307312,345.73391724)
\lineto(96.47018433,342.15188599)
\lineto(100.70162964,338.07766724)
\lineto(99.06100464,338.07766724)
\lineto(95.1713562,341.81692505)
\lineto(95.1713562,338.07766724)
\lineto(93.90670776,338.07766724)
\lineto(93.90670776,348.71438599)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.9135437,336.77883911)
\lineto(107.9135437,335.79446411)
\lineto(107.48971558,335.79446411)
\curveto(106.35494435,335.79446639)(105.59387741,335.96308602)(105.20651245,336.30032349)
\curveto(104.82369588,336.63756451)(104.63228983,337.30976436)(104.6322937,338.31692505)
\lineto(104.6322937,339.95071411)
\curveto(104.63228983,340.63886259)(104.50924307,341.11509909)(104.26315308,341.37942505)
\curveto(104.01705607,341.6437444)(103.57044193,341.77590573)(102.92330933,341.77590942)
\lineto(102.50631714,341.77590942)
\lineto(102.50631714,342.75344849)
\lineto(102.92330933,342.75344849)
\curveto(103.57499922,342.75344381)(104.02161335,342.88332649)(104.26315308,343.14309692)
\curveto(104.50924307,343.40741451)(104.63228983,343.87909373)(104.6322937,344.55813599)
\lineto(104.6322937,346.19876099)
\curveto(104.63228983,347.20591332)(104.82369588,347.87583452)(105.20651245,348.20852661)
\curveto(105.59387741,348.54575573)(106.35494435,348.71437535)(107.48971558,348.71438599)
\lineto(107.9135437,348.71438599)
\lineto(107.9135437,347.73684692)
\lineto(107.44869995,347.73684692)
\curveto(106.80611578,347.73683726)(106.38684536,347.63657695)(106.19088745,347.43606567)
\curveto(105.99491867,347.23553568)(105.896937,346.81398662)(105.89694214,346.17141724)
\lineto(105.89694214,344.47610474)
\curveto(105.896937,343.76060426)(105.79211939,343.24107353)(105.58248901,342.91751099)
\curveto(105.37740627,342.59393876)(105.02421652,342.37518898)(104.5229187,342.26126099)
\curveto(105.0287738,342.13821005)(105.3842422,341.91490298)(105.58932495,341.59133911)
\curveto(105.79439804,341.26776821)(105.896937,340.75051613)(105.89694214,340.0395813)
\lineto(105.89694214,338.3442688)
\curveto(105.896937,337.70169105)(105.99491867,337.28014199)(106.19088745,337.07962036)
\curveto(106.38684536,336.87910073)(106.80611578,336.77884041)(107.44869995,336.77883911)
\lineto(107.9135437,336.77883911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.2338562,347.90774536)
\lineto(112.2338562,345.73391724)
\lineto(114.82467651,345.73391724)
\lineto(114.82467651,344.75637817)
\lineto(112.2338562,344.75637817)
\lineto(112.2338562,340.60012817)
\curveto(112.23385364,339.97577732)(112.31816345,339.57473605)(112.48678589,339.39700317)
\curveto(112.65995998,339.21926766)(113.00859245,339.13040056)(113.53268433,339.13040161)
\lineto(114.82467651,339.13040161)
\lineto(114.82467651,338.07766724)
\lineto(113.53268433,338.07766724)
\curveto(112.56197831,338.07766724)(111.8920571,338.25768008)(111.5229187,338.6177063)
\curveto(111.15377659,338.98228873)(110.96920646,339.64309536)(110.96920776,340.60012817)
\lineto(110.96920776,344.75637817)
\lineto(110.0463562,344.75637817)
\lineto(110.0463562,345.73391724)
\lineto(110.96920776,345.73391724)
\lineto(110.96920776,347.90774536)
\lineto(112.2338562,347.90774536)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.30319214,335.75344849)
\lineto(122.30319214,334.77590942)
\lineto(115.02975464,334.77590942)
\lineto(115.02975464,335.75344849)
\lineto(122.30319214,335.75344849)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.32369995,336.77883911)
\lineto(129.32369995,335.79446411)
\lineto(128.89987183,335.79446411)
\curveto(127.7651006,335.79446639)(127.00403366,335.96308602)(126.6166687,336.30032349)
\curveto(126.23385213,336.63756451)(126.04244608,337.30976436)(126.04244995,338.31692505)
\lineto(126.04244995,339.95071411)
\curveto(126.04244608,340.63886259)(125.91939932,341.11509909)(125.67330933,341.37942505)
\curveto(125.42721232,341.6437444)(124.98059818,341.77590573)(124.33346558,341.77590942)
\lineto(123.91647339,341.77590942)
\lineto(123.91647339,342.75344849)
\lineto(124.33346558,342.75344849)
\curveto(124.98515547,342.75344381)(125.4317696,342.88332649)(125.67330933,343.14309692)
\curveto(125.91939932,343.40741451)(126.04244608,343.87909373)(126.04244995,344.55813599)
\lineto(126.04244995,346.19876099)
\curveto(126.04244608,347.20591332)(126.23385213,347.87583452)(126.6166687,348.20852661)
\curveto(127.00403366,348.54575573)(127.7651006,348.71437535)(128.89987183,348.71438599)
\lineto(129.32369995,348.71438599)
\lineto(129.32369995,347.73684692)
\lineto(128.8588562,347.73684692)
\curveto(128.21627203,347.73683726)(127.79700161,347.63657695)(127.6010437,347.43606567)
\curveto(127.40507492,347.23553568)(127.30709325,346.81398662)(127.30709839,346.17141724)
\lineto(127.30709839,344.47610474)
\curveto(127.30709325,343.76060426)(127.20227564,343.24107353)(126.99264526,342.91751099)
\curveto(126.78756252,342.59393876)(126.43437277,342.37518898)(125.93307495,342.26126099)
\curveto(126.43893005,342.13821005)(126.79439845,341.91490298)(126.9994812,341.59133911)
\curveto(127.20455429,341.26776821)(127.30709325,340.75051613)(127.30709839,340.0395813)
\lineto(127.30709839,338.3442688)
\curveto(127.30709325,337.70169105)(127.40507492,337.28014199)(127.6010437,337.07962036)
\curveto(127.79700161,336.87910073)(128.21627203,336.77884041)(128.8588562,336.77883911)
\lineto(129.32369995,336.77883911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.49752808,345.73391724)
\lineto(132.83053589,345.73391724)
\lineto(135.22311401,339.30813599)
\lineto(137.61569214,345.73391724)
\lineto(138.94869995,345.73391724)
\lineto(136.0776062,338.07766724)
\lineto(134.36862183,338.07766724)
\lineto(131.49752808,345.73391724)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.66647339,342.47317505)
\lineto(143.3510437,342.47317505)
\lineto(143.3510437,341.3520813)
\lineto(139.66647339,341.3520813)
\lineto(139.66647339,342.47317505)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.77780151,339.23977661)
\lineto(148.03366089,339.23977661)
\lineto(148.03366089,347.02590942)
\lineto(145.57955933,346.53372192)
\lineto(145.57955933,347.79153442)
\lineto(148.01998901,348.28372192)
\lineto(149.40084839,348.28372192)
\lineto(149.40084839,339.23977661)
\lineto(151.65670776,339.23977661)
\lineto(151.65670776,338.07766724)
\lineto(145.77780151,338.07766724)
\lineto(145.77780151,339.23977661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.70553589,336.77883911)
\lineto(155.18405151,336.77883911)
\curveto(155.82206948,336.77884041)(156.23678261,336.87682208)(156.42819214,337.07278442)
\curveto(156.62415201,337.26874877)(156.72213368,337.69257648)(156.72213745,338.3442688)
\lineto(156.72213745,340.0395813)
\curveto(156.72213368,340.75051613)(156.82467264,341.26776821)(157.02975464,341.59133911)
\curveto(157.23482848,341.91490298)(157.59029688,342.13821005)(158.09616089,342.26126099)
\curveto(157.59029688,342.37518898)(157.23482848,342.59393876)(157.02975464,342.91751099)
\curveto(156.82467264,343.24107353)(156.72213368,343.76060426)(156.72213745,344.47610474)
\lineto(156.72213745,346.17141724)
\curveto(156.72213368,346.81854391)(156.62415201,347.24009297)(156.42819214,347.43606567)
\curveto(156.23678261,347.63657695)(155.82206948,347.73683726)(155.18405151,347.73684692)
\lineto(154.70553589,347.73684692)
\lineto(154.70553589,348.71438599)
\lineto(155.13619995,348.71438599)
\curveto(156.27096226,348.71437535)(157.02747192,348.54575573)(157.4057312,348.20852661)
\curveto(157.78853887,347.87583452)(157.97994493,347.20591332)(157.97994995,346.19876099)
\lineto(157.97994995,344.55813599)
\curveto(157.97994493,343.87909373)(158.10299168,343.40741451)(158.34909058,343.14309692)
\curveto(158.59517869,342.88332649)(159.04179282,342.75344381)(159.68893433,342.75344849)
\lineto(160.11276245,342.75344849)
\lineto(160.11276245,341.77590942)
\lineto(159.68893433,341.77590942)
\curveto(159.04179282,341.77590573)(158.59517869,341.6437444)(158.34909058,341.37942505)
\curveto(158.10299168,341.11509909)(157.97994493,340.63886259)(157.97994995,339.95071411)
\lineto(157.97994995,338.31692505)
\curveto(157.97994493,337.30976436)(157.78853887,336.63756451)(157.4057312,336.30032349)
\curveto(157.02747192,335.96308602)(156.27096226,335.79446639)(155.13619995,335.79446411)
\lineto(154.70553589,335.79446411)
\lineto(154.70553589,336.77883911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.61959839,336.77883911)
\lineto(164.09811401,336.77883911)
\curveto(164.73613198,336.77884041)(165.15084511,336.87682208)(165.34225464,337.07278442)
\curveto(165.53821451,337.26874877)(165.63619618,337.69257648)(165.63619995,338.3442688)
\lineto(165.63619995,340.0395813)
\curveto(165.63619618,340.75051613)(165.73873514,341.26776821)(165.94381714,341.59133911)
\curveto(166.14889098,341.91490298)(166.50435938,342.13821005)(167.01022339,342.26126099)
\curveto(166.50435938,342.37518898)(166.14889098,342.59393876)(165.94381714,342.91751099)
\curveto(165.73873514,343.24107353)(165.63619618,343.76060426)(165.63619995,344.47610474)
\lineto(165.63619995,346.17141724)
\curveto(165.63619618,346.81854391)(165.53821451,347.24009297)(165.34225464,347.43606567)
\curveto(165.15084511,347.63657695)(164.73613198,347.73683726)(164.09811401,347.73684692)
\lineto(163.61959839,347.73684692)
\lineto(163.61959839,348.71438599)
\lineto(164.05026245,348.71438599)
\curveto(165.18502476,348.71437535)(165.94153442,348.54575573)(166.3197937,348.20852661)
\curveto(166.70260137,347.87583452)(166.89400743,347.20591332)(166.89401245,346.19876099)
\lineto(166.89401245,344.55813599)
\curveto(166.89400743,343.87909373)(167.01705418,343.40741451)(167.26315308,343.14309692)
\curveto(167.50924119,342.88332649)(167.95585532,342.75344381)(168.60299683,342.75344849)
\lineto(169.02682495,342.75344849)
\lineto(169.02682495,341.77590942)
\lineto(168.60299683,341.77590942)
\curveto(167.95585532,341.77590573)(167.50924119,341.6437444)(167.26315308,341.37942505)
\curveto(167.01705418,341.11509909)(166.89400743,340.63886259)(166.89401245,339.95071411)
\lineto(166.89401245,338.31692505)
\curveto(166.89400743,337.30976436)(166.70260137,336.63756451)(166.3197937,336.30032349)
\curveto(165.94153442,335.96308602)(165.18502476,335.79446639)(164.05026245,335.79446411)
\lineto(163.61959839,335.79446411)
\lineto(163.61959839,336.77883911)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.55853271,499.14367676)
\lineto(370.11322021,487.63879395)
\lineto(368.95111084,487.63879395)
\lineto(365.39642334,499.14367676)
\lineto(366.55853271,499.14367676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.69036865,498.7677002)
\lineto(372.69036865,496.59387207)
\lineto(375.28118896,496.59387207)
\lineto(375.28118896,495.61633301)
\lineto(372.69036865,495.61633301)
\lineto(372.69036865,491.46008301)
\curveto(372.69036609,490.83573215)(372.7746759,490.43469089)(372.94329834,490.25695801)
\curveto(373.11647243,490.07922249)(373.4651049,489.99035539)(373.98919678,489.99035645)
\lineto(375.28118896,489.99035645)
\lineto(375.28118896,488.93762207)
\lineto(373.98919678,488.93762207)
\curveto(373.01849076,488.93762207)(372.34856956,489.11763491)(371.97943115,489.47766113)
\curveto(371.61028904,489.84224356)(371.42571892,490.50305019)(371.42572021,491.46008301)
\lineto(371.42572021,495.61633301)
\lineto(370.50286865,495.61633301)
\lineto(370.50286865,496.59387207)
\lineto(371.42572021,496.59387207)
\lineto(371.42572021,498.7677002)
\lineto(372.69036865,498.7677002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.30657959,493.55871582)
\lineto(383.30657959,488.93762207)
\lineto(382.04876709,488.93762207)
\lineto(382.04876709,493.5177002)
\curveto(382.04876066,494.24230427)(381.90748476,494.78462143)(381.62493896,495.14465332)
\curveto(381.34238116,495.50467279)(380.91855346,495.68468564)(380.35345459,495.68469238)
\curveto(379.67441408,495.68468564)(379.13893284,495.4682145)(378.74700928,495.03527832)
\curveto(378.35507946,494.60232995)(378.15911612,494.01216127)(378.15911865,493.26477051)
\lineto(378.15911865,488.93762207)
\lineto(376.89447021,488.93762207)
\lineto(376.89447021,496.59387207)
\lineto(378.15911865,496.59387207)
\lineto(378.15911865,495.40441895)
\curveto(378.45989707,495.86469848)(378.81308682,496.20877365)(379.21868896,496.43664551)
\curveto(379.62884121,496.66450236)(380.10052042,496.77843454)(380.63372803,496.77844238)
\curveto(381.51327943,496.77843454)(382.17864335,496.50499732)(382.62982178,495.95812988)
\curveto(383.08098619,495.4158057)(383.30657191,494.61600181)(383.30657959,493.55871582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.7958374,495.71203613)
\curveto(388.12135462,495.71202936)(387.58815203,495.44770671)(387.19622803,494.91906738)
\curveto(386.80429865,494.39497338)(386.6083353,493.67492202)(386.6083374,492.75891113)
\curveto(386.6083353,491.8428926)(386.80202001,491.1205626)(387.18939209,490.59191895)
\curveto(387.5813161,490.06782927)(388.11679734,489.80578526)(388.7958374,489.80578613)
\curveto(389.46575432,489.80578526)(389.99667827,490.07010792)(390.38861084,490.59875488)
\curveto(390.78053165,491.12739853)(390.976495,491.84744989)(390.97650146,492.75891113)
\curveto(390.976495,493.66580745)(390.78053165,494.38358017)(390.38861084,494.91223145)
\curveto(389.99667827,495.44542806)(389.46575432,495.71202936)(388.7958374,495.71203613)
\moveto(388.7958374,496.77844238)
\curveto(389.88958202,496.77843454)(390.74863064,496.42296615)(391.37298584,495.71203613)
\curveto(391.99732731,495.00109257)(392.30950148,494.01671855)(392.30950928,492.75891113)
\curveto(392.30950148,491.50565336)(391.99732731,490.52127934)(391.37298584,489.80578613)
\curveto(390.74863064,489.09484848)(389.88958202,488.73938008)(388.7958374,488.73937988)
\curveto(387.69752692,488.73938008)(386.83619966,489.09484848)(386.21185303,489.80578613)
\curveto(385.59206028,490.52127934)(385.28216475,491.50565336)(385.28216553,492.75891113)
\curveto(385.28216475,494.01671855)(385.59206028,495.00109257)(386.21185303,495.71203613)
\curveto(386.83619966,496.42296615)(387.69752692,496.77843454)(388.7958374,496.77844238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.33978271,499.57434082)
\lineto(395.60443115,499.57434082)
\lineto(395.60443115,493.29211426)
\lineto(399.35736084,496.59387207)
\lineto(400.96380615,496.59387207)
\lineto(396.90325928,493.01184082)
\lineto(401.13470459,488.93762207)
\lineto(399.49407959,488.93762207)
\lineto(395.60443115,492.67687988)
\lineto(395.60443115,488.93762207)
\lineto(394.33978271,488.93762207)
\lineto(394.33978271,499.57434082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.34661865,487.63879395)
\lineto(408.34661865,486.65441895)
\lineto(407.92279053,486.65441895)
\curveto(406.7880193,486.65442123)(406.02695236,486.82304085)(405.6395874,487.16027832)
\curveto(405.25677083,487.49751934)(405.06536478,488.16971919)(405.06536865,489.17687988)
\lineto(405.06536865,490.81066895)
\curveto(405.06536478,491.49881743)(404.94231802,491.97505393)(404.69622803,492.23937988)
\curveto(404.45013102,492.50369923)(404.00351688,492.63586056)(403.35638428,492.63586426)
\lineto(402.93939209,492.63586426)
\lineto(402.93939209,493.61340332)
\lineto(403.35638428,493.61340332)
\curveto(404.00807417,493.61339864)(404.4546883,493.74328133)(404.69622803,494.00305176)
\curveto(404.94231802,494.26736934)(405.06536478,494.73904856)(405.06536865,495.41809082)
\lineto(405.06536865,497.05871582)
\curveto(405.06536478,498.06586815)(405.25677083,498.73578936)(405.6395874,499.06848145)
\curveto(406.02695236,499.40571056)(406.7880193,499.57433018)(407.92279053,499.57434082)
\lineto(408.34661865,499.57434082)
\lineto(408.34661865,498.59680176)
\lineto(407.8817749,498.59680176)
\curveto(407.23919073,498.5967921)(406.81992031,498.49653178)(406.6239624,498.29602051)
\curveto(406.42799362,498.09549052)(406.33001195,497.67394146)(406.33001709,497.03137207)
\lineto(406.33001709,495.33605957)
\curveto(406.33001195,494.6205591)(406.22519435,494.10102837)(406.01556396,493.77746582)
\curveto(405.81048122,493.4538936)(405.45729147,493.23514381)(404.95599365,493.12121582)
\curveto(405.46184875,492.99816488)(405.81731715,492.77485782)(406.0223999,492.45129395)
\curveto(406.22747299,492.12772305)(406.33001195,491.61047096)(406.33001709,490.89953613)
\lineto(406.33001709,489.20422363)
\curveto(406.33001195,488.56164588)(406.42799362,488.14009683)(406.6239624,487.9395752)
\curveto(406.81992031,487.73905556)(407.23919073,487.63879524)(407.8817749,487.63879395)
\lineto(408.34661865,487.63879395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.26556396,499.14367676)
\lineto(414.82025146,487.63879395)
\lineto(413.65814209,487.63879395)
\lineto(410.10345459,499.14367676)
\lineto(411.26556396,499.14367676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.58978271,495.41809082)
\curveto(420.44850106,495.50011551)(420.2935533,495.55936024)(420.12493896,495.5958252)
\curveto(419.96087134,495.63683412)(419.77857985,495.65734191)(419.57806396,495.65734863)
\curveto(418.86712243,495.65734191)(418.32024798,495.42492027)(417.93743896,494.96008301)
\curveto(417.55918103,494.49979099)(417.37005362,493.83670571)(417.37005615,492.9708252)
\lineto(417.37005615,488.93762207)
\lineto(416.10540771,488.93762207)
\lineto(416.10540771,496.59387207)
\lineto(417.37005615,496.59387207)
\lineto(417.37005615,495.40441895)
\curveto(417.63437627,495.86925576)(417.97845145,496.21333094)(418.40228271,496.43664551)
\curveto(418.82610685,496.66450236)(419.34108029,496.77843454)(419.94720459,496.77844238)
\curveto(420.03378793,496.77843454)(420.12949096,496.77159861)(420.23431396,496.75793457)
\curveto(420.33912617,496.74881218)(420.45533699,496.73286167)(420.58294678,496.71008301)
\lineto(420.58978271,495.41809082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.58880615,495.71203613)
\curveto(423.91432337,495.71202936)(423.38112078,495.44770671)(422.98919678,494.91906738)
\curveto(422.5972674,494.39497338)(422.40130405,493.67492202)(422.40130615,492.75891113)
\curveto(422.40130405,491.8428926)(422.59498876,491.1205626)(422.98236084,490.59191895)
\curveto(423.37428485,490.06782927)(423.90976609,489.80578526)(424.58880615,489.80578613)
\curveto(425.25872307,489.80578526)(425.78964702,490.07010792)(426.18157959,490.59875488)
\curveto(426.5735004,491.12739853)(426.76946375,491.84744989)(426.76947021,492.75891113)
\curveto(426.76946375,493.66580745)(426.5735004,494.38358017)(426.18157959,494.91223145)
\curveto(425.78964702,495.44542806)(425.25872307,495.71202936)(424.58880615,495.71203613)
\moveto(424.58880615,496.77844238)
\curveto(425.68255077,496.77843454)(426.54159939,496.42296615)(427.16595459,495.71203613)
\curveto(427.79029606,495.00109257)(428.10247023,494.01671855)(428.10247803,492.75891113)
\curveto(428.10247023,491.50565336)(427.79029606,490.52127934)(427.16595459,489.80578613)
\curveto(426.54159939,489.09484848)(425.68255077,488.73938008)(424.58880615,488.73937988)
\curveto(423.49049567,488.73938008)(422.62916841,489.09484848)(422.00482178,489.80578613)
\curveto(421.38502903,490.52127934)(421.0751335,491.50565336)(421.07513428,492.75891113)
\curveto(421.0751335,494.01671855)(421.38502903,495.00109257)(422.00482178,495.71203613)
\curveto(422.62916841,496.42296615)(423.49049567,496.77843454)(424.58880615,496.77844238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.1473999,495.71203613)
\curveto(432.47291712,495.71202936)(431.93971453,495.44770671)(431.54779053,494.91906738)
\curveto(431.15586115,494.39497338)(430.9598978,493.67492202)(430.9598999,492.75891113)
\curveto(430.9598978,491.8428926)(431.15358251,491.1205626)(431.54095459,490.59191895)
\curveto(431.9328786,490.06782927)(432.46835984,489.80578526)(433.1473999,489.80578613)
\curveto(433.81731682,489.80578526)(434.34824077,490.07010792)(434.74017334,490.59875488)
\curveto(435.13209415,491.12739853)(435.3280575,491.84744989)(435.32806396,492.75891113)
\curveto(435.3280575,493.66580745)(435.13209415,494.38358017)(434.74017334,494.91223145)
\curveto(434.34824077,495.44542806)(433.81731682,495.71202936)(433.1473999,495.71203613)
\moveto(433.1473999,496.77844238)
\curveto(434.24114452,496.77843454)(435.10019314,496.42296615)(435.72454834,495.71203613)
\curveto(436.34888981,495.00109257)(436.66106398,494.01671855)(436.66107178,492.75891113)
\curveto(436.66106398,491.50565336)(436.34888981,490.52127934)(435.72454834,489.80578613)
\curveto(435.10019314,489.09484848)(434.24114452,488.73938008)(433.1473999,488.73937988)
\curveto(432.04908942,488.73938008)(431.18776216,489.09484848)(430.56341553,489.80578613)
\curveto(429.94362278,490.52127934)(429.63372725,491.50565336)(429.63372803,492.75891113)
\curveto(429.63372725,494.01671855)(429.94362278,495.00109257)(430.56341553,495.71203613)
\curveto(431.18776216,496.42296615)(432.04908942,496.77843454)(433.1473999,496.77844238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.9833374,498.7677002)
\lineto(439.9833374,496.59387207)
\lineto(442.57415771,496.59387207)
\lineto(442.57415771,495.61633301)
\lineto(439.9833374,495.61633301)
\lineto(439.9833374,491.46008301)
\curveto(439.98333484,490.83573215)(440.06764465,490.43469089)(440.23626709,490.25695801)
\curveto(440.40944118,490.07922249)(440.75807365,489.99035539)(441.28216553,489.99035645)
\lineto(442.57415771,489.99035645)
\lineto(442.57415771,488.93762207)
\lineto(441.28216553,488.93762207)
\curveto(440.31145951,488.93762207)(439.64153831,489.11763491)(439.2723999,489.47766113)
\curveto(438.90325779,489.84224356)(438.71868767,490.50305019)(438.71868896,491.46008301)
\lineto(438.71868896,495.61633301)
\lineto(437.7958374,495.61633301)
\lineto(437.7958374,496.59387207)
\lineto(438.71868896,496.59387207)
\lineto(438.71868896,498.7677002)
\lineto(439.9833374,498.7677002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.19622803,495.12414551)
\curveto(450.51067356,495.68924292)(450.88664974,496.10623469)(451.32415771,496.37512207)
\curveto(451.76164887,496.64399457)(452.27662231,496.77843454)(452.86907959,496.77844238)
\curveto(453.66659488,496.77843454)(454.28182864,496.49816138)(454.71478271,495.93762207)
\curveto(455.14771319,495.38162604)(455.36418433,494.58865809)(455.36419678,493.55871582)
\lineto(455.36419678,488.93762207)
\lineto(454.09954834,488.93762207)
\lineto(454.09954834,493.5177002)
\curveto(454.09953716,494.25141884)(453.96965447,494.79601465)(453.7098999,495.15148926)
\curveto(453.45012374,495.50695144)(453.05363976,495.68468564)(452.52044678,495.68469238)
\curveto(451.86874512,495.68468564)(451.35377167,495.4682145)(450.9755249,495.03527832)
\curveto(450.59726201,494.60232995)(450.4081346,494.01216127)(450.40814209,493.26477051)
\lineto(450.40814209,488.93762207)
\lineto(449.14349365,488.93762207)
\lineto(449.14349365,493.5177002)
\curveto(449.14348742,494.25597613)(449.01360474,494.80057194)(448.75384521,495.15148926)
\curveto(448.49407401,495.50695144)(448.09303275,495.68468564)(447.55072021,495.68469238)
\curveto(446.9081381,495.68468564)(446.39772194,495.46593585)(446.01947021,495.02844238)
\curveto(445.64121228,494.59549402)(445.45208487,494.00760398)(445.4520874,493.26477051)
\lineto(445.4520874,488.93762207)
\lineto(444.18743896,488.93762207)
\lineto(444.18743896,496.59387207)
\lineto(445.4520874,496.59387207)
\lineto(445.4520874,495.40441895)
\curveto(445.73919395,495.87381305)(446.08326913,496.22016687)(446.48431396,496.44348145)
\curveto(446.88535166,496.66678101)(447.36158817,496.77843454)(447.9130249,496.77844238)
\curveto(448.46900893,496.77843454)(448.94068815,496.63715864)(449.32806396,496.35461426)
\curveto(449.71998424,496.07205504)(450.00937198,495.6618992)(450.19622803,495.12414551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.87982178,496.59387207)
\lineto(459.13763428,496.59387207)
\lineto(459.13763428,488.93762207)
\lineto(457.87982178,488.93762207)
\lineto(457.87982178,496.59387207)
\moveto(457.87982178,499.57434082)
\lineto(459.13763428,499.57434082)
\lineto(459.13763428,497.98156738)
\lineto(457.87982178,497.98156738)
\lineto(457.87982178,499.57434082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.12689209,493.55871582)
\lineto(468.12689209,488.93762207)
\lineto(466.86907959,488.93762207)
\lineto(466.86907959,493.5177002)
\curveto(466.86907316,494.24230427)(466.72779726,494.78462143)(466.44525146,495.14465332)
\curveto(466.16269366,495.50467279)(465.73886596,495.68468564)(465.17376709,495.68469238)
\curveto(464.49472658,495.68468564)(463.95924534,495.4682145)(463.56732178,495.03527832)
\curveto(463.17539196,494.60232995)(462.97942862,494.01216127)(462.97943115,493.26477051)
\lineto(462.97943115,488.93762207)
\lineto(461.71478271,488.93762207)
\lineto(461.71478271,496.59387207)
\lineto(462.97943115,496.59387207)
\lineto(462.97943115,495.40441895)
\curveto(463.28020957,495.86469848)(463.63339932,496.20877365)(464.03900146,496.43664551)
\curveto(464.44915371,496.66450236)(464.92083292,496.77843454)(465.45404053,496.77844238)
\curveto(466.33359193,496.77843454)(466.99895585,496.50499732)(467.45013428,495.95812988)
\curveto(467.90129869,495.4158057)(468.12688441,494.61600181)(468.12689209,493.55871582)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.08001709,487.63879395)
\lineto(471.55853271,487.63879395)
\curveto(472.19655068,487.63879524)(472.61126381,487.73677692)(472.80267334,487.93273926)
\curveto(472.99863321,488.12870361)(473.09661489,488.55253131)(473.09661865,489.20422363)
\lineto(473.09661865,490.89953613)
\curveto(473.09661489,491.61047096)(473.19915385,492.12772305)(473.40423584,492.45129395)
\curveto(473.60930969,492.77485782)(473.96477808,492.99816488)(474.47064209,493.12121582)
\curveto(473.96477808,493.23514381)(473.60930969,493.4538936)(473.40423584,493.77746582)
\curveto(473.19915385,494.10102837)(473.09661489,494.6205591)(473.09661865,495.33605957)
\lineto(473.09661865,497.03137207)
\curveto(473.09661489,497.67849875)(472.99863321,498.1000478)(472.80267334,498.29602051)
\curveto(472.61126381,498.49653178)(472.19655068,498.5967921)(471.55853271,498.59680176)
\lineto(471.08001709,498.59680176)
\lineto(471.08001709,499.57434082)
\lineto(471.51068115,499.57434082)
\curveto(472.64544346,499.57433018)(473.40195312,499.40571056)(473.7802124,499.06848145)
\curveto(474.16302007,498.73578936)(474.35442613,498.06586815)(474.35443115,497.05871582)
\lineto(474.35443115,495.41809082)
\curveto(474.35442613,494.73904856)(474.47747288,494.26736934)(474.72357178,494.00305176)
\curveto(474.96965989,493.74328133)(475.41627402,493.61339864)(476.06341553,493.61340332)
\lineto(476.48724365,493.61340332)
\lineto(476.48724365,492.63586426)
\lineto(476.06341553,492.63586426)
\curveto(475.41627402,492.63586056)(474.96965989,492.50369923)(474.72357178,492.23937988)
\curveto(474.47747288,491.97505393)(474.35442613,491.49881743)(474.35443115,490.81066895)
\lineto(474.35443115,489.17687988)
\curveto(474.35442613,488.16971919)(474.16302007,487.49751934)(473.7802124,487.16027832)
\curveto(473.40195312,486.82304085)(472.64544346,486.65442123)(471.51068115,486.65441895)
\lineto(471.08001709,486.65441895)
\lineto(471.08001709,487.63879395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.73583984,461.64916992)
\lineto(351.29052734,450.14428711)
\lineto(350.12841797,450.14428711)
\lineto(346.57373047,461.64916992)
\lineto(347.73583984,461.64916992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.86767578,461.27319336)
\lineto(353.86767578,459.09936523)
\lineto(356.45849609,459.09936523)
\lineto(356.45849609,458.12182617)
\lineto(353.86767578,458.12182617)
\lineto(353.86767578,453.96557617)
\curveto(353.86767322,453.34122532)(353.95198303,452.94018405)(354.12060547,452.76245117)
\curveto(354.29377956,452.58471566)(354.64241203,452.49584856)(355.16650391,452.49584961)
\lineto(356.45849609,452.49584961)
\lineto(356.45849609,451.44311523)
\lineto(355.16650391,451.44311523)
\curveto(354.19579789,451.44311523)(353.52587668,451.62312808)(353.15673828,451.9831543)
\curveto(352.78759617,452.34773673)(352.60302604,453.00854336)(352.60302734,453.96557617)
\lineto(352.60302734,458.12182617)
\lineto(351.68017578,458.12182617)
\lineto(351.68017578,459.09936523)
\lineto(352.60302734,459.09936523)
\lineto(352.60302734,461.27319336)
\lineto(353.86767578,461.27319336)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.48388672,456.06420898)
\lineto(364.48388672,451.44311523)
\lineto(363.22607422,451.44311523)
\lineto(363.22607422,456.02319336)
\curveto(363.22606779,456.74779743)(363.08479189,457.2901146)(362.80224609,457.65014648)
\curveto(362.51968829,458.01016596)(362.09586059,458.1901788)(361.53076172,458.19018555)
\curveto(360.85172121,458.1901788)(360.31623997,457.97370766)(359.92431641,457.54077148)
\curveto(359.53238659,457.10782311)(359.33642325,456.51765443)(359.33642578,455.77026367)
\lineto(359.33642578,451.44311523)
\lineto(358.07177734,451.44311523)
\lineto(358.07177734,459.09936523)
\lineto(359.33642578,459.09936523)
\lineto(359.33642578,457.90991211)
\curveto(359.63720419,458.37019164)(359.99039395,458.71426682)(360.39599609,458.94213867)
\curveto(360.80614834,459.16999553)(361.27782755,459.28392771)(361.81103516,459.28393555)
\curveto(362.69058656,459.28392771)(363.35595048,459.01049048)(363.80712891,458.46362305)
\curveto(364.25829332,457.92129886)(364.48387904,457.12149497)(364.48388672,456.06420898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.97314453,458.2175293)
\curveto(369.29866175,458.21752252)(368.76545916,457.95319987)(368.37353516,457.42456055)
\curveto(367.98160578,456.90046655)(367.78564243,456.18041518)(367.78564453,455.2644043)
\curveto(367.78564243,454.34838577)(367.97932713,453.62605576)(368.36669922,453.09741211)
\curveto(368.75862323,452.57332244)(369.29410447,452.31127843)(369.97314453,452.3112793)
\curveto(370.64306145,452.31127843)(371.1739854,452.57560108)(371.56591797,453.10424805)
\curveto(371.95783878,453.63289169)(372.15380213,454.35294305)(372.15380859,455.2644043)
\curveto(372.15380213,456.17130061)(371.95783878,456.88907333)(371.56591797,457.41772461)
\curveto(371.1739854,457.95092123)(370.64306145,458.21752252)(369.97314453,458.2175293)
\moveto(369.97314453,459.28393555)
\curveto(371.06688915,459.28392771)(371.92593777,458.92845931)(372.55029297,458.2175293)
\curveto(373.17463444,457.50658573)(373.48680861,456.52221172)(373.48681641,455.2644043)
\curveto(373.48680861,454.01114652)(373.17463444,453.0267725)(372.55029297,452.3112793)
\curveto(371.92593777,451.60034164)(371.06688915,451.24487325)(369.97314453,451.24487305)
\curveto(368.87483405,451.24487325)(368.01350679,451.60034164)(367.38916016,452.3112793)
\curveto(366.76936741,453.0267725)(366.45947188,454.01114652)(366.45947266,455.2644043)
\curveto(366.45947188,456.52221172)(366.76936741,457.50658573)(367.38916016,458.2175293)
\curveto(368.01350679,458.92845931)(368.87483405,459.28392771)(369.97314453,459.28393555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.51708984,462.07983398)
\lineto(376.78173828,462.07983398)
\lineto(376.78173828,455.79760742)
\lineto(380.53466797,459.09936523)
\lineto(382.14111328,459.09936523)
\lineto(378.08056641,455.51733398)
\lineto(382.31201172,451.44311523)
\lineto(380.67138672,451.44311523)
\lineto(376.78173828,455.18237305)
\lineto(376.78173828,451.44311523)
\lineto(375.51708984,451.44311523)
\lineto(375.51708984,462.07983398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.52392578,450.14428711)
\lineto(389.52392578,449.15991211)
\lineto(389.10009766,449.15991211)
\curveto(387.96532643,449.15991439)(387.20425949,449.32853402)(386.81689453,449.66577148)
\curveto(386.43407796,450.00301251)(386.24267191,450.67521236)(386.24267578,451.68237305)
\lineto(386.24267578,453.31616211)
\curveto(386.24267191,454.00431059)(386.11962515,454.48054709)(385.87353516,454.74487305)
\curveto(385.62743815,455.0091924)(385.18082401,455.14135372)(384.53369141,455.14135742)
\lineto(384.11669922,455.14135742)
\lineto(384.11669922,456.11889648)
\lineto(384.53369141,456.11889648)
\curveto(385.1853813,456.11889181)(385.63199543,456.24877449)(385.87353516,456.50854492)
\curveto(386.11962515,456.77286251)(386.24267191,457.24454172)(386.24267578,457.92358398)
\lineto(386.24267578,459.56420898)
\curveto(386.24267191,460.57136131)(386.43407796,461.24128252)(386.81689453,461.57397461)
\curveto(387.20425949,461.91120372)(387.96532643,462.07982335)(389.10009766,462.07983398)
\lineto(389.52392578,462.07983398)
\lineto(389.52392578,461.10229492)
\lineto(389.05908203,461.10229492)
\curveto(388.41649786,461.10228526)(387.99722744,461.00202495)(387.80126953,460.80151367)
\curveto(387.60530075,460.60098368)(387.50731908,460.17943462)(387.50732422,459.53686523)
\lineto(387.50732422,457.84155273)
\curveto(387.50731908,457.12605226)(387.40250147,456.60652153)(387.19287109,456.28295898)
\curveto(386.98778835,455.95938676)(386.6345986,455.74063698)(386.13330078,455.62670898)
\curveto(386.63915588,455.50365805)(386.99462428,455.28035098)(387.19970703,454.95678711)
\curveto(387.40478012,454.63321621)(387.50731908,454.11596412)(387.50732422,453.4050293)
\lineto(387.50732422,451.7097168)
\curveto(387.50731908,451.06713905)(387.60530075,450.64558999)(387.80126953,450.44506836)
\curveto(387.99722744,450.24454872)(388.41649786,450.14428841)(389.05908203,450.14428711)
\lineto(389.52392578,450.14428711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.84423828,461.27319336)
\lineto(393.84423828,459.09936523)
\lineto(396.43505859,459.09936523)
\lineto(396.43505859,458.12182617)
\lineto(393.84423828,458.12182617)
\lineto(393.84423828,453.96557617)
\curveto(393.84423572,453.34122532)(393.92854553,452.94018405)(394.09716797,452.76245117)
\curveto(394.27034206,452.58471566)(394.61897453,452.49584856)(395.14306641,452.49584961)
\lineto(396.43505859,452.49584961)
\lineto(396.43505859,451.44311523)
\lineto(395.14306641,451.44311523)
\curveto(394.17236039,451.44311523)(393.50243918,451.62312808)(393.13330078,451.9831543)
\curveto(392.76415867,452.34773673)(392.57958854,453.00854336)(392.57958984,453.96557617)
\lineto(392.57958984,458.12182617)
\lineto(391.65673828,458.12182617)
\lineto(391.65673828,459.09936523)
\lineto(392.57958984,459.09936523)
\lineto(392.57958984,461.27319336)
\lineto(393.84423828,461.27319336)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.91357422,449.11889648)
\lineto(403.91357422,448.14135742)
\lineto(396.64013672,448.14135742)
\lineto(396.64013672,449.11889648)
\lineto(403.91357422,449.11889648)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.93408203,450.14428711)
\lineto(410.93408203,449.15991211)
\lineto(410.51025391,449.15991211)
\curveto(409.37548268,449.15991439)(408.61441574,449.32853402)(408.22705078,449.66577148)
\curveto(407.84423421,450.00301251)(407.65282816,450.67521236)(407.65283203,451.68237305)
\lineto(407.65283203,453.31616211)
\curveto(407.65282816,454.00431059)(407.5297814,454.48054709)(407.28369141,454.74487305)
\curveto(407.0375944,455.0091924)(406.59098026,455.14135372)(405.94384766,455.14135742)
\lineto(405.52685547,455.14135742)
\lineto(405.52685547,456.11889648)
\lineto(405.94384766,456.11889648)
\curveto(406.59553755,456.11889181)(407.04215168,456.24877449)(407.28369141,456.50854492)
\curveto(407.5297814,456.77286251)(407.65282816,457.24454172)(407.65283203,457.92358398)
\lineto(407.65283203,459.56420898)
\curveto(407.65282816,460.57136131)(407.84423421,461.24128252)(408.22705078,461.57397461)
\curveto(408.61441574,461.91120372)(409.37548268,462.07982335)(410.51025391,462.07983398)
\lineto(410.93408203,462.07983398)
\lineto(410.93408203,461.10229492)
\lineto(410.46923828,461.10229492)
\curveto(409.82665411,461.10228526)(409.40738369,461.00202495)(409.21142578,460.80151367)
\curveto(409.015457,460.60098368)(408.91747533,460.17943462)(408.91748047,459.53686523)
\lineto(408.91748047,457.84155273)
\curveto(408.91747533,457.12605226)(408.81265772,456.60652153)(408.60302734,456.28295898)
\curveto(408.3979446,455.95938676)(408.04475485,455.74063698)(407.54345703,455.62670898)
\curveto(408.04931213,455.50365805)(408.40478053,455.28035098)(408.60986328,454.95678711)
\curveto(408.81493637,454.63321621)(408.91747533,454.11596412)(408.91748047,453.4050293)
\lineto(408.91748047,451.7097168)
\curveto(408.91747533,451.06713905)(409.015457,450.64558999)(409.21142578,450.44506836)
\curveto(409.40738369,450.24454872)(409.82665411,450.14428841)(410.46923828,450.14428711)
\lineto(410.93408203,450.14428711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.85302734,461.64916992)
\lineto(417.40771484,450.14428711)
\lineto(416.24560547,450.14428711)
\lineto(412.69091797,461.64916992)
\lineto(413.85302734,461.64916992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.77880859,457.93725586)
\lineto(423.77880859,462.07983398)
\lineto(425.03662109,462.07983398)
\lineto(425.03662109,451.44311523)
\lineto(423.77880859,451.44311523)
\lineto(423.77880859,452.59155273)
\curveto(423.51447958,452.13582288)(423.17951898,451.79630499)(422.77392578,451.57299805)
\curveto(422.37287916,451.35424814)(421.88980673,451.24487325)(421.32470703,451.24487305)
\curveto(420.39957384,451.24487325)(419.64534283,451.6140135)(419.06201172,452.35229492)
\curveto(418.48323462,453.09057452)(418.19384688,454.06127668)(418.19384766,455.2644043)
\curveto(418.19384688,456.46752427)(418.48323462,457.43822643)(419.06201172,458.17651367)
\curveto(419.64534283,458.91478745)(420.39957384,459.28392771)(421.32470703,459.28393555)
\curveto(421.88980673,459.28392771)(422.37287916,459.17227417)(422.77392578,458.94897461)
\curveto(423.17951898,458.73021732)(423.51447958,458.39297808)(423.77880859,457.93725586)
\moveto(419.49267578,455.2644043)
\curveto(419.49267371,454.33927119)(419.68180112,453.6123839)(420.06005859,453.08374023)
\curveto(420.44286807,452.55965058)(420.96695609,452.29760657)(421.63232422,452.29760742)
\curveto(422.29768393,452.29760657)(422.82177194,452.55965058)(423.20458984,453.08374023)
\curveto(423.58739618,453.6123839)(423.77880224,454.33927119)(423.77880859,455.2644043)
\curveto(423.77880224,456.18952976)(423.58739618,456.91413841)(423.20458984,457.43823242)
\curveto(422.82177194,457.96687173)(422.29768393,458.23119438)(421.63232422,458.23120117)
\curveto(420.96695609,458.23119438)(420.44286807,457.96687173)(420.06005859,457.43823242)
\curveto(419.68180112,456.91413841)(419.49267371,456.18952976)(419.49267578,455.2644043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.17626953,455.58569336)
\lineto(434.17626953,454.97045898)
\lineto(428.39306641,454.97045898)
\curveto(428.44775177,454.10457091)(428.70751713,453.44376428)(429.17236328,452.98803711)
\curveto(429.64176099,452.53686414)(430.29345305,452.31127843)(431.12744141,452.3112793)
\curveto(431.61050902,452.31127843)(432.07763095,452.37052316)(432.52880859,452.48901367)
\curveto(432.98453108,452.60750209)(433.43570251,452.78523629)(433.88232422,453.0222168)
\lineto(433.88232422,451.83276367)
\curveto(433.43114522,451.64135722)(432.96858058,451.49552404)(432.49462891,451.39526367)
\curveto(432.02066486,451.2950034)(431.53987107,451.24487325)(431.05224609,451.24487305)
\curveto(429.8308884,451.24487325)(428.86246489,451.60034164)(428.14697266,452.3112793)
\curveto(427.43603403,453.02221522)(427.08056563,453.9838028)(427.08056641,455.19604492)
\curveto(427.08056563,456.44929512)(427.41780488,457.44278371)(428.09228516,458.17651367)
\curveto(428.77131915,458.91478745)(429.68505522,459.28392771)(430.83349609,459.28393555)
\curveto(431.86343846,459.28392771)(432.6769142,458.95124575)(433.27392578,458.28588867)
\curveto(433.87548071,457.6250752)(434.17626166,456.72501099)(434.17626953,455.58569336)
\moveto(432.91845703,455.95483398)
\curveto(432.90933585,456.64297983)(432.71565114,457.19213292)(432.33740234,457.60229492)
\curveto(431.96369877,458.0124446)(431.46695448,458.21752252)(430.84716797,458.2175293)
\curveto(430.14534121,458.21752252)(429.58251626,458.01928053)(429.15869141,457.62280273)
\curveto(428.73941814,457.22631258)(428.49788192,456.66804491)(428.43408203,455.94799805)
\lineto(432.91845703,455.95483398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.99267578,455.2644043)
\curveto(436.99267371,454.33927119)(437.18180112,453.6123839)(437.56005859,453.08374023)
\curveto(437.94286807,452.55965058)(438.46695609,452.29760657)(439.13232422,452.29760742)
\curveto(439.79768393,452.29760657)(440.32177194,452.55965058)(440.70458984,453.08374023)
\curveto(441.08739618,453.6123839)(441.27880224,454.33927119)(441.27880859,455.2644043)
\curveto(441.27880224,456.18952976)(441.08739618,456.91413841)(440.70458984,457.43823242)
\curveto(440.32177194,457.96687173)(439.79768393,458.23119438)(439.13232422,458.23120117)
\curveto(438.46695609,458.23119438)(437.94286807,457.96687173)(437.56005859,457.43823242)
\curveto(437.18180112,456.91413841)(436.99267371,456.18952976)(436.99267578,455.2644043)
\moveto(441.27880859,452.59155273)
\curveto(441.01447958,452.13582288)(440.67951898,451.79630499)(440.27392578,451.57299805)
\curveto(439.87287916,451.35424814)(439.38980673,451.24487325)(438.82470703,451.24487305)
\curveto(437.89957384,451.24487325)(437.14534283,451.6140135)(436.56201172,452.35229492)
\curveto(435.98323462,453.09057452)(435.69384688,454.06127668)(435.69384766,455.2644043)
\curveto(435.69384688,456.46752427)(435.98323462,457.43822643)(436.56201172,458.17651367)
\curveto(437.14534283,458.91478745)(437.89957384,459.28392771)(438.82470703,459.28393555)
\curveto(439.38980673,459.28392771)(439.87287916,459.17227417)(440.27392578,458.94897461)
\curveto(440.67951898,458.73021732)(441.01447958,458.39297808)(441.27880859,457.93725586)
\lineto(441.27880859,459.09936523)
\lineto(442.53662109,459.09936523)
\lineto(442.53662109,448.53100586)
\lineto(441.27880859,448.53100586)
\lineto(441.27880859,452.59155273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.12744141,462.07983398)
\lineto(446.38525391,462.07983398)
\lineto(446.38525391,451.44311523)
\lineto(445.12744141,451.44311523)
\lineto(445.12744141,462.07983398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.55908203,455.58569336)
\lineto(455.55908203,454.97045898)
\lineto(449.77587891,454.97045898)
\curveto(449.83056427,454.10457091)(450.09032963,453.44376428)(450.55517578,452.98803711)
\curveto(451.02457349,452.53686414)(451.67626555,452.31127843)(452.51025391,452.3112793)
\curveto(452.99332152,452.31127843)(453.46044345,452.37052316)(453.91162109,452.48901367)
\curveto(454.36734358,452.60750209)(454.81851501,452.78523629)(455.26513672,453.0222168)
\lineto(455.26513672,451.83276367)
\curveto(454.81395772,451.64135722)(454.35139308,451.49552404)(453.87744141,451.39526367)
\curveto(453.40347736,451.2950034)(452.92268357,451.24487325)(452.43505859,451.24487305)
\curveto(451.2137009,451.24487325)(450.24527739,451.60034164)(449.52978516,452.3112793)
\curveto(448.81884653,453.02221522)(448.46337813,453.9838028)(448.46337891,455.19604492)
\curveto(448.46337813,456.44929512)(448.80061738,457.44278371)(449.47509766,458.17651367)
\curveto(450.15413165,458.91478745)(451.06786772,459.28392771)(452.21630859,459.28393555)
\curveto(453.24625096,459.28392771)(454.0597267,458.95124575)(454.65673828,458.28588867)
\curveto(455.25829321,457.6250752)(455.55907416,456.72501099)(455.55908203,455.58569336)
\moveto(454.30126953,455.95483398)
\curveto(454.29214835,456.64297983)(454.09846364,457.19213292)(453.72021484,457.60229492)
\curveto(453.34651127,458.0124446)(452.84976698,458.21752252)(452.22998047,458.2175293)
\curveto(451.52815371,458.21752252)(450.96532876,458.01928053)(450.54150391,457.62280273)
\curveto(450.12223064,457.22631258)(449.88069442,456.66804491)(449.81689453,455.94799805)
\lineto(454.30126953,455.95483398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(463.98779297,456.06420898)
\lineto(463.98779297,451.44311523)
\lineto(462.72998047,451.44311523)
\lineto(462.72998047,456.02319336)
\curveto(462.72997404,456.74779743)(462.58869814,457.2901146)(462.30615234,457.65014648)
\curveto(462.02359454,458.01016596)(461.59976684,458.1901788)(461.03466797,458.19018555)
\curveto(460.35562746,458.1901788)(459.82014622,457.97370766)(459.42822266,457.54077148)
\curveto(459.03629284,457.10782311)(458.8403295,456.51765443)(458.84033203,455.77026367)
\lineto(458.84033203,451.44311523)
\lineto(457.57568359,451.44311523)
\lineto(457.57568359,459.09936523)
\lineto(458.84033203,459.09936523)
\lineto(458.84033203,457.90991211)
\curveto(459.14111044,458.37019164)(459.4943002,458.71426682)(459.89990234,458.94213867)
\curveto(460.31005459,459.16999553)(460.7817338,459.28392771)(461.31494141,459.28393555)
\curveto(462.19449281,459.28392771)(462.85985673,459.01049048)(463.31103516,458.46362305)
\curveto(463.76219957,457.92129886)(463.98778529,457.12149497)(463.98779297,456.06420898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.87451172,455.83862305)
\lineto(469.55908203,455.83862305)
\lineto(469.55908203,454.7175293)
\lineto(465.87451172,454.7175293)
\lineto(465.87451172,455.83862305)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.98583984,452.60522461)
\lineto(474.24169922,452.60522461)
\lineto(474.24169922,460.39135742)
\lineto(471.78759766,459.89916992)
\lineto(471.78759766,461.15698242)
\lineto(474.22802734,461.64916992)
\lineto(475.60888672,461.64916992)
\lineto(475.60888672,452.60522461)
\lineto(477.86474609,452.60522461)
\lineto(477.86474609,451.44311523)
\lineto(471.98583984,451.44311523)
\lineto(471.98583984,452.60522461)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.91357422,450.14428711)
\lineto(481.39208984,450.14428711)
\curveto(482.03010781,450.14428841)(482.44482094,450.24227008)(482.63623047,450.43823242)
\curveto(482.83219034,450.63419677)(482.93017201,451.05802447)(482.93017578,451.7097168)
\lineto(482.93017578,453.4050293)
\curveto(482.93017201,454.11596412)(483.03271097,454.63321621)(483.23779297,454.95678711)
\curveto(483.44286681,455.28035098)(483.79833521,455.50365805)(484.30419922,455.62670898)
\curveto(483.79833521,455.74063698)(483.44286681,455.95938676)(483.23779297,456.28295898)
\curveto(483.03271097,456.60652153)(482.93017201,457.12605226)(482.93017578,457.84155273)
\lineto(482.93017578,459.53686523)
\curveto(482.93017201,460.18399191)(482.83219034,460.60554097)(482.63623047,460.80151367)
\curveto(482.44482094,461.00202495)(482.03010781,461.10228526)(481.39208984,461.10229492)
\lineto(480.91357422,461.10229492)
\lineto(480.91357422,462.07983398)
\lineto(481.34423828,462.07983398)
\curveto(482.47900059,462.07982335)(483.23551025,461.91120372)(483.61376953,461.57397461)
\curveto(483.9965772,461.24128252)(484.18798326,460.57136131)(484.18798828,459.56420898)
\lineto(484.18798828,457.92358398)
\curveto(484.18798326,457.24454172)(484.31103001,456.77286251)(484.55712891,456.50854492)
\curveto(484.80321702,456.24877449)(485.24983115,456.11889181)(485.89697266,456.11889648)
\lineto(486.32080078,456.11889648)
\lineto(486.32080078,455.14135742)
\lineto(485.89697266,455.14135742)
\curveto(485.24983115,455.14135372)(484.80321702,455.0091924)(484.55712891,454.74487305)
\curveto(484.31103001,454.48054709)(484.18798326,454.00431059)(484.18798828,453.31616211)
\lineto(484.18798828,451.68237305)
\curveto(484.18798326,450.67521236)(483.9965772,450.00301251)(483.61376953,449.66577148)
\curveto(483.23551025,449.32853402)(482.47900059,449.15991439)(481.34423828,449.15991211)
\lineto(480.91357422,449.15991211)
\lineto(480.91357422,450.14428711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(489.82763672,450.14428711)
\lineto(490.30615234,450.14428711)
\curveto(490.94417031,450.14428841)(491.35888344,450.24227008)(491.55029297,450.43823242)
\curveto(491.74625284,450.63419677)(491.84423451,451.05802447)(491.84423828,451.7097168)
\lineto(491.84423828,453.4050293)
\curveto(491.84423451,454.11596412)(491.94677347,454.63321621)(492.15185547,454.95678711)
\curveto(492.35692931,455.28035098)(492.71239771,455.50365805)(493.21826172,455.62670898)
\curveto(492.71239771,455.74063698)(492.35692931,455.95938676)(492.15185547,456.28295898)
\curveto(491.94677347,456.60652153)(491.84423451,457.12605226)(491.84423828,457.84155273)
\lineto(491.84423828,459.53686523)
\curveto(491.84423451,460.18399191)(491.74625284,460.60554097)(491.55029297,460.80151367)
\curveto(491.35888344,461.00202495)(490.94417031,461.10228526)(490.30615234,461.10229492)
\lineto(489.82763672,461.10229492)
\lineto(489.82763672,462.07983398)
\lineto(490.25830078,462.07983398)
\curveto(491.39306309,462.07982335)(492.14957275,461.91120372)(492.52783203,461.57397461)
\curveto(492.9106397,461.24128252)(493.10204576,460.57136131)(493.10205078,459.56420898)
\lineto(493.10205078,457.92358398)
\curveto(493.10204576,457.24454172)(493.22509251,456.77286251)(493.47119141,456.50854492)
\curveto(493.71727952,456.24877449)(494.16389365,456.11889181)(494.81103516,456.11889648)
\lineto(495.23486328,456.11889648)
\lineto(495.23486328,455.14135742)
\lineto(494.81103516,455.14135742)
\curveto(494.16389365,455.14135372)(493.71727952,455.0091924)(493.47119141,454.74487305)
\curveto(493.22509251,454.48054709)(493.10204576,454.00431059)(493.10205078,453.31616211)
\lineto(493.10205078,451.68237305)
\curveto(493.10204576,450.67521236)(492.9106397,450.00301251)(492.52783203,449.66577148)
\curveto(492.14957275,449.32853402)(491.39306309,449.15991439)(490.25830078,449.15991211)
\lineto(489.82763672,449.15991211)
\lineto(489.82763672,450.14428711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.91314697,424.15466309)
\lineto(332.46783447,412.64978027)
\lineto(331.3057251,412.64978027)
\lineto(327.7510376,424.15466309)
\lineto(328.91314697,424.15466309)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.04498291,423.77868652)
\lineto(335.04498291,421.6048584)
\lineto(337.63580322,421.6048584)
\lineto(337.63580322,420.62731934)
\lineto(335.04498291,420.62731934)
\lineto(335.04498291,416.47106934)
\curveto(335.04498035,415.84671848)(335.12929016,415.44567721)(335.2979126,415.26794434)
\curveto(335.47108669,415.09020882)(335.81971916,415.00134172)(336.34381104,415.00134277)
\lineto(337.63580322,415.00134277)
\lineto(337.63580322,413.9486084)
\lineto(336.34381104,413.9486084)
\curveto(335.37310502,413.9486084)(334.70318381,414.12862124)(334.33404541,414.48864746)
\curveto(333.9649033,414.85322989)(333.78033317,415.51403652)(333.78033447,416.47106934)
\lineto(333.78033447,420.62731934)
\lineto(332.85748291,420.62731934)
\lineto(332.85748291,421.6048584)
\lineto(333.78033447,421.6048584)
\lineto(333.78033447,423.77868652)
\lineto(335.04498291,423.77868652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.66119385,418.56970215)
\lineto(345.66119385,413.9486084)
\lineto(344.40338135,413.9486084)
\lineto(344.40338135,418.52868652)
\curveto(344.40337492,419.25329059)(344.26209902,419.79560776)(343.97955322,420.15563965)
\curveto(343.69699542,420.51565912)(343.27316772,420.69567196)(342.70806885,420.69567871)
\curveto(342.02902834,420.69567196)(341.4935471,420.47920083)(341.10162354,420.04626465)
\curveto(340.70969372,419.61331628)(340.51373037,419.02314759)(340.51373291,418.27575684)
\lineto(340.51373291,413.9486084)
\lineto(339.24908447,413.9486084)
\lineto(339.24908447,421.6048584)
\lineto(340.51373291,421.6048584)
\lineto(340.51373291,420.41540527)
\curveto(340.81451132,420.8756848)(341.16770107,421.21975998)(341.57330322,421.44763184)
\curveto(341.98345547,421.67548869)(342.45513468,421.78942087)(342.98834229,421.78942871)
\curveto(343.86789369,421.78942087)(344.5332576,421.51598364)(344.98443604,420.96911621)
\curveto(345.43560045,420.42679202)(345.66118616,419.62698814)(345.66119385,418.56970215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.15045166,420.72302246)
\curveto(350.47596888,420.72301569)(349.94276629,420.45869303)(349.55084229,419.93005371)
\curveto(349.15891291,419.40595971)(348.96294956,418.68590835)(348.96295166,417.76989746)
\curveto(348.96294956,416.85387893)(349.15663426,416.13154892)(349.54400635,415.60290527)
\curveto(349.93593036,415.0788156)(350.47141159,414.81677159)(351.15045166,414.81677246)
\curveto(351.82036858,414.81677159)(352.35129253,415.08109425)(352.7432251,415.60974121)
\curveto(353.13514591,416.13838485)(353.33110926,416.85843622)(353.33111572,417.76989746)
\curveto(353.33110926,418.67679377)(353.13514591,419.39456649)(352.7432251,419.92321777)
\curveto(352.35129253,420.45641439)(351.82036858,420.72301569)(351.15045166,420.72302246)
\moveto(351.15045166,421.78942871)
\curveto(352.24419628,421.78942087)(353.1032449,421.43395248)(353.7276001,420.72302246)
\curveto(354.35194157,420.0120789)(354.66411574,419.02770488)(354.66412354,417.76989746)
\curveto(354.66411574,416.51663968)(354.35194157,415.53226567)(353.7276001,414.81677246)
\curveto(353.1032449,414.1058348)(352.24419628,413.75036641)(351.15045166,413.75036621)
\curveto(350.05214118,413.75036641)(349.19081392,414.1058348)(348.56646729,414.81677246)
\curveto(347.94667454,415.53226567)(347.63677901,416.51663968)(347.63677979,417.76989746)
\curveto(347.63677901,419.02770488)(347.94667454,420.0120789)(348.56646729,420.72302246)
\curveto(349.19081392,421.43395248)(350.05214118,421.78942087)(351.15045166,421.78942871)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.69439697,424.58532715)
\lineto(357.95904541,424.58532715)
\lineto(357.95904541,418.30310059)
\lineto(361.7119751,421.6048584)
\lineto(363.31842041,421.6048584)
\lineto(359.25787354,418.02282715)
\lineto(363.48931885,413.9486084)
\lineto(361.84869385,413.9486084)
\lineto(357.95904541,417.68786621)
\lineto(357.95904541,413.9486084)
\lineto(356.69439697,413.9486084)
\lineto(356.69439697,424.58532715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.70123291,412.64978027)
\lineto(370.70123291,411.66540527)
\lineto(370.27740479,411.66540527)
\curveto(369.14263356,411.66540756)(368.38156661,411.83402718)(367.99420166,412.17126465)
\curveto(367.61138509,412.50850567)(367.41997903,413.18070552)(367.41998291,414.18786621)
\lineto(367.41998291,415.82165527)
\curveto(367.41997903,416.50980375)(367.29693228,416.98604026)(367.05084229,417.25036621)
\curveto(366.80474527,417.51468556)(366.35813114,417.64684689)(365.71099854,417.64685059)
\lineto(365.29400635,417.64685059)
\lineto(365.29400635,418.62438965)
\lineto(365.71099854,418.62438965)
\curveto(366.36268842,418.62438497)(366.80930256,418.75426766)(367.05084229,419.01403809)
\curveto(367.29693228,419.27835567)(367.41997903,419.75003489)(367.41998291,420.42907715)
\lineto(367.41998291,422.06970215)
\curveto(367.41997903,423.07685448)(367.61138509,423.74677568)(367.99420166,424.07946777)
\curveto(368.38156661,424.41669689)(369.14263356,424.58531651)(370.27740479,424.58532715)
\lineto(370.70123291,424.58532715)
\lineto(370.70123291,423.60778809)
\lineto(370.23638916,423.60778809)
\curveto(369.59380499,423.60777843)(369.17453457,423.50751811)(368.97857666,423.30700684)
\curveto(368.78260788,423.10647684)(368.68462621,422.68492779)(368.68463135,422.0423584)
\lineto(368.68463135,420.3470459)
\curveto(368.68462621,419.63154542)(368.5798086,419.11201469)(368.37017822,418.78845215)
\curveto(368.16509548,418.46487992)(367.81190573,418.24613014)(367.31060791,418.13220215)
\curveto(367.81646301,418.00915121)(368.17193141,417.78584414)(368.37701416,417.46228027)
\curveto(368.58208725,417.13870938)(368.68462621,416.62145729)(368.68463135,415.91052246)
\lineto(368.68463135,414.21520996)
\curveto(368.68462621,413.57263221)(368.78260788,413.15108315)(368.97857666,412.95056152)
\curveto(369.17453457,412.75004189)(369.59380499,412.64978157)(370.23638916,412.64978027)
\lineto(370.70123291,412.64978027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.02154541,423.77868652)
\lineto(375.02154541,421.6048584)
\lineto(377.61236572,421.6048584)
\lineto(377.61236572,420.62731934)
\lineto(375.02154541,420.62731934)
\lineto(375.02154541,416.47106934)
\curveto(375.02154285,415.84671848)(375.10585266,415.44567721)(375.2744751,415.26794434)
\curveto(375.44764919,415.09020882)(375.79628166,415.00134172)(376.32037354,415.00134277)
\lineto(377.61236572,415.00134277)
\lineto(377.61236572,413.9486084)
\lineto(376.32037354,413.9486084)
\curveto(375.34966752,413.9486084)(374.67974631,414.12862124)(374.31060791,414.48864746)
\curveto(373.9414658,414.85322989)(373.75689567,415.51403652)(373.75689697,416.47106934)
\lineto(373.75689697,420.62731934)
\lineto(372.83404541,420.62731934)
\lineto(372.83404541,421.6048584)
\lineto(373.75689697,421.6048584)
\lineto(373.75689697,423.77868652)
\lineto(375.02154541,423.77868652)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.09088135,411.62438965)
\lineto(385.09088135,410.64685059)
\lineto(377.81744385,410.64685059)
\lineto(377.81744385,411.62438965)
\lineto(385.09088135,411.62438965)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.11138916,412.64978027)
\lineto(392.11138916,411.66540527)
\lineto(391.68756104,411.66540527)
\curveto(390.55278981,411.66540756)(389.79172286,411.83402718)(389.40435791,412.17126465)
\curveto(389.02154134,412.50850567)(388.83013528,413.18070552)(388.83013916,414.18786621)
\lineto(388.83013916,415.82165527)
\curveto(388.83013528,416.50980375)(388.70708853,416.98604026)(388.46099854,417.25036621)
\curveto(388.21490152,417.51468556)(387.76828739,417.64684689)(387.12115479,417.64685059)
\lineto(386.7041626,417.64685059)
\lineto(386.7041626,418.62438965)
\lineto(387.12115479,418.62438965)
\curveto(387.77284467,418.62438497)(388.21945881,418.75426766)(388.46099854,419.01403809)
\curveto(388.70708853,419.27835567)(388.83013528,419.75003489)(388.83013916,420.42907715)
\lineto(388.83013916,422.06970215)
\curveto(388.83013528,423.07685448)(389.02154134,423.74677568)(389.40435791,424.07946777)
\curveto(389.79172286,424.41669689)(390.55278981,424.58531651)(391.68756104,424.58532715)
\lineto(392.11138916,424.58532715)
\lineto(392.11138916,423.60778809)
\lineto(391.64654541,423.60778809)
\curveto(391.00396124,423.60777843)(390.58469082,423.50751811)(390.38873291,423.30700684)
\curveto(390.19276413,423.10647684)(390.09478246,422.68492779)(390.0947876,422.0423584)
\lineto(390.0947876,420.3470459)
\curveto(390.09478246,419.63154542)(389.98996485,419.11201469)(389.78033447,418.78845215)
\curveto(389.57525173,418.46487992)(389.22206198,418.24613014)(388.72076416,418.13220215)
\curveto(389.22661926,418.00915121)(389.58208766,417.78584414)(389.78717041,417.46228027)
\curveto(389.9922435,417.13870938)(390.09478246,416.62145729)(390.0947876,415.91052246)
\lineto(390.0947876,414.21520996)
\curveto(390.09478246,413.57263221)(390.19276413,413.15108315)(390.38873291,412.95056152)
\curveto(390.58469082,412.75004189)(391.00396124,412.64978157)(391.64654541,412.64978027)
\lineto(392.11138916,412.64978027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.03033447,424.15466309)
\lineto(398.58502197,412.64978027)
\lineto(397.4229126,412.64978027)
\lineto(393.8682251,424.15466309)
\lineto(395.03033447,424.15466309)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.95611572,420.44274902)
\lineto(404.95611572,424.58532715)
\lineto(406.21392822,424.58532715)
\lineto(406.21392822,413.9486084)
\lineto(404.95611572,413.9486084)
\lineto(404.95611572,415.0970459)
\curveto(404.69178671,414.64131604)(404.35682611,414.30179815)(403.95123291,414.07849121)
\curveto(403.55018629,413.8597413)(403.06711386,413.75036641)(402.50201416,413.75036621)
\curveto(401.57688097,413.75036641)(400.82264996,414.11950667)(400.23931885,414.85778809)
\curveto(399.66054174,415.59606769)(399.37115401,416.56676984)(399.37115479,417.76989746)
\curveto(399.37115401,418.97301744)(399.66054174,419.94371959)(400.23931885,420.68200684)
\curveto(400.82264996,421.42028061)(401.57688097,421.78942087)(402.50201416,421.78942871)
\curveto(403.06711386,421.78942087)(403.55018629,421.67776734)(403.95123291,421.45446777)
\curveto(404.35682611,421.23571049)(404.69178671,420.89847124)(404.95611572,420.44274902)
\moveto(400.66998291,417.76989746)
\curveto(400.66998084,416.84476436)(400.85910825,416.11787706)(401.23736572,415.5892334)
\curveto(401.6201752,415.06514374)(402.14426322,414.80309973)(402.80963135,414.80310059)
\curveto(403.47499105,414.80309973)(403.99907907,415.06514374)(404.38189697,415.5892334)
\curveto(404.76470331,416.11787706)(404.95610937,416.84476436)(404.95611572,417.76989746)
\curveto(404.95610937,418.69502292)(404.76470331,419.41963157)(404.38189697,419.94372559)
\curveto(403.99907907,420.4723649)(403.47499105,420.73668755)(402.80963135,420.73669434)
\curveto(402.14426322,420.73668755)(401.6201752,420.4723649)(401.23736572,419.94372559)
\curveto(400.85910825,419.41963157)(400.66998084,418.69502292)(400.66998291,417.76989746)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.35357666,418.09118652)
\lineto(415.35357666,417.47595215)
\lineto(409.57037354,417.47595215)
\curveto(409.6250589,416.61006407)(409.88482426,415.94925744)(410.34967041,415.49353027)
\curveto(410.81906812,415.0423573)(411.47076017,414.81677159)(412.30474854,414.81677246)
\curveto(412.78781615,414.81677159)(413.25493808,414.87601633)(413.70611572,414.99450684)
\curveto(414.16183821,415.11299525)(414.61300964,415.29072945)(415.05963135,415.52770996)
\lineto(415.05963135,414.33825684)
\curveto(414.60845235,414.14685039)(414.14588771,414.0010172)(413.67193604,413.90075684)
\curveto(413.19797199,413.80049657)(412.7171782,413.75036641)(412.22955322,413.75036621)
\curveto(411.00819553,413.75036641)(410.03977202,414.1058348)(409.32427979,414.81677246)
\curveto(408.61334116,415.52770838)(408.25787276,416.48929596)(408.25787354,417.70153809)
\curveto(408.25787276,418.95478829)(408.59511201,419.94827688)(409.26959229,420.68200684)
\curveto(409.94862628,421.42028061)(410.86236235,421.78942087)(412.01080322,421.78942871)
\curveto(413.04074558,421.78942087)(413.85422133,421.45673891)(414.45123291,420.79138184)
\curveto(415.05278784,420.13056836)(415.35356879,419.23050416)(415.35357666,418.09118652)
\moveto(414.09576416,418.46032715)
\curveto(414.08664298,419.14847299)(413.89295827,419.69762609)(413.51470947,420.10778809)
\curveto(413.1410059,420.51793777)(412.64426161,420.72301569)(412.0244751,420.72302246)
\curveto(411.32264834,420.72301569)(410.75982339,420.5247737)(410.33599854,420.1282959)
\curveto(409.91672527,419.73180574)(409.67518905,419.17353807)(409.61138916,418.45349121)
\lineto(414.09576416,418.46032715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(418.16998291,417.76989746)
\curveto(418.16998084,416.84476436)(418.35910825,416.11787706)(418.73736572,415.5892334)
\curveto(419.1201752,415.06514374)(419.64426322,414.80309973)(420.30963135,414.80310059)
\curveto(420.97499105,414.80309973)(421.49907907,415.06514374)(421.88189697,415.5892334)
\curveto(422.26470331,416.11787706)(422.45610937,416.84476436)(422.45611572,417.76989746)
\curveto(422.45610937,418.69502292)(422.26470331,419.41963157)(421.88189697,419.94372559)
\curveto(421.49907907,420.4723649)(420.97499105,420.73668755)(420.30963135,420.73669434)
\curveto(419.64426322,420.73668755)(419.1201752,420.4723649)(418.73736572,419.94372559)
\curveto(418.35910825,419.41963157)(418.16998084,418.69502292)(418.16998291,417.76989746)
\moveto(422.45611572,415.0970459)
\curveto(422.19178671,414.64131604)(421.85682611,414.30179815)(421.45123291,414.07849121)
\curveto(421.05018629,413.8597413)(420.56711386,413.75036641)(420.00201416,413.75036621)
\curveto(419.07688097,413.75036641)(418.32264996,414.11950667)(417.73931885,414.85778809)
\curveto(417.16054174,415.59606769)(416.87115401,416.56676984)(416.87115479,417.76989746)
\curveto(416.87115401,418.97301744)(417.16054174,419.94371959)(417.73931885,420.68200684)
\curveto(418.32264996,421.42028061)(419.07688097,421.78942087)(420.00201416,421.78942871)
\curveto(420.56711386,421.78942087)(421.05018629,421.67776734)(421.45123291,421.45446777)
\curveto(421.85682611,421.23571049)(422.19178671,420.89847124)(422.45611572,420.44274902)
\lineto(422.45611572,421.6048584)
\lineto(423.71392822,421.6048584)
\lineto(423.71392822,411.03649902)
\lineto(422.45611572,411.03649902)
\lineto(422.45611572,415.0970459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.30474854,424.58532715)
\lineto(427.56256104,424.58532715)
\lineto(427.56256104,413.9486084)
\lineto(426.30474854,413.9486084)
\lineto(426.30474854,424.58532715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.73638916,418.09118652)
\lineto(436.73638916,417.47595215)
\lineto(430.95318604,417.47595215)
\curveto(431.0078714,416.61006407)(431.26763676,415.94925744)(431.73248291,415.49353027)
\curveto(432.20188062,415.0423573)(432.85357267,414.81677159)(433.68756104,414.81677246)
\curveto(434.17062865,414.81677159)(434.63775058,414.87601633)(435.08892822,414.99450684)
\curveto(435.54465071,415.11299525)(435.99582214,415.29072945)(436.44244385,415.52770996)
\lineto(436.44244385,414.33825684)
\curveto(435.99126485,414.14685039)(435.52870021,414.0010172)(435.05474854,413.90075684)
\curveto(434.58078449,413.80049657)(434.0999907,413.75036641)(433.61236572,413.75036621)
\curveto(432.39100803,413.75036641)(431.42258452,414.1058348)(430.70709229,414.81677246)
\curveto(429.99615366,415.52770838)(429.64068526,416.48929596)(429.64068604,417.70153809)
\curveto(429.64068526,418.95478829)(429.97792451,419.94827688)(430.65240479,420.68200684)
\curveto(431.33143878,421.42028061)(432.24517485,421.78942087)(433.39361572,421.78942871)
\curveto(434.42355808,421.78942087)(435.23703383,421.45673891)(435.83404541,420.79138184)
\curveto(436.43560034,420.13056836)(436.73638129,419.23050416)(436.73638916,418.09118652)
\moveto(435.47857666,418.46032715)
\curveto(435.46945548,419.14847299)(435.27577077,419.69762609)(434.89752197,420.10778809)
\curveto(434.5238184,420.51793777)(434.02707411,420.72301569)(433.4072876,420.72302246)
\curveto(432.70546084,420.72301569)(432.14263589,420.5247737)(431.71881104,420.1282959)
\curveto(431.29953777,419.73180574)(431.05800155,419.17353807)(430.99420166,418.45349121)
\lineto(435.47857666,418.46032715)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.1651001,418.56970215)
\lineto(445.1651001,413.9486084)
\lineto(443.9072876,413.9486084)
\lineto(443.9072876,418.52868652)
\curveto(443.90728117,419.25329059)(443.76600527,419.79560776)(443.48345947,420.15563965)
\curveto(443.20090167,420.51565912)(442.77707397,420.69567196)(442.2119751,420.69567871)
\curveto(441.53293459,420.69567196)(440.99745335,420.47920083)(440.60552979,420.04626465)
\curveto(440.21359997,419.61331628)(440.01763662,419.02314759)(440.01763916,418.27575684)
\lineto(440.01763916,413.9486084)
\lineto(438.75299072,413.9486084)
\lineto(438.75299072,421.6048584)
\lineto(440.01763916,421.6048584)
\lineto(440.01763916,420.41540527)
\curveto(440.31841757,420.8756848)(440.67160732,421.21975998)(441.07720947,421.44763184)
\curveto(441.48736172,421.67548869)(441.95904093,421.78942087)(442.49224854,421.78942871)
\curveto(443.37179994,421.78942087)(444.03716385,421.51598364)(444.48834229,420.96911621)
\curveto(444.9395067,420.42679202)(445.16509241,419.62698814)(445.1651001,418.56970215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.05181885,418.34411621)
\lineto(450.73638916,418.34411621)
\lineto(450.73638916,417.22302246)
\lineto(447.05181885,417.22302246)
\lineto(447.05181885,418.34411621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.11334229,415.11071777)
\lineto(458.93267822,415.11071777)
\lineto(458.93267822,413.9486084)
\lineto(452.45220947,413.9486084)
\lineto(452.45220947,415.11071777)
\curveto(452.97629646,415.65303378)(453.6895119,416.37992107)(454.59185791,417.29138184)
\curveto(455.49875488,418.2073932)(456.06841577,418.79756188)(456.30084229,419.06188965)
\curveto(456.74289426,419.55862883)(457.05051114,419.97789924)(457.22369385,420.31970215)
\curveto(457.40142225,420.6660496)(457.49028935,421.00556749)(457.49029541,421.33825684)
\curveto(457.49028935,421.88056661)(457.29888329,422.32262346)(456.91607666,422.66442871)
\curveto(456.53781634,423.00621653)(456.04335069,423.17711479)(455.43267822,423.17712402)
\curveto(454.99973194,423.17711479)(454.54172459,423.10191956)(454.05865479,422.95153809)
\curveto(453.58013701,422.80113861)(453.06744221,422.57327425)(452.52056885,422.26794434)
\lineto(452.52056885,423.66247559)
\curveto(453.07655678,423.88577294)(453.59608751,424.05439256)(454.0791626,424.16833496)
\curveto(454.56223238,424.28225692)(455.00428923,424.33922301)(455.40533447,424.3392334)
\curveto(456.4626211,424.33922301)(457.30571922,424.07490036)(457.93463135,423.54626465)
\curveto(458.56353046,423.01760975)(458.87798327,422.31123024)(458.87799072,421.42712402)
\curveto(458.87798327,421.00784613)(458.79823075,420.60908351)(458.63873291,420.23083496)
\curveto(458.48377794,419.85713114)(458.19894749,419.41507429)(457.78424072,418.90466309)
\curveto(457.67030219,418.7724968)(457.30799786,418.38968469)(456.69732666,417.75622559)
\curveto(456.08664492,417.12731616)(455.22531765,416.2454811)(454.11334229,415.11071777)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.09088135,412.64978027)
\lineto(462.56939697,412.64978027)
\curveto(463.20741494,412.64978157)(463.62212807,412.74776325)(463.8135376,412.94372559)
\curveto(464.00949747,413.13968994)(464.10747914,413.56351764)(464.10748291,414.21520996)
\lineto(464.10748291,415.91052246)
\curveto(464.10747914,416.62145729)(464.2100181,417.13870938)(464.4151001,417.46228027)
\curveto(464.62017394,417.78584414)(464.97564234,418.00915121)(465.48150635,418.13220215)
\curveto(464.97564234,418.24613014)(464.62017394,418.46487992)(464.4151001,418.78845215)
\curveto(464.2100181,419.11201469)(464.10747914,419.63154542)(464.10748291,420.3470459)
\lineto(464.10748291,422.0423584)
\curveto(464.10747914,422.68948507)(464.00949747,423.11103413)(463.8135376,423.30700684)
\curveto(463.62212807,423.50751811)(463.20741494,423.60777843)(462.56939697,423.60778809)
\lineto(462.09088135,423.60778809)
\lineto(462.09088135,424.58532715)
\lineto(462.52154541,424.58532715)
\curveto(463.65630772,424.58531651)(464.41281738,424.41669689)(464.79107666,424.07946777)
\curveto(465.17388433,423.74677568)(465.36529039,423.07685448)(465.36529541,422.06970215)
\lineto(465.36529541,420.42907715)
\curveto(465.36529039,419.75003489)(465.48833714,419.27835567)(465.73443604,419.01403809)
\curveto(465.98052415,418.75426766)(466.42713828,418.62438497)(467.07427979,418.62438965)
\lineto(467.49810791,418.62438965)
\lineto(467.49810791,417.64685059)
\lineto(467.07427979,417.64685059)
\curveto(466.42713828,417.64684689)(465.98052415,417.51468556)(465.73443604,417.25036621)
\curveto(465.48833714,416.98604026)(465.36529039,416.50980375)(465.36529541,415.82165527)
\lineto(465.36529541,414.18786621)
\curveto(465.36529039,413.18070552)(465.17388433,412.50850567)(464.79107666,412.17126465)
\curveto(464.41281738,411.83402718)(463.65630772,411.66540756)(462.52154541,411.66540527)
\lineto(462.09088135,411.66540527)
\lineto(462.09088135,412.64978027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.00494385,412.64978027)
\lineto(471.48345947,412.64978027)
\curveto(472.12147744,412.64978157)(472.53619057,412.74776325)(472.7276001,412.94372559)
\curveto(472.92355997,413.13968994)(473.02154164,413.56351764)(473.02154541,414.21520996)
\lineto(473.02154541,415.91052246)
\curveto(473.02154164,416.62145729)(473.1240806,417.13870938)(473.3291626,417.46228027)
\curveto(473.53423644,417.78584414)(473.88970484,418.00915121)(474.39556885,418.13220215)
\curveto(473.88970484,418.24613014)(473.53423644,418.46487992)(473.3291626,418.78845215)
\curveto(473.1240806,419.11201469)(473.02154164,419.63154542)(473.02154541,420.3470459)
\lineto(473.02154541,422.0423584)
\curveto(473.02154164,422.68948507)(472.92355997,423.11103413)(472.7276001,423.30700684)
\curveto(472.53619057,423.50751811)(472.12147744,423.60777843)(471.48345947,423.60778809)
\lineto(471.00494385,423.60778809)
\lineto(471.00494385,424.58532715)
\lineto(471.43560791,424.58532715)
\curveto(472.57037022,424.58531651)(473.32687988,424.41669689)(473.70513916,424.07946777)
\curveto(474.08794683,423.74677568)(474.27935289,423.07685448)(474.27935791,422.06970215)
\lineto(474.27935791,420.42907715)
\curveto(474.27935289,419.75003489)(474.40239964,419.27835567)(474.64849854,419.01403809)
\curveto(474.89458665,418.75426766)(475.34120078,418.62438497)(475.98834229,418.62438965)
\lineto(476.41217041,418.62438965)
\lineto(476.41217041,417.64685059)
\lineto(475.98834229,417.64685059)
\curveto(475.34120078,417.64684689)(474.89458665,417.51468556)(474.64849854,417.25036621)
\curveto(474.40239964,416.98604026)(474.27935289,416.50980375)(474.27935791,415.82165527)
\lineto(474.27935791,414.18786621)
\curveto(474.27935289,413.18070552)(474.08794683,412.50850567)(473.70513916,412.17126465)
\curveto(473.32687988,411.83402718)(472.57037022,411.66540756)(471.43560791,411.66540527)
\lineto(471.00494385,411.66540527)
\lineto(471.00494385,412.64978027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.09048462,386.66015625)
\lineto(313.64517212,375.15527344)
\lineto(312.48306274,375.15527344)
\lineto(308.92837524,386.66015625)
\lineto(310.09048462,386.66015625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.22232056,386.28417969)
\lineto(316.22232056,384.11035156)
\lineto(318.81314087,384.11035156)
\lineto(318.81314087,383.1328125)
\lineto(316.22232056,383.1328125)
\lineto(316.22232056,378.9765625)
\curveto(316.22231799,378.35221164)(316.3066278,377.95117038)(316.47525024,377.7734375)
\curveto(316.64842434,377.59570198)(316.9970568,377.50683488)(317.52114868,377.50683594)
\lineto(318.81314087,377.50683594)
\lineto(318.81314087,376.45410156)
\lineto(317.52114868,376.45410156)
\curveto(316.55044267,376.45410156)(315.88052146,376.6341144)(315.51138306,376.99414062)
\curveto(315.14224095,377.35872305)(314.95767082,378.01952968)(314.95767212,378.9765625)
\lineto(314.95767212,383.1328125)
\lineto(314.03482056,383.1328125)
\lineto(314.03482056,384.11035156)
\lineto(314.95767212,384.11035156)
\lineto(314.95767212,386.28417969)
\lineto(316.22232056,386.28417969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.83853149,381.07519531)
\lineto(326.83853149,376.45410156)
\lineto(325.58071899,376.45410156)
\lineto(325.58071899,381.03417969)
\curveto(325.58071257,381.75878376)(325.43943667,382.30110092)(325.15689087,382.66113281)
\curveto(324.87433307,383.02115229)(324.45050537,383.20116513)(323.88540649,383.20117188)
\curveto(323.20636598,383.20116513)(322.67088475,382.98469399)(322.27896118,382.55175781)
\curveto(321.88703137,382.11880944)(321.69106802,381.52864076)(321.69107056,380.78125)
\lineto(321.69107056,376.45410156)
\lineto(320.42642212,376.45410156)
\lineto(320.42642212,384.11035156)
\lineto(321.69107056,384.11035156)
\lineto(321.69107056,382.92089844)
\curveto(321.99184897,383.38117797)(322.34503872,383.72525315)(322.75064087,383.953125)
\curveto(323.16079311,384.18098186)(323.63247233,384.29491403)(324.16567993,384.29492188)
\curveto(325.04523133,384.29491403)(325.71059525,384.02147681)(326.16177368,383.47460938)
\curveto(326.6129381,382.93228519)(326.83852381,382.1324813)(326.83853149,381.07519531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.32778931,383.22851562)
\curveto(331.65330653,383.22850885)(331.12010394,382.9641862)(330.72817993,382.43554688)
\curveto(330.33625055,381.91145288)(330.14028721,381.19140151)(330.14028931,380.27539062)
\curveto(330.14028721,379.35937209)(330.33397191,378.63704209)(330.72134399,378.10839844)
\curveto(331.11326801,377.58430877)(331.64874924,377.32226476)(332.32778931,377.32226562)
\curveto(332.99770623,377.32226476)(333.52863017,377.58658741)(333.92056274,378.11523438)
\curveto(334.31248356,378.64387802)(334.5084469,379.36392938)(334.50845337,380.27539062)
\curveto(334.5084469,381.18228694)(334.31248356,381.90005966)(333.92056274,382.42871094)
\curveto(333.52863017,382.96190755)(332.99770623,383.22850885)(332.32778931,383.22851562)
\moveto(332.32778931,384.29492188)
\curveto(333.42153393,384.29491403)(334.28058255,383.93944564)(334.90493774,383.22851562)
\curveto(335.52927921,382.51757206)(335.84145338,381.53319805)(335.84146118,380.27539062)
\curveto(335.84145338,379.02213285)(335.52927921,378.03775883)(334.90493774,377.32226562)
\curveto(334.28058255,376.61132797)(333.42153393,376.25585957)(332.32778931,376.25585938)
\curveto(331.22947883,376.25585957)(330.36815156,376.61132797)(329.74380493,377.32226562)
\curveto(329.12401218,378.03775883)(328.81411666,379.02213285)(328.81411743,380.27539062)
\curveto(328.81411666,381.53319805)(329.12401218,382.51757206)(329.74380493,383.22851562)
\curveto(330.36815156,383.93944564)(331.22947883,384.29491403)(332.32778931,384.29492188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.87173462,387.09082031)
\lineto(339.13638306,387.09082031)
\lineto(339.13638306,380.80859375)
\lineto(342.88931274,384.11035156)
\lineto(344.49575806,384.11035156)
\lineto(340.43521118,380.52832031)
\lineto(344.66665649,376.45410156)
\lineto(343.02603149,376.45410156)
\lineto(339.13638306,380.19335938)
\lineto(339.13638306,376.45410156)
\lineto(337.87173462,376.45410156)
\lineto(337.87173462,387.09082031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.87857056,375.15527344)
\lineto(351.87857056,374.17089844)
\lineto(351.45474243,374.17089844)
\curveto(350.31997121,374.17090072)(349.55890426,374.33952034)(349.17153931,374.67675781)
\curveto(348.78872274,375.01399884)(348.59731668,375.68619868)(348.59732056,376.69335938)
\lineto(348.59732056,378.32714844)
\curveto(348.59731668,379.01529692)(348.47426993,379.49153342)(348.22817993,379.75585938)
\curveto(347.98208292,380.02017873)(347.53546878,380.15234005)(346.88833618,380.15234375)
\lineto(346.47134399,380.15234375)
\lineto(346.47134399,381.12988281)
\lineto(346.88833618,381.12988281)
\curveto(347.54002607,381.12987814)(347.98664021,381.25976082)(348.22817993,381.51953125)
\curveto(348.47426993,381.78384884)(348.59731668,382.25552805)(348.59732056,382.93457031)
\lineto(348.59732056,384.57519531)
\curveto(348.59731668,385.58234764)(348.78872274,386.25226885)(349.17153931,386.58496094)
\curveto(349.55890426,386.92219005)(350.31997121,387.09080968)(351.45474243,387.09082031)
\lineto(351.87857056,387.09082031)
\lineto(351.87857056,386.11328125)
\lineto(351.41372681,386.11328125)
\curveto(350.77114263,386.11327159)(350.35187222,386.01301127)(350.15591431,385.8125)
\curveto(349.95994553,385.61197001)(349.86196385,385.19042095)(349.86196899,384.54785156)
\lineto(349.86196899,382.85253906)
\curveto(349.86196385,382.13703859)(349.75714625,381.61750786)(349.54751587,381.29394531)
\curveto(349.34243312,380.97037309)(348.98924337,380.75162331)(348.48794556,380.63769531)
\curveto(348.99380066,380.51464438)(349.34926905,380.29133731)(349.55435181,379.96777344)
\curveto(349.75942489,379.64420254)(349.86196385,379.12695045)(349.86196899,378.41601562)
\lineto(349.86196899,376.72070312)
\curveto(349.86196385,376.07812538)(349.95994553,375.65657632)(350.15591431,375.45605469)
\curveto(350.35187222,375.25553505)(350.77114263,375.15527474)(351.41372681,375.15527344)
\lineto(351.87857056,375.15527344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.19888306,386.28417969)
\lineto(356.19888306,384.11035156)
\lineto(358.78970337,384.11035156)
\lineto(358.78970337,383.1328125)
\lineto(356.19888306,383.1328125)
\lineto(356.19888306,378.9765625)
\curveto(356.19888049,378.35221164)(356.2831903,377.95117038)(356.45181274,377.7734375)
\curveto(356.62498684,377.59570198)(356.9736193,377.50683488)(357.49771118,377.50683594)
\lineto(358.78970337,377.50683594)
\lineto(358.78970337,376.45410156)
\lineto(357.49771118,376.45410156)
\curveto(356.52700517,376.45410156)(355.85708396,376.6341144)(355.48794556,376.99414062)
\curveto(355.11880345,377.35872305)(354.93423332,378.01952968)(354.93423462,378.9765625)
\lineto(354.93423462,383.1328125)
\lineto(354.01138306,383.1328125)
\lineto(354.01138306,384.11035156)
\lineto(354.93423462,384.11035156)
\lineto(354.93423462,386.28417969)
\lineto(356.19888306,386.28417969)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.26821899,374.12988281)
\lineto(366.26821899,373.15234375)
\lineto(358.99478149,373.15234375)
\lineto(358.99478149,374.12988281)
\lineto(366.26821899,374.12988281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.28872681,375.15527344)
\lineto(373.28872681,374.17089844)
\lineto(372.86489868,374.17089844)
\curveto(371.73012746,374.17090072)(370.96906051,374.33952034)(370.58169556,374.67675781)
\curveto(370.19887899,375.01399884)(370.00747293,375.68619868)(370.00747681,376.69335938)
\lineto(370.00747681,378.32714844)
\curveto(370.00747293,379.01529692)(369.88442618,379.49153342)(369.63833618,379.75585938)
\curveto(369.39223917,380.02017873)(368.94562503,380.15234005)(368.29849243,380.15234375)
\lineto(367.88150024,380.15234375)
\lineto(367.88150024,381.12988281)
\lineto(368.29849243,381.12988281)
\curveto(368.95018232,381.12987814)(369.39679646,381.25976082)(369.63833618,381.51953125)
\curveto(369.88442618,381.78384884)(370.00747293,382.25552805)(370.00747681,382.93457031)
\lineto(370.00747681,384.57519531)
\curveto(370.00747293,385.58234764)(370.19887899,386.25226885)(370.58169556,386.58496094)
\curveto(370.96906051,386.92219005)(371.73012746,387.09080968)(372.86489868,387.09082031)
\lineto(373.28872681,387.09082031)
\lineto(373.28872681,386.11328125)
\lineto(372.82388306,386.11328125)
\curveto(372.18129888,386.11327159)(371.76202847,386.01301127)(371.56607056,385.8125)
\curveto(371.37010178,385.61197001)(371.2721201,385.19042095)(371.27212524,384.54785156)
\lineto(371.27212524,382.85253906)
\curveto(371.2721201,382.13703859)(371.1673025,381.61750786)(370.95767212,381.29394531)
\curveto(370.75258937,380.97037309)(370.39939962,380.75162331)(369.89810181,380.63769531)
\curveto(370.40395691,380.51464438)(370.7594253,380.29133731)(370.96450806,379.96777344)
\curveto(371.16958114,379.64420254)(371.2721201,379.12695045)(371.27212524,378.41601562)
\lineto(371.27212524,376.72070312)
\curveto(371.2721201,376.07812538)(371.37010178,375.65657632)(371.56607056,375.45605469)
\curveto(371.76202847,375.25553505)(372.18129888,375.15527474)(372.82388306,375.15527344)
\lineto(373.28872681,375.15527344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.20767212,386.66015625)
\lineto(379.76235962,375.15527344)
\lineto(378.60025024,375.15527344)
\lineto(375.04556274,386.66015625)
\lineto(376.20767212,386.66015625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(386.13345337,382.94824219)
\lineto(386.13345337,387.09082031)
\lineto(387.39126587,387.09082031)
\lineto(387.39126587,376.45410156)
\lineto(386.13345337,376.45410156)
\lineto(386.13345337,377.60253906)
\curveto(385.86912436,377.1468092)(385.53416376,376.80729131)(385.12857056,376.58398438)
\curveto(384.72752394,376.36523446)(384.2444515,376.25585957)(383.67935181,376.25585938)
\curveto(382.75421862,376.25585957)(381.9999876,376.62499983)(381.41665649,377.36328125)
\curveto(380.83787939,378.10156085)(380.54849166,379.07226301)(380.54849243,380.27539062)
\curveto(380.54849166,381.4785106)(380.83787939,382.44921275)(381.41665649,383.1875)
\curveto(381.9999876,383.92577378)(382.75421862,384.29491403)(383.67935181,384.29492188)
\curveto(384.2444515,384.29491403)(384.72752394,384.1832605)(385.12857056,383.95996094)
\curveto(385.53416376,383.74120365)(385.86912436,383.4039644)(386.13345337,382.94824219)
\moveto(381.84732056,380.27539062)
\curveto(381.84731849,379.35025752)(382.0364459,378.62337023)(382.41470337,378.09472656)
\curveto(382.79751285,377.5706369)(383.32160087,377.3085929)(383.98696899,377.30859375)
\curveto(384.6523287,377.3085929)(385.17641672,377.5706369)(385.55923462,378.09472656)
\curveto(385.94204095,378.62337023)(386.13344701,379.35025752)(386.13345337,380.27539062)
\curveto(386.13344701,381.20051609)(385.94204095,381.92512474)(385.55923462,382.44921875)
\curveto(385.17641672,382.97785806)(384.6523287,383.24218071)(383.98696899,383.2421875)
\curveto(383.32160087,383.24218071)(382.79751285,382.97785806)(382.41470337,382.44921875)
\curveto(382.0364459,381.92512474)(381.84731849,381.20051609)(381.84732056,380.27539062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.53091431,380.59667969)
\lineto(396.53091431,379.98144531)
\lineto(390.74771118,379.98144531)
\curveto(390.80239654,379.11555723)(391.06216191,378.4547506)(391.52700806,377.99902344)
\curveto(391.99640576,377.54785047)(392.64809782,377.32226476)(393.48208618,377.32226562)
\curveto(393.9651538,377.32226476)(394.43227572,377.38150949)(394.88345337,377.5)
\curveto(395.33917586,377.61848842)(395.79034728,377.79622262)(396.23696899,378.03320312)
\lineto(396.23696899,376.84375)
\curveto(395.78579,376.65234355)(395.32322535,376.50651036)(394.84927368,376.40625)
\curveto(394.37530964,376.30598973)(393.89451585,376.25585957)(393.40689087,376.25585938)
\curveto(392.18553318,376.25585957)(391.21710967,376.61132797)(390.50161743,377.32226562)
\curveto(389.7906788,378.03320155)(389.43521041,378.99478913)(389.43521118,380.20703125)
\curveto(389.43521041,381.46028145)(389.77244966,382.45377004)(390.44692993,383.1875)
\curveto(391.12596393,383.92577378)(392.03969999,384.29491403)(393.18814087,384.29492188)
\curveto(394.21808323,384.29491403)(395.03155898,383.96223208)(395.62857056,383.296875)
\curveto(396.23012549,382.63606153)(396.53090644,381.73599732)(396.53091431,380.59667969)
\moveto(395.27310181,380.96582031)
\curveto(395.26398062,381.65396615)(395.07029592,382.20311925)(394.69204712,382.61328125)
\curveto(394.31834355,383.02343093)(393.82159925,383.22850885)(393.20181274,383.22851562)
\curveto(392.49998599,383.22850885)(391.93716103,383.03026686)(391.51333618,382.63378906)
\curveto(391.09406292,382.2372989)(390.8525267,381.67903123)(390.78872681,380.95898438)
\lineto(395.27310181,380.96582031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.34732056,380.27539062)
\curveto(399.34731849,379.35025752)(399.5364459,378.62337023)(399.91470337,378.09472656)
\curveto(400.29751285,377.5706369)(400.82160087,377.3085929)(401.48696899,377.30859375)
\curveto(402.1523287,377.3085929)(402.67641672,377.5706369)(403.05923462,378.09472656)
\curveto(403.44204095,378.62337023)(403.63344701,379.35025752)(403.63345337,380.27539062)
\curveto(403.63344701,381.20051609)(403.44204095,381.92512474)(403.05923462,382.44921875)
\curveto(402.67641672,382.97785806)(402.1523287,383.24218071)(401.48696899,383.2421875)
\curveto(400.82160087,383.24218071)(400.29751285,382.97785806)(399.91470337,382.44921875)
\curveto(399.5364459,381.92512474)(399.34731849,381.20051609)(399.34732056,380.27539062)
\moveto(403.63345337,377.60253906)
\curveto(403.36912436,377.1468092)(403.03416376,376.80729131)(402.62857056,376.58398438)
\curveto(402.22752394,376.36523446)(401.7444515,376.25585957)(401.17935181,376.25585938)
\curveto(400.25421862,376.25585957)(399.4999876,376.62499983)(398.91665649,377.36328125)
\curveto(398.33787939,378.10156085)(398.04849166,379.07226301)(398.04849243,380.27539062)
\curveto(398.04849166,381.4785106)(398.33787939,382.44921275)(398.91665649,383.1875)
\curveto(399.4999876,383.92577378)(400.25421862,384.29491403)(401.17935181,384.29492188)
\curveto(401.7444515,384.29491403)(402.22752394,384.1832605)(402.62857056,383.95996094)
\curveto(403.03416376,383.74120365)(403.36912436,383.4039644)(403.63345337,382.94824219)
\lineto(403.63345337,384.11035156)
\lineto(404.89126587,384.11035156)
\lineto(404.89126587,373.54199219)
\lineto(403.63345337,373.54199219)
\lineto(403.63345337,377.60253906)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.48208618,387.09082031)
\lineto(408.73989868,387.09082031)
\lineto(408.73989868,376.45410156)
\lineto(407.48208618,376.45410156)
\lineto(407.48208618,387.09082031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.91372681,380.59667969)
\lineto(417.91372681,379.98144531)
\lineto(412.13052368,379.98144531)
\curveto(412.18520904,379.11555723)(412.44497441,378.4547506)(412.90982056,377.99902344)
\curveto(413.37921826,377.54785047)(414.03091032,377.32226476)(414.86489868,377.32226562)
\curveto(415.3479663,377.32226476)(415.81508822,377.38150949)(416.26626587,377.5)
\curveto(416.72198836,377.61848842)(417.17315978,377.79622262)(417.61978149,378.03320312)
\lineto(417.61978149,376.84375)
\curveto(417.1686025,376.65234355)(416.70603785,376.50651036)(416.23208618,376.40625)
\curveto(415.75812214,376.30598973)(415.27732835,376.25585957)(414.78970337,376.25585938)
\curveto(413.56834568,376.25585957)(412.59992217,376.61132797)(411.88442993,377.32226562)
\curveto(411.1734913,378.03320155)(410.81802291,378.99478913)(410.81802368,380.20703125)
\curveto(410.81802291,381.46028145)(411.15526216,382.45377004)(411.82974243,383.1875)
\curveto(412.50877643,383.92577378)(413.42251249,384.29491403)(414.57095337,384.29492188)
\curveto(415.60089573,384.29491403)(416.41437148,383.96223208)(417.01138306,383.296875)
\curveto(417.61293799,382.63606153)(417.91371894,381.73599732)(417.91372681,380.59667969)
\moveto(416.65591431,380.96582031)
\curveto(416.64679312,381.65396615)(416.45310842,382.20311925)(416.07485962,382.61328125)
\curveto(415.70115605,383.02343093)(415.20441175,383.22850885)(414.58462524,383.22851562)
\curveto(413.88279849,383.22850885)(413.31997353,383.03026686)(412.89614868,382.63378906)
\curveto(412.47687542,382.2372989)(412.2353392,381.67903123)(412.17153931,380.95898438)
\lineto(416.65591431,380.96582031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.34243774,381.07519531)
\lineto(426.34243774,376.45410156)
\lineto(425.08462524,376.45410156)
\lineto(425.08462524,381.03417969)
\curveto(425.08461882,381.75878376)(424.94334292,382.30110092)(424.66079712,382.66113281)
\curveto(424.37823932,383.02115229)(423.95441162,383.20116513)(423.38931274,383.20117188)
\curveto(422.71027223,383.20116513)(422.174791,382.98469399)(421.78286743,382.55175781)
\curveto(421.39093762,382.11880944)(421.19497427,381.52864076)(421.19497681,380.78125)
\lineto(421.19497681,376.45410156)
\lineto(419.93032837,376.45410156)
\lineto(419.93032837,384.11035156)
\lineto(421.19497681,384.11035156)
\lineto(421.19497681,382.92089844)
\curveto(421.49575522,383.38117797)(421.84894497,383.72525315)(422.25454712,383.953125)
\curveto(422.66469936,384.18098186)(423.13637858,384.29491403)(423.66958618,384.29492188)
\curveto(424.54913758,384.29491403)(425.2145015,384.02147681)(425.66567993,383.47460938)
\curveto(426.11684435,382.93228519)(426.34243006,382.1324813)(426.34243774,381.07519531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.22915649,380.84960938)
\lineto(431.91372681,380.84960938)
\lineto(431.91372681,379.72851562)
\lineto(428.22915649,379.72851562)
\lineto(428.22915649,380.84960938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.28482056,381.95703125)
\curveto(438.94562151,381.81574985)(439.46059495,381.52180483)(439.82974243,381.07519531)
\curveto(440.20343275,380.62857655)(440.39028152,380.07714481)(440.39028931,379.42089844)
\curveto(440.39028152,378.41373502)(440.0439277,377.63443892)(439.35122681,377.08300781)
\curveto(438.65851242,376.53157544)(437.6741384,376.25585957)(436.39810181,376.25585938)
\curveto(435.96971302,376.25585957)(435.52765617,376.2991538)(435.07192993,376.38574219)
\curveto(434.62075604,376.46777342)(434.15363411,376.59309882)(433.67056274,376.76171875)
\lineto(433.67056274,378.09472656)
\curveto(434.05337379,377.87141785)(434.47264421,377.70279823)(434.92837524,377.58886719)
\curveto(435.38410163,377.47493387)(435.86033813,377.41796779)(436.35708618,377.41796875)
\curveto(437.22296698,377.41796779)(437.88149497,377.58886605)(438.33267212,377.93066406)
\curveto(438.7883951,378.27245912)(439.01625946,378.76920341)(439.01626587,379.42089844)
\curveto(439.01625946,380.02245737)(438.80434561,380.49185794)(438.38052368,380.82910156)
\curveto(437.96124749,381.17089372)(437.3756361,381.34179199)(436.62368774,381.34179688)
\lineto(435.43423462,381.34179688)
\lineto(435.43423462,382.4765625)
\lineto(436.67837524,382.4765625)
\curveto(437.35740695,382.47655648)(437.87693768,382.61099645)(438.23696899,382.87988281)
\curveto(438.59698904,383.15331361)(438.77700188,383.5452403)(438.77700806,384.05566406)
\curveto(438.77700188,384.57974448)(438.59015311,384.98078574)(438.21646118,385.25878906)
\curveto(437.84731531,385.54133206)(437.31639137,385.68260796)(436.62368774,385.68261719)
\curveto(436.24542889,385.68260796)(435.83983034,385.64159238)(435.40689087,385.55957031)
\curveto(434.97394579,385.47753004)(434.49770929,385.349926)(433.97817993,385.17675781)
\lineto(433.97817993,386.40722656)
\curveto(434.50226658,386.5530498)(434.99217494,386.66242469)(435.44790649,386.73535156)
\curveto(435.90818965,386.80825787)(436.34113192,386.84471617)(436.74673462,386.84472656)
\curveto(437.79490651,386.84471617)(438.62433277,386.6054586)(439.23501587,386.12695312)
\curveto(439.84568571,385.65298559)(440.15102395,385.01040811)(440.15103149,384.19921875)
\curveto(440.15102395,383.6341074)(439.98924025,383.15559226)(439.66567993,382.76367188)
\curveto(439.34210549,382.37629616)(438.88181949,382.10741622)(438.28482056,381.95703125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.26821899,375.15527344)
\lineto(443.74673462,375.15527344)
\curveto(444.38475259,375.15527474)(444.79946571,375.25325641)(444.99087524,375.44921875)
\curveto(445.18683512,375.6451831)(445.28481679,376.0690108)(445.28482056,376.72070312)
\lineto(445.28482056,378.41601562)
\curveto(445.28481679,379.12695045)(445.38735575,379.64420254)(445.59243774,379.96777344)
\curveto(445.79751159,380.29133731)(446.15297998,380.51464438)(446.65884399,380.63769531)
\curveto(446.15297998,380.75162331)(445.79751159,380.97037309)(445.59243774,381.29394531)
\curveto(445.38735575,381.61750786)(445.28481679,382.13703859)(445.28482056,382.85253906)
\lineto(445.28482056,384.54785156)
\curveto(445.28481679,385.19497824)(445.18683512,385.6165273)(444.99087524,385.8125)
\curveto(444.79946571,386.01301127)(444.38475259,386.11327159)(443.74673462,386.11328125)
\lineto(443.26821899,386.11328125)
\lineto(443.26821899,387.09082031)
\lineto(443.69888306,387.09082031)
\curveto(444.83364537,387.09080968)(445.59015503,386.92219005)(445.96841431,386.58496094)
\curveto(446.35122197,386.25226885)(446.54262803,385.58234764)(446.54263306,384.57519531)
\lineto(446.54263306,382.93457031)
\curveto(446.54262803,382.25552805)(446.66567478,381.78384884)(446.91177368,381.51953125)
\curveto(447.15786179,381.25976082)(447.60447593,381.12987814)(448.25161743,381.12988281)
\lineto(448.67544556,381.12988281)
\lineto(448.67544556,380.15234375)
\lineto(448.25161743,380.15234375)
\curveto(447.60447593,380.15234005)(447.15786179,380.02017873)(446.91177368,379.75585938)
\curveto(446.66567478,379.49153342)(446.54262803,379.01529692)(446.54263306,378.32714844)
\lineto(446.54263306,376.69335938)
\curveto(446.54262803,375.68619868)(446.35122197,375.01399884)(445.96841431,374.67675781)
\curveto(445.59015503,374.33952034)(444.83364537,374.17090072)(443.69888306,374.17089844)
\lineto(443.26821899,374.17089844)
\lineto(443.26821899,375.15527344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.18228149,375.15527344)
\lineto(452.66079712,375.15527344)
\curveto(453.29881509,375.15527474)(453.71352821,375.25325641)(453.90493774,375.44921875)
\curveto(454.10089762,375.6451831)(454.19887929,376.0690108)(454.19888306,376.72070312)
\lineto(454.19888306,378.41601562)
\curveto(454.19887929,379.12695045)(454.30141825,379.64420254)(454.50650024,379.96777344)
\curveto(454.71157409,380.29133731)(455.06704248,380.51464438)(455.57290649,380.63769531)
\curveto(455.06704248,380.75162331)(454.71157409,380.97037309)(454.50650024,381.29394531)
\curveto(454.30141825,381.61750786)(454.19887929,382.13703859)(454.19888306,382.85253906)
\lineto(454.19888306,384.54785156)
\curveto(454.19887929,385.19497824)(454.10089762,385.6165273)(453.90493774,385.8125)
\curveto(453.71352821,386.01301127)(453.29881509,386.11327159)(452.66079712,386.11328125)
\lineto(452.18228149,386.11328125)
\lineto(452.18228149,387.09082031)
\lineto(452.61294556,387.09082031)
\curveto(453.74770787,387.09080968)(454.50421753,386.92219005)(454.88247681,386.58496094)
\curveto(455.26528447,386.25226885)(455.45669053,385.58234764)(455.45669556,384.57519531)
\lineto(455.45669556,382.93457031)
\curveto(455.45669053,382.25552805)(455.57973728,381.78384884)(455.82583618,381.51953125)
\curveto(456.07192429,381.25976082)(456.51853843,381.12987814)(457.16567993,381.12988281)
\lineto(457.58950806,381.12988281)
\lineto(457.58950806,380.15234375)
\lineto(457.16567993,380.15234375)
\curveto(456.51853843,380.15234005)(456.07192429,380.02017873)(455.82583618,379.75585938)
\curveto(455.57973728,379.49153342)(455.45669053,379.01529692)(455.45669556,378.32714844)
\lineto(455.45669556,376.69335938)
\curveto(455.45669053,375.68619868)(455.26528447,375.01399884)(454.88247681,374.67675781)
\curveto(454.50421753,374.33952034)(453.74770787,374.17090072)(452.61294556,374.17089844)
\lineto(452.18228149,374.17089844)
\lineto(452.18228149,375.15527344)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.26779175,349.16567993)
\lineto(294.82247925,337.66079712)
\lineto(293.66036987,337.66079712)
\lineto(290.10568237,349.16567993)
\lineto(291.26779175,349.16567993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.39962769,348.78970337)
\lineto(297.39962769,346.61587524)
\lineto(299.990448,346.61587524)
\lineto(299.990448,345.63833618)
\lineto(297.39962769,345.63833618)
\lineto(297.39962769,341.48208618)
\curveto(297.39962512,340.85773533)(297.48393493,340.45669406)(297.65255737,340.27896118)
\curveto(297.82573147,340.10122567)(298.17436393,340.01235857)(298.69845581,340.01235962)
\lineto(299.990448,340.01235962)
\lineto(299.990448,338.95962524)
\lineto(298.69845581,338.95962524)
\curveto(297.72774979,338.95962524)(297.05782859,339.13963808)(296.68869019,339.49966431)
\curveto(296.31954808,339.86424674)(296.13497795,340.52505337)(296.13497925,341.48208618)
\lineto(296.13497925,345.63833618)
\lineto(295.21212769,345.63833618)
\lineto(295.21212769,346.61587524)
\lineto(296.13497925,346.61587524)
\lineto(296.13497925,348.78970337)
\lineto(297.39962769,348.78970337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.01583862,343.58071899)
\lineto(308.01583862,338.95962524)
\lineto(306.75802612,338.95962524)
\lineto(306.75802612,343.53970337)
\curveto(306.7580197,344.26430744)(306.6167438,344.80662461)(306.334198,345.16665649)
\curveto(306.0516402,345.52667597)(305.62781249,345.70668881)(305.06271362,345.70669556)
\curveto(304.38367311,345.70668881)(303.84819188,345.49021767)(303.45626831,345.05728149)
\curveto(303.0643385,344.62433312)(302.86837515,344.03416444)(302.86837769,343.28677368)
\lineto(302.86837769,338.95962524)
\lineto(301.60372925,338.95962524)
\lineto(301.60372925,346.61587524)
\lineto(302.86837769,346.61587524)
\lineto(302.86837769,345.42642212)
\curveto(303.1691561,345.88670165)(303.52234585,346.23077683)(303.927948,346.45864868)
\curveto(304.33810024,346.68650554)(304.80977946,346.80043772)(305.34298706,346.80044556)
\curveto(306.22253846,346.80043772)(306.88790238,346.52700049)(307.33908081,345.98013306)
\curveto(307.79024523,345.43780887)(308.01583094,344.63800498)(308.01583862,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.50509644,345.73403931)
\curveto(312.83061366,345.73403253)(312.29741107,345.46970988)(311.90548706,344.94107056)
\curveto(311.51355768,344.41697656)(311.31759434,343.69692519)(311.31759644,342.78091431)
\curveto(311.31759434,341.86489578)(311.51127904,341.14256577)(311.89865112,340.61392212)
\curveto(312.29057513,340.08983245)(312.82605637,339.82778844)(313.50509644,339.82778931)
\curveto(314.17501335,339.82778844)(314.7059373,340.09211109)(315.09786987,340.62075806)
\curveto(315.48979069,341.1494017)(315.68575403,341.86945306)(315.6857605,342.78091431)
\curveto(315.68575403,343.68781062)(315.48979069,344.40558334)(315.09786987,344.93423462)
\curveto(314.7059373,345.46743124)(314.17501335,345.73403253)(313.50509644,345.73403931)
\moveto(313.50509644,346.80044556)
\curveto(314.59884106,346.80043772)(315.45788968,346.44496932)(316.08224487,345.73403931)
\curveto(316.70658634,345.02309574)(317.01876051,344.03872173)(317.01876831,342.78091431)
\curveto(317.01876051,341.52765653)(316.70658634,340.54328251)(316.08224487,339.82778931)
\curveto(315.45788968,339.11685165)(314.59884106,338.76138325)(313.50509644,338.76138306)
\curveto(312.40678596,338.76138325)(311.54545869,339.11685165)(310.92111206,339.82778931)
\curveto(310.30131931,340.54328251)(309.99142379,341.52765653)(309.99142456,342.78091431)
\curveto(309.99142379,344.03872173)(310.30131931,345.02309574)(310.92111206,345.73403931)
\curveto(311.54545869,346.44496932)(312.40678596,346.80043772)(313.50509644,346.80044556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.04904175,349.59634399)
\lineto(320.31369019,349.59634399)
\lineto(320.31369019,343.31411743)
\lineto(324.06661987,346.61587524)
\lineto(325.67306519,346.61587524)
\lineto(321.61251831,343.03384399)
\lineto(325.84396362,338.95962524)
\lineto(324.20333862,338.95962524)
\lineto(320.31369019,342.69888306)
\lineto(320.31369019,338.95962524)
\lineto(319.04904175,338.95962524)
\lineto(319.04904175,349.59634399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.05587769,337.66079712)
\lineto(333.05587769,336.67642212)
\lineto(332.63204956,336.67642212)
\curveto(331.49727834,336.6764244)(330.73621139,336.84504403)(330.34884644,337.18228149)
\curveto(329.96602987,337.51952252)(329.77462381,338.19172237)(329.77462769,339.19888306)
\lineto(329.77462769,340.83267212)
\curveto(329.77462381,341.5208206)(329.65157706,341.9970571)(329.40548706,342.26138306)
\curveto(329.15939005,342.52570241)(328.71277591,342.65786373)(328.06564331,342.65786743)
\lineto(327.64865112,342.65786743)
\lineto(327.64865112,343.63540649)
\lineto(328.06564331,343.63540649)
\curveto(328.7173332,343.63540182)(329.16394734,343.7652845)(329.40548706,344.02505493)
\curveto(329.65157706,344.28937252)(329.77462381,344.76105173)(329.77462769,345.44009399)
\lineto(329.77462769,347.08071899)
\curveto(329.77462381,348.08787132)(329.96602987,348.75779253)(330.34884644,349.09048462)
\curveto(330.73621139,349.42771373)(331.49727834,349.59633336)(332.63204956,349.59634399)
\lineto(333.05587769,349.59634399)
\lineto(333.05587769,348.61880493)
\lineto(332.59103394,348.61880493)
\curveto(331.94844976,348.61879527)(331.52917935,348.51853496)(331.33322144,348.31802368)
\curveto(331.13725266,348.11749369)(331.03927098,347.69594463)(331.03927612,347.05337524)
\lineto(331.03927612,345.35806274)
\curveto(331.03927098,344.64256227)(330.93445338,344.12303154)(330.724823,343.79946899)
\curveto(330.51974025,343.47589677)(330.1665505,343.25714699)(329.66525269,343.14321899)
\curveto(330.17110779,343.02016806)(330.52657618,342.79686099)(330.73165894,342.47329712)
\curveto(330.93673202,342.14972622)(331.03927098,341.63247413)(331.03927612,340.92153931)
\lineto(331.03927612,339.22622681)
\curveto(331.03927098,338.58364906)(331.13725266,338.1621)(331.33322144,337.96157837)
\curveto(331.52917935,337.76105873)(331.94844976,337.66079842)(332.59103394,337.66079712)
\lineto(333.05587769,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.37619019,348.78970337)
\lineto(337.37619019,346.61587524)
\lineto(339.9670105,346.61587524)
\lineto(339.9670105,345.63833618)
\lineto(337.37619019,345.63833618)
\lineto(337.37619019,341.48208618)
\curveto(337.37618762,340.85773533)(337.46049743,340.45669406)(337.62911987,340.27896118)
\curveto(337.80229397,340.10122567)(338.15092643,340.01235857)(338.67501831,340.01235962)
\lineto(339.9670105,340.01235962)
\lineto(339.9670105,338.95962524)
\lineto(338.67501831,338.95962524)
\curveto(337.70431229,338.95962524)(337.03439109,339.13963808)(336.66525269,339.49966431)
\curveto(336.29611058,339.86424674)(336.11154045,340.52505337)(336.11154175,341.48208618)
\lineto(336.11154175,345.63833618)
\lineto(335.18869019,345.63833618)
\lineto(335.18869019,346.61587524)
\lineto(336.11154175,346.61587524)
\lineto(336.11154175,348.78970337)
\lineto(337.37619019,348.78970337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.44552612,336.63540649)
\lineto(347.44552612,335.65786743)
\lineto(340.17208862,335.65786743)
\lineto(340.17208862,336.63540649)
\lineto(347.44552612,336.63540649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.46603394,337.66079712)
\lineto(354.46603394,336.67642212)
\lineto(354.04220581,336.67642212)
\curveto(352.90743459,336.6764244)(352.14636764,336.84504403)(351.75900269,337.18228149)
\curveto(351.37618612,337.51952252)(351.18478006,338.19172237)(351.18478394,339.19888306)
\lineto(351.18478394,340.83267212)
\curveto(351.18478006,341.5208206)(351.06173331,341.9970571)(350.81564331,342.26138306)
\curveto(350.5695463,342.52570241)(350.12293216,342.65786373)(349.47579956,342.65786743)
\lineto(349.05880737,342.65786743)
\lineto(349.05880737,343.63540649)
\lineto(349.47579956,343.63540649)
\curveto(350.12748945,343.63540182)(350.57410359,343.7652845)(350.81564331,344.02505493)
\curveto(351.06173331,344.28937252)(351.18478006,344.76105173)(351.18478394,345.44009399)
\lineto(351.18478394,347.08071899)
\curveto(351.18478006,348.08787132)(351.37618612,348.75779253)(351.75900269,349.09048462)
\curveto(352.14636764,349.42771373)(352.90743459,349.59633336)(354.04220581,349.59634399)
\lineto(354.46603394,349.59634399)
\lineto(354.46603394,348.61880493)
\lineto(354.00119019,348.61880493)
\curveto(353.35860601,348.61879527)(352.9393356,348.51853496)(352.74337769,348.31802368)
\curveto(352.54740891,348.11749369)(352.44942723,347.69594463)(352.44943237,347.05337524)
\lineto(352.44943237,345.35806274)
\curveto(352.44942723,344.64256227)(352.34460963,344.12303154)(352.13497925,343.79946899)
\curveto(351.9298965,343.47589677)(351.57670675,343.25714699)(351.07540894,343.14321899)
\curveto(351.58126404,343.02016806)(351.93673243,342.79686099)(352.14181519,342.47329712)
\curveto(352.34688827,342.14972622)(352.44942723,341.63247413)(352.44943237,340.92153931)
\lineto(352.44943237,339.22622681)
\curveto(352.44942723,338.58364906)(352.54740891,338.1621)(352.74337769,337.96157837)
\curveto(352.9393356,337.76105873)(353.35860601,337.66079842)(354.00119019,337.66079712)
\lineto(354.46603394,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.38497925,349.16567993)
\lineto(360.93966675,337.66079712)
\lineto(359.77755737,337.66079712)
\lineto(356.22286987,349.16567993)
\lineto(357.38497925,349.16567993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.75216675,342.80825806)
\curveto(364.73588692,342.80825421)(364.03178607,342.69204339)(363.63986206,342.45962524)
\curveto(363.24793268,342.2272001)(363.05196934,341.83071612)(363.05197144,341.27017212)
\curveto(363.05196934,340.82355567)(363.19780252,340.46808728)(363.48947144,340.20376587)
\curveto(363.78569256,339.94399926)(364.18673383,339.81411658)(364.69259644,339.81411743)
\curveto(365.38985762,339.81411658)(365.94812529,340.06021008)(366.36740112,340.55239868)
\curveto(366.79122341,341.04914138)(367.00313726,341.70766937)(367.00314331,342.52798462)
\lineto(367.00314331,342.80825806)
\lineto(365.75216675,342.80825806)
\moveto(368.26095581,343.32778931)
\lineto(368.26095581,338.95962524)
\lineto(367.00314331,338.95962524)
\lineto(367.00314331,340.12173462)
\curveto(366.71602817,339.65689017)(366.35828113,339.312815)(365.92990112,339.08950806)
\curveto(365.50151116,338.87075815)(364.97742314,338.76138325)(364.3576355,338.76138306)
\curveto(363.57377871,338.76138325)(362.94943038,338.98013304)(362.48458862,339.41763306)
\curveto(362.02430109,339.85968945)(361.79415809,340.44985813)(361.79415894,341.18814087)
\curveto(361.79415809,342.0494659)(362.08126718,342.69887932)(362.65548706,343.13638306)
\curveto(363.23426082,343.57387844)(364.09558808,343.79262822)(365.23947144,343.79263306)
\lineto(367.00314331,343.79263306)
\lineto(367.00314331,343.91567993)
\curveto(367.00313726,344.49445044)(366.8117312,344.94106458)(366.42892456,345.25552368)
\curveto(366.05066425,345.57452748)(365.51746166,345.73403253)(364.82931519,345.73403931)
\curveto(364.39181175,345.73403253)(363.9657054,345.68162373)(363.55099487,345.57681274)
\curveto(363.13627915,345.47198852)(362.73751653,345.31476212)(362.35470581,345.10513306)
\lineto(362.35470581,346.26724243)
\curveto(362.81499041,346.44496932)(363.26160454,346.57713065)(363.69454956,346.66372681)
\curveto(364.12748909,346.75486484)(364.54903815,346.80043772)(364.959198,346.80044556)
\curveto(366.06661476,346.80043772)(366.89376237,346.51332863)(367.44064331,345.93911743)
\curveto(367.98751128,345.36489228)(368.2609485,344.49445044)(368.26095581,343.32778931)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.22286987,343.58071899)
\lineto(377.22286987,338.95962524)
\lineto(375.96505737,338.95962524)
\lineto(375.96505737,343.53970337)
\curveto(375.96505095,344.26430744)(375.82377505,344.80662461)(375.54122925,345.16665649)
\curveto(375.25867145,345.52667597)(374.83484374,345.70668881)(374.26974487,345.70669556)
\curveto(373.59070436,345.70668881)(373.05522313,345.49021767)(372.66329956,345.05728149)
\curveto(372.27136975,344.62433312)(372.0754064,344.03416444)(372.07540894,343.28677368)
\lineto(372.07540894,338.95962524)
\lineto(370.8107605,338.95962524)
\lineto(370.8107605,346.61587524)
\lineto(372.07540894,346.61587524)
\lineto(372.07540894,345.42642212)
\curveto(372.37618735,345.88670165)(372.7293771,346.23077683)(373.13497925,346.45864868)
\curveto(373.54513149,346.68650554)(374.01681071,346.80043772)(374.55001831,346.80044556)
\curveto(375.42956971,346.80043772)(376.09493363,346.52700049)(376.54611206,345.98013306)
\curveto(376.99727648,345.43780887)(377.22286219,344.63800498)(377.22286987,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.25509644,346.32192993)
\lineto(385.25509644,345.14614868)
\curveto(384.89962121,345.34210584)(384.54187417,345.48793903)(384.18185425,345.58364868)
\curveto(383.8263801,345.68390237)(383.46635442,345.73403253)(383.10177612,345.73403931)
\curveto(382.28601705,345.73403253)(381.65255415,345.47426717)(381.2013855,344.95474243)
\curveto(380.7502113,344.43976299)(380.52462559,343.71515434)(380.52462769,342.78091431)
\curveto(380.52462559,341.84666663)(380.7502113,341.11977933)(381.2013855,340.60025024)
\curveto(381.65255415,340.08527516)(382.28601705,339.82778844)(383.10177612,339.82778931)
\curveto(383.46635442,339.82778844)(383.8263801,339.87563995)(384.18185425,339.97134399)
\curveto(384.54187417,340.0716033)(384.89962121,340.21971513)(385.25509644,340.41567993)
\lineto(385.25509644,339.25357056)
\curveto(384.9041785,339.08950793)(384.53959553,338.96646117)(384.16134644,338.88442993)
\curveto(383.78764316,338.80239884)(383.38888054,338.76138325)(382.96505737,338.76138306)
\curveto(381.8120592,338.76138325)(380.89604449,339.12368758)(380.2170105,339.84829712)
\curveto(379.53797293,340.57290488)(379.19845504,341.55044297)(379.19845581,342.78091431)
\curveto(379.19845504,344.02960715)(379.54025157,345.01170253)(380.22384644,345.72720337)
\curveto(380.91199499,346.44269068)(381.85307478,346.80043772)(383.04708862,346.80044556)
\curveto(383.43445341,346.80043772)(383.81270824,346.75942213)(384.18185425,346.67739868)
\curveto(384.55098875,346.59991708)(384.90873579,346.48142762)(385.25509644,346.32192993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.82052612,343.58071899)
\lineto(393.82052612,338.95962524)
\lineto(392.56271362,338.95962524)
\lineto(392.56271362,343.53970337)
\curveto(392.5627072,344.26430744)(392.4214313,344.80662461)(392.1388855,345.16665649)
\curveto(391.8563277,345.52667597)(391.43249999,345.70668881)(390.86740112,345.70669556)
\curveto(390.18836061,345.70668881)(389.65287938,345.49021767)(389.26095581,345.05728149)
\curveto(388.869026,344.62433312)(388.67306265,344.03416444)(388.67306519,343.28677368)
\lineto(388.67306519,338.95962524)
\lineto(387.40841675,338.95962524)
\lineto(387.40841675,349.59634399)
\lineto(388.67306519,349.59634399)
\lineto(388.67306519,345.42642212)
\curveto(388.9738436,345.88670165)(389.32703335,346.23077683)(389.7326355,346.45864868)
\curveto(390.14278774,346.68650554)(390.61446696,346.80043772)(391.14767456,346.80044556)
\curveto(392.02722596,346.80043772)(392.69258988,346.52700049)(393.14376831,345.98013306)
\curveto(393.59493273,345.43780887)(393.82051844,344.63800498)(393.82052612,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.30978394,345.73403931)
\curveto(398.63530116,345.73403253)(398.10209857,345.46970988)(397.71017456,344.94107056)
\curveto(397.31824518,344.41697656)(397.12228184,343.69692519)(397.12228394,342.78091431)
\curveto(397.12228184,341.86489578)(397.31596654,341.14256577)(397.70333862,340.61392212)
\curveto(398.09526263,340.08983245)(398.63074387,339.82778844)(399.30978394,339.82778931)
\curveto(399.97970085,339.82778844)(400.5106248,340.09211109)(400.90255737,340.62075806)
\curveto(401.29447819,341.1494017)(401.49044153,341.86945306)(401.490448,342.78091431)
\curveto(401.49044153,343.68781062)(401.29447819,344.40558334)(400.90255737,344.93423462)
\curveto(400.5106248,345.46743124)(399.97970085,345.73403253)(399.30978394,345.73403931)
\moveto(399.30978394,346.80044556)
\curveto(400.40352856,346.80043772)(401.26257718,346.44496932)(401.88693237,345.73403931)
\curveto(402.51127384,345.02309574)(402.82344801,344.03872173)(402.82345581,342.78091431)
\curveto(402.82344801,341.52765653)(402.51127384,340.54328251)(401.88693237,339.82778931)
\curveto(401.26257718,339.11685165)(400.40352856,338.76138325)(399.30978394,338.76138306)
\curveto(398.21147346,338.76138325)(397.35014619,339.11685165)(396.72579956,339.82778931)
\curveto(396.10600681,340.54328251)(395.79611129,341.52765653)(395.79611206,342.78091431)
\curveto(395.79611129,344.03872173)(396.10600681,345.02309574)(396.72579956,345.73403931)
\curveto(397.35014619,346.44496932)(398.21147346,346.80043772)(399.30978394,346.80044556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.33810425,345.44009399)
\curveto(409.19682259,345.52211868)(409.04187483,345.58136341)(408.8732605,345.61782837)
\curveto(408.70919287,345.65883729)(408.52690139,345.67934509)(408.3263855,345.67935181)
\curveto(407.61544396,345.67934509)(407.06856951,345.44692344)(406.6857605,344.98208618)
\curveto(406.30750256,344.52179416)(406.11837515,343.85870889)(406.11837769,342.99282837)
\lineto(406.11837769,338.95962524)
\lineto(404.85372925,338.95962524)
\lineto(404.85372925,346.61587524)
\lineto(406.11837769,346.61587524)
\lineto(406.11837769,345.42642212)
\curveto(406.3826978,345.89125894)(406.72677298,346.23533411)(407.15060425,346.45864868)
\curveto(407.57442838,346.68650554)(408.08940182,346.80043772)(408.69552612,346.80044556)
\curveto(408.78210946,346.80043772)(408.87781249,346.79360179)(408.9826355,346.77993774)
\curveto(409.0874477,346.77081535)(409.20365852,346.75486484)(409.33126831,346.73208618)
\lineto(409.33810425,345.44009399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.79122925,347.73696899)
\lineto(415.79122925,343.92935181)
\lineto(419.59884644,343.92935181)
\lineto(419.59884644,342.76724243)
\lineto(415.79122925,342.76724243)
\lineto(415.79122925,338.95962524)
\lineto(414.64279175,338.95962524)
\lineto(414.64279175,342.76724243)
\lineto(410.83517456,342.76724243)
\lineto(410.83517456,343.92935181)
\lineto(414.64279175,343.92935181)
\lineto(414.64279175,347.73696899)
\lineto(415.79122925,347.73696899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.76876831,340.12173462)
\lineto(428.58810425,340.12173462)
\lineto(428.58810425,338.95962524)
\lineto(422.1076355,338.95962524)
\lineto(422.1076355,340.12173462)
\curveto(422.63172249,340.66405062)(423.34493792,341.39093792)(424.24728394,342.30239868)
\curveto(425.15418091,343.21841005)(425.72384179,343.80857873)(425.95626831,344.07290649)
\curveto(426.39832029,344.56964568)(426.70593717,344.98891609)(426.87911987,345.33071899)
\curveto(427.05684827,345.67706644)(427.14571537,346.01658433)(427.14572144,346.34927368)
\curveto(427.14571537,346.89158346)(426.95430931,347.33364031)(426.57150269,347.67544556)
\curveto(426.19324237,348.01723337)(425.69877671,348.18813164)(425.08810425,348.18814087)
\curveto(424.65515797,348.18813164)(424.19715061,348.1129364)(423.71408081,347.96255493)
\curveto(423.23556303,347.81215545)(422.72286823,347.5842911)(422.17599487,347.27896118)
\lineto(422.17599487,348.67349243)
\curveto(422.73198281,348.89678979)(423.25151354,349.06540941)(423.73458862,349.17935181)
\curveto(424.2176584,349.29327376)(424.65971525,349.35023985)(425.0607605,349.35025024)
\curveto(426.11804713,349.35023985)(426.96114524,349.0859172)(427.59005737,348.55728149)
\curveto(428.21895649,348.02862659)(428.5334093,347.32224709)(428.53341675,346.43814087)
\curveto(428.5334093,346.01886298)(428.45365677,345.62010035)(428.29415894,345.24185181)
\curveto(428.13920396,344.86814798)(427.85437352,344.42609113)(427.43966675,343.91567993)
\curveto(427.32572821,343.78351365)(426.96342389,343.40070153)(426.35275269,342.76724243)
\curveto(425.74207094,342.138333)(424.88074368,341.25649795)(423.76876831,340.12173462)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(431.74630737,337.66079712)
\lineto(432.224823,337.66079712)
\curveto(432.86284096,337.66079842)(433.27755409,337.75878009)(433.46896362,337.95474243)
\curveto(433.6649235,338.15070678)(433.76290517,338.57453448)(433.76290894,339.22622681)
\lineto(433.76290894,340.92153931)
\curveto(433.76290517,341.63247413)(433.86544413,342.14972622)(434.07052612,342.47329712)
\curveto(434.27559997,342.79686099)(434.63106836,343.02016806)(435.13693237,343.14321899)
\curveto(434.63106836,343.25714699)(434.27559997,343.47589677)(434.07052612,343.79946899)
\curveto(433.86544413,344.12303154)(433.76290517,344.64256227)(433.76290894,345.35806274)
\lineto(433.76290894,347.05337524)
\curveto(433.76290517,347.70050192)(433.6649235,348.12205098)(433.46896362,348.31802368)
\curveto(433.27755409,348.51853496)(432.86284096,348.61879527)(432.224823,348.61880493)
\lineto(431.74630737,348.61880493)
\lineto(431.74630737,349.59634399)
\lineto(432.17697144,349.59634399)
\curveto(433.31173375,349.59633336)(434.06824341,349.42771373)(434.44650269,349.09048462)
\curveto(434.82931035,348.75779253)(435.02071641,348.08787132)(435.02072144,347.08071899)
\lineto(435.02072144,345.44009399)
\curveto(435.02071641,344.76105173)(435.14376316,344.28937252)(435.38986206,344.02505493)
\curveto(435.63595017,343.7652845)(436.08256431,343.63540182)(436.72970581,343.63540649)
\lineto(437.15353394,343.63540649)
\lineto(437.15353394,342.65786743)
\lineto(436.72970581,342.65786743)
\curveto(436.08256431,342.65786373)(435.63595017,342.52570241)(435.38986206,342.26138306)
\curveto(435.14376316,341.9970571)(435.02071641,341.5208206)(435.02072144,340.83267212)
\lineto(435.02072144,339.19888306)
\curveto(435.02071641,338.19172237)(434.82931035,337.51952252)(434.44650269,337.18228149)
\curveto(434.06824341,336.84504403)(433.31173375,336.6764244)(432.17697144,336.67642212)
\lineto(431.74630737,336.67642212)
\lineto(431.74630737,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.66036987,337.66079712)
\lineto(441.1388855,337.66079712)
\curveto(441.77690346,337.66079842)(442.19161659,337.75878009)(442.38302612,337.95474243)
\curveto(442.578986,338.15070678)(442.67696767,338.57453448)(442.67697144,339.22622681)
\lineto(442.67697144,340.92153931)
\curveto(442.67696767,341.63247413)(442.77950663,342.14972622)(442.98458862,342.47329712)
\curveto(443.18966247,342.79686099)(443.54513086,343.02016806)(444.05099487,343.14321899)
\curveto(443.54513086,343.25714699)(443.18966247,343.47589677)(442.98458862,343.79946899)
\curveto(442.77950663,344.12303154)(442.67696767,344.64256227)(442.67697144,345.35806274)
\lineto(442.67697144,347.05337524)
\curveto(442.67696767,347.70050192)(442.578986,348.12205098)(442.38302612,348.31802368)
\curveto(442.19161659,348.51853496)(441.77690346,348.61879527)(441.1388855,348.61880493)
\lineto(440.66036987,348.61880493)
\lineto(440.66036987,349.59634399)
\lineto(441.09103394,349.59634399)
\curveto(442.22579625,349.59633336)(442.98230591,349.42771373)(443.36056519,349.09048462)
\curveto(443.74337285,348.75779253)(443.93477891,348.08787132)(443.93478394,347.08071899)
\lineto(443.93478394,345.44009399)
\curveto(443.93477891,344.76105173)(444.05782566,344.28937252)(444.30392456,344.02505493)
\curveto(444.55001267,343.7652845)(444.99662681,343.63540182)(445.64376831,343.63540649)
\lineto(446.06759644,343.63540649)
\lineto(446.06759644,342.65786743)
\lineto(445.64376831,342.65786743)
\curveto(444.99662681,342.65786373)(444.55001267,342.52570241)(444.30392456,342.26138306)
\curveto(444.05782566,341.9970571)(443.93477891,341.5208206)(443.93478394,340.83267212)
\lineto(443.93478394,339.19888306)
\curveto(443.93477891,338.19172237)(443.74337285,337.51952252)(443.36056519,337.18228149)
\curveto(442.98230591,336.84504403)(442.22579625,336.6764244)(441.09103394,336.67642212)
\lineto(440.66036987,336.67642212)
\lineto(440.66036987,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.26779175,349.16567993)
\lineto(220.82247925,337.66079712)
\lineto(219.66036987,337.66079712)
\lineto(216.10568237,349.16567993)
\lineto(217.26779175,349.16567993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.39962769,348.78970337)
\lineto(223.39962769,346.61587524)
\lineto(225.990448,346.61587524)
\lineto(225.990448,345.63833618)
\lineto(223.39962769,345.63833618)
\lineto(223.39962769,341.48208618)
\curveto(223.39962512,340.85773533)(223.48393493,340.45669406)(223.65255737,340.27896118)
\curveto(223.82573147,340.10122567)(224.17436393,340.01235857)(224.69845581,340.01235962)
\lineto(225.990448,340.01235962)
\lineto(225.990448,338.95962524)
\lineto(224.69845581,338.95962524)
\curveto(223.72774979,338.95962524)(223.05782859,339.13963808)(222.68869019,339.49966431)
\curveto(222.31954808,339.86424674)(222.13497795,340.52505337)(222.13497925,341.48208618)
\lineto(222.13497925,345.63833618)
\lineto(221.21212769,345.63833618)
\lineto(221.21212769,346.61587524)
\lineto(222.13497925,346.61587524)
\lineto(222.13497925,348.78970337)
\lineto(223.39962769,348.78970337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.01583862,343.58071899)
\lineto(234.01583862,338.95962524)
\lineto(232.75802612,338.95962524)
\lineto(232.75802612,343.53970337)
\curveto(232.7580197,344.26430744)(232.6167438,344.80662461)(232.334198,345.16665649)
\curveto(232.0516402,345.52667597)(231.62781249,345.70668881)(231.06271362,345.70669556)
\curveto(230.38367311,345.70668881)(229.84819188,345.49021767)(229.45626831,345.05728149)
\curveto(229.0643385,344.62433312)(228.86837515,344.03416444)(228.86837769,343.28677368)
\lineto(228.86837769,338.95962524)
\lineto(227.60372925,338.95962524)
\lineto(227.60372925,346.61587524)
\lineto(228.86837769,346.61587524)
\lineto(228.86837769,345.42642212)
\curveto(229.1691561,345.88670165)(229.52234585,346.23077683)(229.927948,346.45864868)
\curveto(230.33810024,346.68650554)(230.80977946,346.80043772)(231.34298706,346.80044556)
\curveto(232.22253846,346.80043772)(232.88790238,346.52700049)(233.33908081,345.98013306)
\curveto(233.79024523,345.43780887)(234.01583094,344.63800498)(234.01583862,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.50509644,345.73403931)
\curveto(238.83061366,345.73403253)(238.29741107,345.46970988)(237.90548706,344.94107056)
\curveto(237.51355768,344.41697656)(237.31759434,343.69692519)(237.31759644,342.78091431)
\curveto(237.31759434,341.86489578)(237.51127904,341.14256577)(237.89865112,340.61392212)
\curveto(238.29057513,340.08983245)(238.82605637,339.82778844)(239.50509644,339.82778931)
\curveto(240.17501335,339.82778844)(240.7059373,340.09211109)(241.09786987,340.62075806)
\curveto(241.48979069,341.1494017)(241.68575403,341.86945306)(241.6857605,342.78091431)
\curveto(241.68575403,343.68781062)(241.48979069,344.40558334)(241.09786987,344.93423462)
\curveto(240.7059373,345.46743124)(240.17501335,345.73403253)(239.50509644,345.73403931)
\moveto(239.50509644,346.80044556)
\curveto(240.59884106,346.80043772)(241.45788968,346.44496932)(242.08224487,345.73403931)
\curveto(242.70658634,345.02309574)(243.01876051,344.03872173)(243.01876831,342.78091431)
\curveto(243.01876051,341.52765653)(242.70658634,340.54328251)(242.08224487,339.82778931)
\curveto(241.45788968,339.11685165)(240.59884106,338.76138325)(239.50509644,338.76138306)
\curveto(238.40678596,338.76138325)(237.54545869,339.11685165)(236.92111206,339.82778931)
\curveto(236.30131931,340.54328251)(235.99142379,341.52765653)(235.99142456,342.78091431)
\curveto(235.99142379,344.03872173)(236.30131931,345.02309574)(236.92111206,345.73403931)
\curveto(237.54545869,346.44496932)(238.40678596,346.80043772)(239.50509644,346.80044556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.04904175,349.59634399)
\lineto(246.31369019,349.59634399)
\lineto(246.31369019,343.31411743)
\lineto(250.06661987,346.61587524)
\lineto(251.67306519,346.61587524)
\lineto(247.61251831,343.03384399)
\lineto(251.84396362,338.95962524)
\lineto(250.20333862,338.95962524)
\lineto(246.31369019,342.69888306)
\lineto(246.31369019,338.95962524)
\lineto(245.04904175,338.95962524)
\lineto(245.04904175,349.59634399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.05587769,337.66079712)
\lineto(259.05587769,336.67642212)
\lineto(258.63204956,336.67642212)
\curveto(257.49727834,336.6764244)(256.73621139,336.84504403)(256.34884644,337.18228149)
\curveto(255.96602987,337.51952252)(255.77462381,338.19172237)(255.77462769,339.19888306)
\lineto(255.77462769,340.83267212)
\curveto(255.77462381,341.5208206)(255.65157706,341.9970571)(255.40548706,342.26138306)
\curveto(255.15939005,342.52570241)(254.71277591,342.65786373)(254.06564331,342.65786743)
\lineto(253.64865112,342.65786743)
\lineto(253.64865112,343.63540649)
\lineto(254.06564331,343.63540649)
\curveto(254.7173332,343.63540182)(255.16394734,343.7652845)(255.40548706,344.02505493)
\curveto(255.65157706,344.28937252)(255.77462381,344.76105173)(255.77462769,345.44009399)
\lineto(255.77462769,347.08071899)
\curveto(255.77462381,348.08787132)(255.96602987,348.75779253)(256.34884644,349.09048462)
\curveto(256.73621139,349.42771373)(257.49727834,349.59633336)(258.63204956,349.59634399)
\lineto(259.05587769,349.59634399)
\lineto(259.05587769,348.61880493)
\lineto(258.59103394,348.61880493)
\curveto(257.94844976,348.61879527)(257.52917935,348.51853496)(257.33322144,348.31802368)
\curveto(257.13725266,348.11749369)(257.03927098,347.69594463)(257.03927612,347.05337524)
\lineto(257.03927612,345.35806274)
\curveto(257.03927098,344.64256227)(256.93445338,344.12303154)(256.724823,343.79946899)
\curveto(256.51974025,343.47589677)(256.1665505,343.25714699)(255.66525269,343.14321899)
\curveto(256.17110779,343.02016806)(256.52657618,342.79686099)(256.73165894,342.47329712)
\curveto(256.93673202,342.14972622)(257.03927098,341.63247413)(257.03927612,340.92153931)
\lineto(257.03927612,339.22622681)
\curveto(257.03927098,338.58364906)(257.13725266,338.1621)(257.33322144,337.96157837)
\curveto(257.52917935,337.76105873)(257.94844976,337.66079842)(258.59103394,337.66079712)
\lineto(259.05587769,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.37619019,348.78970337)
\lineto(263.37619019,346.61587524)
\lineto(265.9670105,346.61587524)
\lineto(265.9670105,345.63833618)
\lineto(263.37619019,345.63833618)
\lineto(263.37619019,341.48208618)
\curveto(263.37618762,340.85773533)(263.46049743,340.45669406)(263.62911987,340.27896118)
\curveto(263.80229397,340.10122567)(264.15092643,340.01235857)(264.67501831,340.01235962)
\lineto(265.9670105,340.01235962)
\lineto(265.9670105,338.95962524)
\lineto(264.67501831,338.95962524)
\curveto(263.70431229,338.95962524)(263.03439109,339.13963808)(262.66525269,339.49966431)
\curveto(262.29611058,339.86424674)(262.11154045,340.52505337)(262.11154175,341.48208618)
\lineto(262.11154175,345.63833618)
\lineto(261.18869019,345.63833618)
\lineto(261.18869019,346.61587524)
\lineto(262.11154175,346.61587524)
\lineto(262.11154175,348.78970337)
\lineto(263.37619019,348.78970337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.44552612,336.63540649)
\lineto(273.44552612,335.65786743)
\lineto(266.17208862,335.65786743)
\lineto(266.17208862,336.63540649)
\lineto(273.44552612,336.63540649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.46603394,337.66079712)
\lineto(280.46603394,336.67642212)
\lineto(280.04220581,336.67642212)
\curveto(278.90743459,336.6764244)(278.14636764,336.84504403)(277.75900269,337.18228149)
\curveto(277.37618612,337.51952252)(277.18478006,338.19172237)(277.18478394,339.19888306)
\lineto(277.18478394,340.83267212)
\curveto(277.18478006,341.5208206)(277.06173331,341.9970571)(276.81564331,342.26138306)
\curveto(276.5695463,342.52570241)(276.12293216,342.65786373)(275.47579956,342.65786743)
\lineto(275.05880737,342.65786743)
\lineto(275.05880737,343.63540649)
\lineto(275.47579956,343.63540649)
\curveto(276.12748945,343.63540182)(276.57410359,343.7652845)(276.81564331,344.02505493)
\curveto(277.06173331,344.28937252)(277.18478006,344.76105173)(277.18478394,345.44009399)
\lineto(277.18478394,347.08071899)
\curveto(277.18478006,348.08787132)(277.37618612,348.75779253)(277.75900269,349.09048462)
\curveto(278.14636764,349.42771373)(278.90743459,349.59633336)(280.04220581,349.59634399)
\lineto(280.46603394,349.59634399)
\lineto(280.46603394,348.61880493)
\lineto(280.00119019,348.61880493)
\curveto(279.35860601,348.61879527)(278.9393356,348.51853496)(278.74337769,348.31802368)
\curveto(278.54740891,348.11749369)(278.44942723,347.69594463)(278.44943237,347.05337524)
\lineto(278.44943237,345.35806274)
\curveto(278.44942723,344.64256227)(278.34460963,344.12303154)(278.13497925,343.79946899)
\curveto(277.9298965,343.47589677)(277.57670675,343.25714699)(277.07540894,343.14321899)
\curveto(277.58126404,343.02016806)(277.93673243,342.79686099)(278.14181519,342.47329712)
\curveto(278.34688827,342.14972622)(278.44942723,341.63247413)(278.44943237,340.92153931)
\lineto(278.44943237,339.22622681)
\curveto(278.44942723,338.58364906)(278.54740891,338.1621)(278.74337769,337.96157837)
\curveto(278.9393356,337.76105873)(279.35860601,337.66079842)(280.00119019,337.66079712)
\lineto(280.46603394,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.38497925,349.16567993)
\lineto(286.93966675,337.66079712)
\lineto(285.77755737,337.66079712)
\lineto(282.22286987,349.16567993)
\lineto(283.38497925,349.16567993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.75216675,342.80825806)
\curveto(290.73588692,342.80825421)(290.03178607,342.69204339)(289.63986206,342.45962524)
\curveto(289.24793268,342.2272001)(289.05196934,341.83071612)(289.05197144,341.27017212)
\curveto(289.05196934,340.82355567)(289.19780252,340.46808728)(289.48947144,340.20376587)
\curveto(289.78569256,339.94399926)(290.18673383,339.81411658)(290.69259644,339.81411743)
\curveto(291.38985762,339.81411658)(291.94812529,340.06021008)(292.36740112,340.55239868)
\curveto(292.79122341,341.04914138)(293.00313726,341.70766937)(293.00314331,342.52798462)
\lineto(293.00314331,342.80825806)
\lineto(291.75216675,342.80825806)
\moveto(294.26095581,343.32778931)
\lineto(294.26095581,338.95962524)
\lineto(293.00314331,338.95962524)
\lineto(293.00314331,340.12173462)
\curveto(292.71602817,339.65689017)(292.35828113,339.312815)(291.92990112,339.08950806)
\curveto(291.50151116,338.87075815)(290.97742314,338.76138325)(290.3576355,338.76138306)
\curveto(289.57377871,338.76138325)(288.94943038,338.98013304)(288.48458862,339.41763306)
\curveto(288.02430109,339.85968945)(287.79415809,340.44985813)(287.79415894,341.18814087)
\curveto(287.79415809,342.0494659)(288.08126718,342.69887932)(288.65548706,343.13638306)
\curveto(289.23426082,343.57387844)(290.09558808,343.79262822)(291.23947144,343.79263306)
\lineto(293.00314331,343.79263306)
\lineto(293.00314331,343.91567993)
\curveto(293.00313726,344.49445044)(292.8117312,344.94106458)(292.42892456,345.25552368)
\curveto(292.05066425,345.57452748)(291.51746166,345.73403253)(290.82931519,345.73403931)
\curveto(290.39181175,345.73403253)(289.9657054,345.68162373)(289.55099487,345.57681274)
\curveto(289.13627915,345.47198852)(288.73751653,345.31476212)(288.35470581,345.10513306)
\lineto(288.35470581,346.26724243)
\curveto(288.81499041,346.44496932)(289.26160454,346.57713065)(289.69454956,346.66372681)
\curveto(290.12748909,346.75486484)(290.54903815,346.80043772)(290.959198,346.80044556)
\curveto(292.06661476,346.80043772)(292.89376237,346.51332863)(293.44064331,345.93911743)
\curveto(293.98751128,345.36489228)(294.2609485,344.49445044)(294.26095581,343.32778931)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.22286987,343.58071899)
\lineto(303.22286987,338.95962524)
\lineto(301.96505737,338.95962524)
\lineto(301.96505737,343.53970337)
\curveto(301.96505095,344.26430744)(301.82377505,344.80662461)(301.54122925,345.16665649)
\curveto(301.25867145,345.52667597)(300.83484374,345.70668881)(300.26974487,345.70669556)
\curveto(299.59070436,345.70668881)(299.05522313,345.49021767)(298.66329956,345.05728149)
\curveto(298.27136975,344.62433312)(298.0754064,344.03416444)(298.07540894,343.28677368)
\lineto(298.07540894,338.95962524)
\lineto(296.8107605,338.95962524)
\lineto(296.8107605,346.61587524)
\lineto(298.07540894,346.61587524)
\lineto(298.07540894,345.42642212)
\curveto(298.37618735,345.88670165)(298.7293771,346.23077683)(299.13497925,346.45864868)
\curveto(299.54513149,346.68650554)(300.01681071,346.80043772)(300.55001831,346.80044556)
\curveto(301.42956971,346.80043772)(302.09493363,346.52700049)(302.54611206,345.98013306)
\curveto(302.99727648,345.43780887)(303.22286219,344.63800498)(303.22286987,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.25509644,346.32192993)
\lineto(311.25509644,345.14614868)
\curveto(310.89962121,345.34210584)(310.54187417,345.48793903)(310.18185425,345.58364868)
\curveto(309.8263801,345.68390237)(309.46635442,345.73403253)(309.10177612,345.73403931)
\curveto(308.28601705,345.73403253)(307.65255415,345.47426717)(307.2013855,344.95474243)
\curveto(306.7502113,344.43976299)(306.52462559,343.71515434)(306.52462769,342.78091431)
\curveto(306.52462559,341.84666663)(306.7502113,341.11977933)(307.2013855,340.60025024)
\curveto(307.65255415,340.08527516)(308.28601705,339.82778844)(309.10177612,339.82778931)
\curveto(309.46635442,339.82778844)(309.8263801,339.87563995)(310.18185425,339.97134399)
\curveto(310.54187417,340.0716033)(310.89962121,340.21971513)(311.25509644,340.41567993)
\lineto(311.25509644,339.25357056)
\curveto(310.9041785,339.08950793)(310.53959553,338.96646117)(310.16134644,338.88442993)
\curveto(309.78764316,338.80239884)(309.38888054,338.76138325)(308.96505737,338.76138306)
\curveto(307.8120592,338.76138325)(306.89604449,339.12368758)(306.2170105,339.84829712)
\curveto(305.53797293,340.57290488)(305.19845504,341.55044297)(305.19845581,342.78091431)
\curveto(305.19845504,344.02960715)(305.54025157,345.01170253)(306.22384644,345.72720337)
\curveto(306.91199499,346.44269068)(307.85307478,346.80043772)(309.04708862,346.80044556)
\curveto(309.43445341,346.80043772)(309.81270824,346.75942213)(310.18185425,346.67739868)
\curveto(310.55098875,346.59991708)(310.90873579,346.48142762)(311.25509644,346.32192993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.82052612,343.58071899)
\lineto(319.82052612,338.95962524)
\lineto(318.56271362,338.95962524)
\lineto(318.56271362,343.53970337)
\curveto(318.5627072,344.26430744)(318.4214313,344.80662461)(318.1388855,345.16665649)
\curveto(317.8563277,345.52667597)(317.43249999,345.70668881)(316.86740112,345.70669556)
\curveto(316.18836061,345.70668881)(315.65287938,345.49021767)(315.26095581,345.05728149)
\curveto(314.869026,344.62433312)(314.67306265,344.03416444)(314.67306519,343.28677368)
\lineto(314.67306519,338.95962524)
\lineto(313.40841675,338.95962524)
\lineto(313.40841675,349.59634399)
\lineto(314.67306519,349.59634399)
\lineto(314.67306519,345.42642212)
\curveto(314.9738436,345.88670165)(315.32703335,346.23077683)(315.7326355,346.45864868)
\curveto(316.14278774,346.68650554)(316.61446696,346.80043772)(317.14767456,346.80044556)
\curveto(318.02722596,346.80043772)(318.69258988,346.52700049)(319.14376831,345.98013306)
\curveto(319.59493273,345.43780887)(319.82051844,344.63800498)(319.82052612,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.30978394,345.73403931)
\curveto(324.63530116,345.73403253)(324.10209857,345.46970988)(323.71017456,344.94107056)
\curveto(323.31824518,344.41697656)(323.12228184,343.69692519)(323.12228394,342.78091431)
\curveto(323.12228184,341.86489578)(323.31596654,341.14256577)(323.70333862,340.61392212)
\curveto(324.09526263,340.08983245)(324.63074387,339.82778844)(325.30978394,339.82778931)
\curveto(325.97970085,339.82778844)(326.5106248,340.09211109)(326.90255737,340.62075806)
\curveto(327.29447819,341.1494017)(327.49044153,341.86945306)(327.490448,342.78091431)
\curveto(327.49044153,343.68781062)(327.29447819,344.40558334)(326.90255737,344.93423462)
\curveto(326.5106248,345.46743124)(325.97970085,345.73403253)(325.30978394,345.73403931)
\moveto(325.30978394,346.80044556)
\curveto(326.40352856,346.80043772)(327.26257718,346.44496932)(327.88693237,345.73403931)
\curveto(328.51127384,345.02309574)(328.82344801,344.03872173)(328.82345581,342.78091431)
\curveto(328.82344801,341.52765653)(328.51127384,340.54328251)(327.88693237,339.82778931)
\curveto(327.26257718,339.11685165)(326.40352856,338.76138325)(325.30978394,338.76138306)
\curveto(324.21147346,338.76138325)(323.35014619,339.11685165)(322.72579956,339.82778931)
\curveto(322.10600681,340.54328251)(321.79611129,341.52765653)(321.79611206,342.78091431)
\curveto(321.79611129,344.03872173)(322.10600681,345.02309574)(322.72579956,345.73403931)
\curveto(323.35014619,346.44496932)(324.21147346,346.80043772)(325.30978394,346.80044556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.33810425,345.44009399)
\curveto(335.19682259,345.52211868)(335.04187483,345.58136341)(334.8732605,345.61782837)
\curveto(334.70919287,345.65883729)(334.52690139,345.67934509)(334.3263855,345.67935181)
\curveto(333.61544396,345.67934509)(333.06856951,345.44692344)(332.6857605,344.98208618)
\curveto(332.30750256,344.52179416)(332.11837515,343.85870889)(332.11837769,342.99282837)
\lineto(332.11837769,338.95962524)
\lineto(330.85372925,338.95962524)
\lineto(330.85372925,346.61587524)
\lineto(332.11837769,346.61587524)
\lineto(332.11837769,345.42642212)
\curveto(332.3826978,345.89125894)(332.72677298,346.23533411)(333.15060425,346.45864868)
\curveto(333.57442838,346.68650554)(334.08940182,346.80043772)(334.69552612,346.80044556)
\curveto(334.78210946,346.80043772)(334.87781249,346.79360179)(334.9826355,346.77993774)
\curveto(335.0874477,346.77081535)(335.20365852,346.75486484)(335.33126831,346.73208618)
\lineto(335.33810425,345.44009399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.79122925,347.73696899)
\lineto(341.79122925,343.92935181)
\lineto(345.59884644,343.92935181)
\lineto(345.59884644,342.76724243)
\lineto(341.79122925,342.76724243)
\lineto(341.79122925,338.95962524)
\lineto(340.64279175,338.95962524)
\lineto(340.64279175,342.76724243)
\lineto(336.83517456,342.76724243)
\lineto(336.83517456,343.92935181)
\lineto(340.64279175,343.92935181)
\lineto(340.64279175,347.73696899)
\lineto(341.79122925,347.73696899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.818573,340.12173462)
\lineto(351.07443237,340.12173462)
\lineto(351.07443237,347.90786743)
\lineto(348.62033081,347.41567993)
\lineto(348.62033081,348.67349243)
\lineto(351.0607605,349.16567993)
\lineto(352.44161987,349.16567993)
\lineto(352.44161987,340.12173462)
\lineto(354.69747925,340.12173462)
\lineto(354.69747925,338.95962524)
\lineto(348.818573,338.95962524)
\lineto(348.818573,340.12173462)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.74630737,337.66079712)
\lineto(358.224823,337.66079712)
\curveto(358.86284096,337.66079842)(359.27755409,337.75878009)(359.46896362,337.95474243)
\curveto(359.6649235,338.15070678)(359.76290517,338.57453448)(359.76290894,339.22622681)
\lineto(359.76290894,340.92153931)
\curveto(359.76290517,341.63247413)(359.86544413,342.14972622)(360.07052612,342.47329712)
\curveto(360.27559997,342.79686099)(360.63106836,343.02016806)(361.13693237,343.14321899)
\curveto(360.63106836,343.25714699)(360.27559997,343.47589677)(360.07052612,343.79946899)
\curveto(359.86544413,344.12303154)(359.76290517,344.64256227)(359.76290894,345.35806274)
\lineto(359.76290894,347.05337524)
\curveto(359.76290517,347.70050192)(359.6649235,348.12205098)(359.46896362,348.31802368)
\curveto(359.27755409,348.51853496)(358.86284096,348.61879527)(358.224823,348.61880493)
\lineto(357.74630737,348.61880493)
\lineto(357.74630737,349.59634399)
\lineto(358.17697144,349.59634399)
\curveto(359.31173375,349.59633336)(360.06824341,349.42771373)(360.44650269,349.09048462)
\curveto(360.82931035,348.75779253)(361.02071641,348.08787132)(361.02072144,347.08071899)
\lineto(361.02072144,345.44009399)
\curveto(361.02071641,344.76105173)(361.14376316,344.28937252)(361.38986206,344.02505493)
\curveto(361.63595017,343.7652845)(362.08256431,343.63540182)(362.72970581,343.63540649)
\lineto(363.15353394,343.63540649)
\lineto(363.15353394,342.65786743)
\lineto(362.72970581,342.65786743)
\curveto(362.08256431,342.65786373)(361.63595017,342.52570241)(361.38986206,342.26138306)
\curveto(361.14376316,341.9970571)(361.02071641,341.5208206)(361.02072144,340.83267212)
\lineto(361.02072144,339.19888306)
\curveto(361.02071641,338.19172237)(360.82931035,337.51952252)(360.44650269,337.18228149)
\curveto(360.06824341,336.84504403)(359.31173375,336.6764244)(358.17697144,336.67642212)
\lineto(357.74630737,336.67642212)
\lineto(357.74630737,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.66036987,337.66079712)
\lineto(367.1388855,337.66079712)
\curveto(367.77690346,337.66079842)(368.19161659,337.75878009)(368.38302612,337.95474243)
\curveto(368.578986,338.15070678)(368.67696767,338.57453448)(368.67697144,339.22622681)
\lineto(368.67697144,340.92153931)
\curveto(368.67696767,341.63247413)(368.77950663,342.14972622)(368.98458862,342.47329712)
\curveto(369.18966247,342.79686099)(369.54513086,343.02016806)(370.05099487,343.14321899)
\curveto(369.54513086,343.25714699)(369.18966247,343.47589677)(368.98458862,343.79946899)
\curveto(368.77950663,344.12303154)(368.67696767,344.64256227)(368.67697144,345.35806274)
\lineto(368.67697144,347.05337524)
\curveto(368.67696767,347.70050192)(368.578986,348.12205098)(368.38302612,348.31802368)
\curveto(368.19161659,348.51853496)(367.77690346,348.61879527)(367.1388855,348.61880493)
\lineto(366.66036987,348.61880493)
\lineto(366.66036987,349.59634399)
\lineto(367.09103394,349.59634399)
\curveto(368.22579625,349.59633336)(368.98230591,349.42771373)(369.36056519,349.09048462)
\curveto(369.74337285,348.75779253)(369.93477891,348.08787132)(369.93478394,347.08071899)
\lineto(369.93478394,345.44009399)
\curveto(369.93477891,344.76105173)(370.05782566,344.28937252)(370.30392456,344.02505493)
\curveto(370.55001267,343.7652845)(370.99662681,343.63540182)(371.64376831,343.63540649)
\lineto(372.06759644,343.63540649)
\lineto(372.06759644,342.65786743)
\lineto(371.64376831,342.65786743)
\curveto(370.99662681,342.65786373)(370.55001267,342.52570241)(370.30392456,342.26138306)
\curveto(370.05782566,341.9970571)(369.93477891,341.5208206)(369.93478394,340.83267212)
\lineto(369.93478394,339.19888306)
\curveto(369.93477891,338.19172237)(369.74337285,337.51952252)(369.36056519,337.18228149)
\curveto(368.98230591,336.84504403)(368.22579625,336.6764244)(367.09103394,336.67642212)
\lineto(366.66036987,336.67642212)
\lineto(366.66036987,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.26779175,349.16567993)
\lineto(152.82247925,337.66079712)
\lineto(151.66036987,337.66079712)
\lineto(148.10568237,349.16567993)
\lineto(149.26779175,349.16567993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.39962769,348.78970337)
\lineto(155.39962769,346.61587524)
\lineto(157.990448,346.61587524)
\lineto(157.990448,345.63833618)
\lineto(155.39962769,345.63833618)
\lineto(155.39962769,341.48208618)
\curveto(155.39962512,340.85773533)(155.48393493,340.45669406)(155.65255737,340.27896118)
\curveto(155.82573147,340.10122567)(156.17436393,340.01235857)(156.69845581,340.01235962)
\lineto(157.990448,340.01235962)
\lineto(157.990448,338.95962524)
\lineto(156.69845581,338.95962524)
\curveto(155.72774979,338.95962524)(155.05782859,339.13963808)(154.68869019,339.49966431)
\curveto(154.31954808,339.86424674)(154.13497795,340.52505337)(154.13497925,341.48208618)
\lineto(154.13497925,345.63833618)
\lineto(153.21212769,345.63833618)
\lineto(153.21212769,346.61587524)
\lineto(154.13497925,346.61587524)
\lineto(154.13497925,348.78970337)
\lineto(155.39962769,348.78970337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.01583862,343.58071899)
\lineto(166.01583862,338.95962524)
\lineto(164.75802612,338.95962524)
\lineto(164.75802612,343.53970337)
\curveto(164.7580197,344.26430744)(164.6167438,344.80662461)(164.334198,345.16665649)
\curveto(164.0516402,345.52667597)(163.62781249,345.70668881)(163.06271362,345.70669556)
\curveto(162.38367311,345.70668881)(161.84819188,345.49021767)(161.45626831,345.05728149)
\curveto(161.0643385,344.62433312)(160.86837515,344.03416444)(160.86837769,343.28677368)
\lineto(160.86837769,338.95962524)
\lineto(159.60372925,338.95962524)
\lineto(159.60372925,346.61587524)
\lineto(160.86837769,346.61587524)
\lineto(160.86837769,345.42642212)
\curveto(161.1691561,345.88670165)(161.52234585,346.23077683)(161.927948,346.45864868)
\curveto(162.33810024,346.68650554)(162.80977946,346.80043772)(163.34298706,346.80044556)
\curveto(164.22253846,346.80043772)(164.88790238,346.52700049)(165.33908081,345.98013306)
\curveto(165.79024523,345.43780887)(166.01583094,344.63800498)(166.01583862,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.50509644,345.73403931)
\curveto(170.83061366,345.73403253)(170.29741107,345.46970988)(169.90548706,344.94107056)
\curveto(169.51355768,344.41697656)(169.31759434,343.69692519)(169.31759644,342.78091431)
\curveto(169.31759434,341.86489578)(169.51127904,341.14256577)(169.89865112,340.61392212)
\curveto(170.29057513,340.08983245)(170.82605637,339.82778844)(171.50509644,339.82778931)
\curveto(172.17501335,339.82778844)(172.7059373,340.09211109)(173.09786987,340.62075806)
\curveto(173.48979069,341.1494017)(173.68575403,341.86945306)(173.6857605,342.78091431)
\curveto(173.68575403,343.68781062)(173.48979069,344.40558334)(173.09786987,344.93423462)
\curveto(172.7059373,345.46743124)(172.17501335,345.73403253)(171.50509644,345.73403931)
\moveto(171.50509644,346.80044556)
\curveto(172.59884106,346.80043772)(173.45788968,346.44496932)(174.08224487,345.73403931)
\curveto(174.70658634,345.02309574)(175.01876051,344.03872173)(175.01876831,342.78091431)
\curveto(175.01876051,341.52765653)(174.70658634,340.54328251)(174.08224487,339.82778931)
\curveto(173.45788968,339.11685165)(172.59884106,338.76138325)(171.50509644,338.76138306)
\curveto(170.40678596,338.76138325)(169.54545869,339.11685165)(168.92111206,339.82778931)
\curveto(168.30131931,340.54328251)(167.99142379,341.52765653)(167.99142456,342.78091431)
\curveto(167.99142379,344.03872173)(168.30131931,345.02309574)(168.92111206,345.73403931)
\curveto(169.54545869,346.44496932)(170.40678596,346.80043772)(171.50509644,346.80044556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.04904175,349.59634399)
\lineto(178.31369019,349.59634399)
\lineto(178.31369019,343.31411743)
\lineto(182.06661987,346.61587524)
\lineto(183.67306519,346.61587524)
\lineto(179.61251831,343.03384399)
\lineto(183.84396362,338.95962524)
\lineto(182.20333862,338.95962524)
\lineto(178.31369019,342.69888306)
\lineto(178.31369019,338.95962524)
\lineto(177.04904175,338.95962524)
\lineto(177.04904175,349.59634399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.05587769,337.66079712)
\lineto(191.05587769,336.67642212)
\lineto(190.63204956,336.67642212)
\curveto(189.49727834,336.6764244)(188.73621139,336.84504403)(188.34884644,337.18228149)
\curveto(187.96602987,337.51952252)(187.77462381,338.19172237)(187.77462769,339.19888306)
\lineto(187.77462769,340.83267212)
\curveto(187.77462381,341.5208206)(187.65157706,341.9970571)(187.40548706,342.26138306)
\curveto(187.15939005,342.52570241)(186.71277591,342.65786373)(186.06564331,342.65786743)
\lineto(185.64865112,342.65786743)
\lineto(185.64865112,343.63540649)
\lineto(186.06564331,343.63540649)
\curveto(186.7173332,343.63540182)(187.16394734,343.7652845)(187.40548706,344.02505493)
\curveto(187.65157706,344.28937252)(187.77462381,344.76105173)(187.77462769,345.44009399)
\lineto(187.77462769,347.08071899)
\curveto(187.77462381,348.08787132)(187.96602987,348.75779253)(188.34884644,349.09048462)
\curveto(188.73621139,349.42771373)(189.49727834,349.59633336)(190.63204956,349.59634399)
\lineto(191.05587769,349.59634399)
\lineto(191.05587769,348.61880493)
\lineto(190.59103394,348.61880493)
\curveto(189.94844976,348.61879527)(189.52917935,348.51853496)(189.33322144,348.31802368)
\curveto(189.13725266,348.11749369)(189.03927098,347.69594463)(189.03927612,347.05337524)
\lineto(189.03927612,345.35806274)
\curveto(189.03927098,344.64256227)(188.93445338,344.12303154)(188.724823,343.79946899)
\curveto(188.51974025,343.47589677)(188.1665505,343.25714699)(187.66525269,343.14321899)
\curveto(188.17110779,343.02016806)(188.52657618,342.79686099)(188.73165894,342.47329712)
\curveto(188.93673202,342.14972622)(189.03927098,341.63247413)(189.03927612,340.92153931)
\lineto(189.03927612,339.22622681)
\curveto(189.03927098,338.58364906)(189.13725266,338.1621)(189.33322144,337.96157837)
\curveto(189.52917935,337.76105873)(189.94844976,337.66079842)(190.59103394,337.66079712)
\lineto(191.05587769,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.37619019,348.78970337)
\lineto(195.37619019,346.61587524)
\lineto(197.9670105,346.61587524)
\lineto(197.9670105,345.63833618)
\lineto(195.37619019,345.63833618)
\lineto(195.37619019,341.48208618)
\curveto(195.37618762,340.85773533)(195.46049743,340.45669406)(195.62911987,340.27896118)
\curveto(195.80229397,340.10122567)(196.15092643,340.01235857)(196.67501831,340.01235962)
\lineto(197.9670105,340.01235962)
\lineto(197.9670105,338.95962524)
\lineto(196.67501831,338.95962524)
\curveto(195.70431229,338.95962524)(195.03439109,339.13963808)(194.66525269,339.49966431)
\curveto(194.29611058,339.86424674)(194.11154045,340.52505337)(194.11154175,341.48208618)
\lineto(194.11154175,345.63833618)
\lineto(193.18869019,345.63833618)
\lineto(193.18869019,346.61587524)
\lineto(194.11154175,346.61587524)
\lineto(194.11154175,348.78970337)
\lineto(195.37619019,348.78970337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.44552612,336.63540649)
\lineto(205.44552612,335.65786743)
\lineto(198.17208862,335.65786743)
\lineto(198.17208862,336.63540649)
\lineto(205.44552612,336.63540649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.46603394,337.66079712)
\lineto(212.46603394,336.67642212)
\lineto(212.04220581,336.67642212)
\curveto(210.90743459,336.6764244)(210.14636764,336.84504403)(209.75900269,337.18228149)
\curveto(209.37618612,337.51952252)(209.18478006,338.19172237)(209.18478394,339.19888306)
\lineto(209.18478394,340.83267212)
\curveto(209.18478006,341.5208206)(209.06173331,341.9970571)(208.81564331,342.26138306)
\curveto(208.5695463,342.52570241)(208.12293216,342.65786373)(207.47579956,342.65786743)
\lineto(207.05880737,342.65786743)
\lineto(207.05880737,343.63540649)
\lineto(207.47579956,343.63540649)
\curveto(208.12748945,343.63540182)(208.57410359,343.7652845)(208.81564331,344.02505493)
\curveto(209.06173331,344.28937252)(209.18478006,344.76105173)(209.18478394,345.44009399)
\lineto(209.18478394,347.08071899)
\curveto(209.18478006,348.08787132)(209.37618612,348.75779253)(209.75900269,349.09048462)
\curveto(210.14636764,349.42771373)(210.90743459,349.59633336)(212.04220581,349.59634399)
\lineto(212.46603394,349.59634399)
\lineto(212.46603394,348.61880493)
\lineto(212.00119019,348.61880493)
\curveto(211.35860601,348.61879527)(210.9393356,348.51853496)(210.74337769,348.31802368)
\curveto(210.54740891,348.11749369)(210.44942723,347.69594463)(210.44943237,347.05337524)
\lineto(210.44943237,345.35806274)
\curveto(210.44942723,344.64256227)(210.34460963,344.12303154)(210.13497925,343.79946899)
\curveto(209.9298965,343.47589677)(209.57670675,343.25714699)(209.07540894,343.14321899)
\curveto(209.58126404,343.02016806)(209.93673243,342.79686099)(210.14181519,342.47329712)
\curveto(210.34688827,342.14972622)(210.44942723,341.63247413)(210.44943237,340.92153931)
\lineto(210.44943237,339.22622681)
\curveto(210.44942723,338.58364906)(210.54740891,338.1621)(210.74337769,337.96157837)
\curveto(210.9393356,337.76105873)(211.35860601,337.66079842)(212.00119019,337.66079712)
\lineto(212.46603394,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.38497925,349.16567993)
\lineto(218.93966675,337.66079712)
\lineto(217.77755737,337.66079712)
\lineto(214.22286987,349.16567993)
\lineto(215.38497925,349.16567993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.75216675,342.80825806)
\curveto(222.73588692,342.80825421)(222.03178607,342.69204339)(221.63986206,342.45962524)
\curveto(221.24793268,342.2272001)(221.05196934,341.83071612)(221.05197144,341.27017212)
\curveto(221.05196934,340.82355567)(221.19780252,340.46808728)(221.48947144,340.20376587)
\curveto(221.78569256,339.94399926)(222.18673383,339.81411658)(222.69259644,339.81411743)
\curveto(223.38985762,339.81411658)(223.94812529,340.06021008)(224.36740112,340.55239868)
\curveto(224.79122341,341.04914138)(225.00313726,341.70766937)(225.00314331,342.52798462)
\lineto(225.00314331,342.80825806)
\lineto(223.75216675,342.80825806)
\moveto(226.26095581,343.32778931)
\lineto(226.26095581,338.95962524)
\lineto(225.00314331,338.95962524)
\lineto(225.00314331,340.12173462)
\curveto(224.71602817,339.65689017)(224.35828113,339.312815)(223.92990112,339.08950806)
\curveto(223.50151116,338.87075815)(222.97742314,338.76138325)(222.3576355,338.76138306)
\curveto(221.57377871,338.76138325)(220.94943038,338.98013304)(220.48458862,339.41763306)
\curveto(220.02430109,339.85968945)(219.79415809,340.44985813)(219.79415894,341.18814087)
\curveto(219.79415809,342.0494659)(220.08126718,342.69887932)(220.65548706,343.13638306)
\curveto(221.23426082,343.57387844)(222.09558808,343.79262822)(223.23947144,343.79263306)
\lineto(225.00314331,343.79263306)
\lineto(225.00314331,343.91567993)
\curveto(225.00313726,344.49445044)(224.8117312,344.94106458)(224.42892456,345.25552368)
\curveto(224.05066425,345.57452748)(223.51746166,345.73403253)(222.82931519,345.73403931)
\curveto(222.39181175,345.73403253)(221.9657054,345.68162373)(221.55099487,345.57681274)
\curveto(221.13627915,345.47198852)(220.73751653,345.31476212)(220.35470581,345.10513306)
\lineto(220.35470581,346.26724243)
\curveto(220.81499041,346.44496932)(221.26160454,346.57713065)(221.69454956,346.66372681)
\curveto(222.12748909,346.75486484)(222.54903815,346.80043772)(222.959198,346.80044556)
\curveto(224.06661476,346.80043772)(224.89376237,346.51332863)(225.44064331,345.93911743)
\curveto(225.98751128,345.36489228)(226.2609485,344.49445044)(226.26095581,343.32778931)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.22286987,343.58071899)
\lineto(235.22286987,338.95962524)
\lineto(233.96505737,338.95962524)
\lineto(233.96505737,343.53970337)
\curveto(233.96505095,344.26430744)(233.82377505,344.80662461)(233.54122925,345.16665649)
\curveto(233.25867145,345.52667597)(232.83484374,345.70668881)(232.26974487,345.70669556)
\curveto(231.59070436,345.70668881)(231.05522313,345.49021767)(230.66329956,345.05728149)
\curveto(230.27136975,344.62433312)(230.0754064,344.03416444)(230.07540894,343.28677368)
\lineto(230.07540894,338.95962524)
\lineto(228.8107605,338.95962524)
\lineto(228.8107605,346.61587524)
\lineto(230.07540894,346.61587524)
\lineto(230.07540894,345.42642212)
\curveto(230.37618735,345.88670165)(230.7293771,346.23077683)(231.13497925,346.45864868)
\curveto(231.54513149,346.68650554)(232.01681071,346.80043772)(232.55001831,346.80044556)
\curveto(233.42956971,346.80043772)(234.09493363,346.52700049)(234.54611206,345.98013306)
\curveto(234.99727648,345.43780887)(235.22286219,344.63800498)(235.22286987,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.25509644,346.32192993)
\lineto(243.25509644,345.14614868)
\curveto(242.89962121,345.34210584)(242.54187417,345.48793903)(242.18185425,345.58364868)
\curveto(241.8263801,345.68390237)(241.46635442,345.73403253)(241.10177612,345.73403931)
\curveto(240.28601705,345.73403253)(239.65255415,345.47426717)(239.2013855,344.95474243)
\curveto(238.7502113,344.43976299)(238.52462559,343.71515434)(238.52462769,342.78091431)
\curveto(238.52462559,341.84666663)(238.7502113,341.11977933)(239.2013855,340.60025024)
\curveto(239.65255415,340.08527516)(240.28601705,339.82778844)(241.10177612,339.82778931)
\curveto(241.46635442,339.82778844)(241.8263801,339.87563995)(242.18185425,339.97134399)
\curveto(242.54187417,340.0716033)(242.89962121,340.21971513)(243.25509644,340.41567993)
\lineto(243.25509644,339.25357056)
\curveto(242.9041785,339.08950793)(242.53959553,338.96646117)(242.16134644,338.88442993)
\curveto(241.78764316,338.80239884)(241.38888054,338.76138325)(240.96505737,338.76138306)
\curveto(239.8120592,338.76138325)(238.89604449,339.12368758)(238.2170105,339.84829712)
\curveto(237.53797293,340.57290488)(237.19845504,341.55044297)(237.19845581,342.78091431)
\curveto(237.19845504,344.02960715)(237.54025157,345.01170253)(238.22384644,345.72720337)
\curveto(238.91199499,346.44269068)(239.85307478,346.80043772)(241.04708862,346.80044556)
\curveto(241.43445341,346.80043772)(241.81270824,346.75942213)(242.18185425,346.67739868)
\curveto(242.55098875,346.59991708)(242.90873579,346.48142762)(243.25509644,346.32192993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.82052612,343.58071899)
\lineto(251.82052612,338.95962524)
\lineto(250.56271362,338.95962524)
\lineto(250.56271362,343.53970337)
\curveto(250.5627072,344.26430744)(250.4214313,344.80662461)(250.1388855,345.16665649)
\curveto(249.8563277,345.52667597)(249.43249999,345.70668881)(248.86740112,345.70669556)
\curveto(248.18836061,345.70668881)(247.65287938,345.49021767)(247.26095581,345.05728149)
\curveto(246.869026,344.62433312)(246.67306265,344.03416444)(246.67306519,343.28677368)
\lineto(246.67306519,338.95962524)
\lineto(245.40841675,338.95962524)
\lineto(245.40841675,349.59634399)
\lineto(246.67306519,349.59634399)
\lineto(246.67306519,345.42642212)
\curveto(246.9738436,345.88670165)(247.32703335,346.23077683)(247.7326355,346.45864868)
\curveto(248.14278774,346.68650554)(248.61446696,346.80043772)(249.14767456,346.80044556)
\curveto(250.02722596,346.80043772)(250.69258988,346.52700049)(251.14376831,345.98013306)
\curveto(251.59493273,345.43780887)(251.82051844,344.63800498)(251.82052612,343.58071899)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.30978394,345.73403931)
\curveto(256.63530116,345.73403253)(256.10209857,345.46970988)(255.71017456,344.94107056)
\curveto(255.31824518,344.41697656)(255.12228184,343.69692519)(255.12228394,342.78091431)
\curveto(255.12228184,341.86489578)(255.31596654,341.14256577)(255.70333862,340.61392212)
\curveto(256.09526263,340.08983245)(256.63074387,339.82778844)(257.30978394,339.82778931)
\curveto(257.97970085,339.82778844)(258.5106248,340.09211109)(258.90255737,340.62075806)
\curveto(259.29447819,341.1494017)(259.49044153,341.86945306)(259.490448,342.78091431)
\curveto(259.49044153,343.68781062)(259.29447819,344.40558334)(258.90255737,344.93423462)
\curveto(258.5106248,345.46743124)(257.97970085,345.73403253)(257.30978394,345.73403931)
\moveto(257.30978394,346.80044556)
\curveto(258.40352856,346.80043772)(259.26257718,346.44496932)(259.88693237,345.73403931)
\curveto(260.51127384,345.02309574)(260.82344801,344.03872173)(260.82345581,342.78091431)
\curveto(260.82344801,341.52765653)(260.51127384,340.54328251)(259.88693237,339.82778931)
\curveto(259.26257718,339.11685165)(258.40352856,338.76138325)(257.30978394,338.76138306)
\curveto(256.21147346,338.76138325)(255.35014619,339.11685165)(254.72579956,339.82778931)
\curveto(254.10600681,340.54328251)(253.79611129,341.52765653)(253.79611206,342.78091431)
\curveto(253.79611129,344.03872173)(254.10600681,345.02309574)(254.72579956,345.73403931)
\curveto(255.35014619,346.44496932)(256.21147346,346.80043772)(257.30978394,346.80044556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.33810425,345.44009399)
\curveto(267.19682259,345.52211868)(267.04187483,345.58136341)(266.8732605,345.61782837)
\curveto(266.70919287,345.65883729)(266.52690139,345.67934509)(266.3263855,345.67935181)
\curveto(265.61544396,345.67934509)(265.06856951,345.44692344)(264.6857605,344.98208618)
\curveto(264.30750256,344.52179416)(264.11837515,343.85870889)(264.11837769,342.99282837)
\lineto(264.11837769,338.95962524)
\lineto(262.85372925,338.95962524)
\lineto(262.85372925,346.61587524)
\lineto(264.11837769,346.61587524)
\lineto(264.11837769,345.42642212)
\curveto(264.3826978,345.89125894)(264.72677298,346.23533411)(265.15060425,346.45864868)
\curveto(265.57442838,346.68650554)(266.08940182,346.80043772)(266.69552612,346.80044556)
\curveto(266.78210946,346.80043772)(266.87781249,346.79360179)(266.9826355,346.77993774)
\curveto(267.0874477,346.77081535)(267.20365852,346.75486484)(267.33126831,346.73208618)
\lineto(267.33810425,345.44009399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.10177612,337.66079712)
\lineto(269.58029175,337.66079712)
\curveto(270.21830971,337.66079842)(270.63302284,337.75878009)(270.82443237,337.95474243)
\curveto(271.02039225,338.15070678)(271.11837392,338.57453448)(271.11837769,339.22622681)
\lineto(271.11837769,340.92153931)
\curveto(271.11837392,341.63247413)(271.22091288,342.14972622)(271.42599487,342.47329712)
\curveto(271.63106872,342.79686099)(271.98653711,343.02016806)(272.49240112,343.14321899)
\curveto(271.98653711,343.25714699)(271.63106872,343.47589677)(271.42599487,343.79946899)
\curveto(271.22091288,344.12303154)(271.11837392,344.64256227)(271.11837769,345.35806274)
\lineto(271.11837769,347.05337524)
\curveto(271.11837392,347.70050192)(271.02039225,348.12205098)(270.82443237,348.31802368)
\curveto(270.63302284,348.51853496)(270.21830971,348.61879527)(269.58029175,348.61880493)
\lineto(269.10177612,348.61880493)
\lineto(269.10177612,349.59634399)
\lineto(269.53244019,349.59634399)
\curveto(270.6672025,349.59633336)(271.42371216,349.42771373)(271.80197144,349.09048462)
\curveto(272.1847791,348.75779253)(272.37618516,348.08787132)(272.37619019,347.08071899)
\lineto(272.37619019,345.44009399)
\curveto(272.37618516,344.76105173)(272.49923191,344.28937252)(272.74533081,344.02505493)
\curveto(272.99141892,343.7652845)(273.43803306,343.63540182)(274.08517456,343.63540649)
\lineto(274.50900269,343.63540649)
\lineto(274.50900269,342.65786743)
\lineto(274.08517456,342.65786743)
\curveto(273.43803306,342.65786373)(272.99141892,342.52570241)(272.74533081,342.26138306)
\curveto(272.49923191,341.9970571)(272.37618516,341.5208206)(272.37619019,340.83267212)
\lineto(272.37619019,339.19888306)
\curveto(272.37618516,338.19172237)(272.1847791,337.51952252)(271.80197144,337.18228149)
\curveto(271.42371216,336.84504403)(270.6672025,336.6764244)(269.53244019,336.67642212)
\lineto(269.10177612,336.67642212)
\lineto(269.10177612,337.66079712)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.01583862,337.66079712)
\lineto(278.49435425,337.66079712)
\curveto(279.13237221,337.66079842)(279.54708534,337.75878009)(279.73849487,337.95474243)
\curveto(279.93445475,338.15070678)(280.03243642,338.57453448)(280.03244019,339.22622681)
\lineto(280.03244019,340.92153931)
\curveto(280.03243642,341.63247413)(280.13497538,342.14972622)(280.34005737,342.47329712)
\curveto(280.54513122,342.79686099)(280.90059961,343.02016806)(281.40646362,343.14321899)
\curveto(280.90059961,343.25714699)(280.54513122,343.47589677)(280.34005737,343.79946899)
\curveto(280.13497538,344.12303154)(280.03243642,344.64256227)(280.03244019,345.35806274)
\lineto(280.03244019,347.05337524)
\curveto(280.03243642,347.70050192)(279.93445475,348.12205098)(279.73849487,348.31802368)
\curveto(279.54708534,348.51853496)(279.13237221,348.61879527)(278.49435425,348.61880493)
\lineto(278.01583862,348.61880493)
\lineto(278.01583862,349.59634399)
\lineto(278.44650269,349.59634399)
\curveto(279.581265,349.59633336)(280.33777466,349.42771373)(280.71603394,349.09048462)
\curveto(281.0988416,348.75779253)(281.29024766,348.08787132)(281.29025269,347.08071899)
\lineto(281.29025269,345.44009399)
\curveto(281.29024766,344.76105173)(281.41329441,344.28937252)(281.65939331,344.02505493)
\curveto(281.90548142,343.7652845)(282.35209556,343.63540182)(282.99923706,343.63540649)
\lineto(283.42306519,343.63540649)
\lineto(283.42306519,342.65786743)
\lineto(282.99923706,342.65786743)
\curveto(282.35209556,342.65786373)(281.90548142,342.52570241)(281.65939331,342.26138306)
\curveto(281.41329441,341.9970571)(281.29024766,341.5208206)(281.29025269,340.83267212)
\lineto(281.29025269,339.19888306)
\curveto(281.29024766,338.19172237)(281.0988416,337.51952252)(280.71603394,337.18228149)
\curveto(280.33777466,336.84504403)(279.581265,336.6764244)(278.44650269,336.67642212)
\lineto(278.01583862,336.67642212)
\lineto(278.01583862,337.66079712)
}
}
\end{pspicture}


==> figures/fmoveboth.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fmoveboth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.43397457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42929697)%
    \put(0,0){\includegraphics[width=\unitlength]{fmoveboth.pdf}}%
    \put(0.09753293,0.12220572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.07013509,0.23662109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.52451849,0.35732471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.87536266,0.35955361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.46729126,0.12220572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83293233,0.11919178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.54153035,0.26685165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.91319934,0.26383772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
  \end{picture}%
\endgroup%


==> figures/fmoveexists.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fmoveexists.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.13873531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35341754)%
    \put(0,0){\includegraphics[width=\unitlength]{fmoveexists.pdf}}%
    \put(0.50108046,0.23405653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.10396649,0.23405653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.11376017,0.16193228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xb$}}}%
    \put(0.50974753,0.01951038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rb$}}}%
    \put(0.88298437,0.01951038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rb$}}}%
    \put(0.88581963,0.23320869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.58167765,0.09937242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.96133663,0.10579455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
  \end{picture}%
\endgroup%


==> figures/fmovenone.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fmovenone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.54082818bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44428292)%
    \put(0,0){\includegraphics[width=\unitlength]{fmovenone.pdf}}%
    \put(0.47605599,0.13215984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.11847651,0.13215984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.06954458,0.2413158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.53293125,0.38811139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.87531631,0.38811139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.80305654,0.12254218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.55502339,0.28601821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.90767105,0.28281232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
  \end{picture}%
\endgroup%


==> figures/fmovenotexists.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fmovenotexists.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.9350968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30203599)%
    \put(0,0){\includegraphics[width=\unitlength]{fmovenotexists.pdf}}%
    \put(0.39182321,0.18802845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.10933099,0.18802845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.13579967,0.13715747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xb$}}}%
    \put(0.43261112,0.03319436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rb$}}}%
    \put(0.6972637,0.02896083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rb$}}}%
    \put(0.92272863,0.02896083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rb$}}}%
    \put(0.07658756,0.2573803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.35990819,0.2573803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.62938315,0.25240969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.91659706,0.17593301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yr$}}}%
    \put(0.66238138,0.18746954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.44302067,0.09524424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.71781244,0.1031524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.94858245,0.1031524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
  \end{picture}%
\endgroup%


==> figures/fmoveone.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fmoveone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.42960446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32675426)%
    \put(0,0){\includegraphics[width=\unitlength]{fmoveone.pdf}}%
    \put(0.33829976,0.09480895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.07370123,0.09480895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.57049417,0.0879797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.39437242,0.20405969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.03355623,0.16139453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.38219469,0.27216161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.612048,0.27216161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.88634815,0.27216161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.8626931,0.10288978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd {x'}a$}}}%
    \put(0.64477815,0.20178327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.92006756,0.20178327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
  \end{picture}%
\endgroup%


==> figures/frotxinylldno.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frotxinylldno.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.25170593bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34819067)%
    \put(0,0){\includegraphics[width=\unitlength]{frotxinylldno.pdf}}%
    \put(0.23454956,0.10986364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.01427542,0.10986364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.55344083,0.17187027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.83454352,0.17187027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.21770063,0.00455664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00257352,0.00455664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.53880638,0.06490238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.81990907,0.06490238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.1103352,0.22308921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.37698949,0.30443783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.66703972,0.32463542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.92577349,0.28384246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.32010097,0.17185351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.34186952,0.20834041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.63191979,0.22853806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.64785032,0.11427593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.92895301,0.11427593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.05240695,0.18047493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{\ell}$}}}%
    \put(0.31285565,0.25881082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.60341308,0.27828899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.86591975,0.23714515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnd y\ell}}}%
  \end{picture}%
\endgroup%


==> figures/frotxinylldyes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frotxinylldyes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.16820679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39084611)%
    \put(0,0){\includegraphics[width=\unitlength]{frotxinylldyes.pdf}}%
    \put(0.32643265,0.15161621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.33882471,0.09088117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.62396502,0.10528264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.08163386,0.15161621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.03709345,0.21412068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{\ell}$}}}%
    \put(0.33187763,0.30231155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.60335859,0.31753274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.86438681,0.2759185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnd y\ell}}}%
    \put(0.09420422,0.0965848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd {\ell}d$}}}%
    \put(0.35834303,0.053935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rd$}}}%
    \put(0.64431977,0.06754151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rd$}}}%
    \put(0.90073577,0.15931293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tnd\ell d}}}%
    \put(0.6220917,0.20985208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.89701147,0.20985208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.24219585,0.04510524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00260294,0.04510524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.5400947,0.10166122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.81501448,0.10166122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.37124686,0.00460874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.65638721,0.01901021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.92150296,0.10335354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.1104917,0.04510524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.3918672,0.35033723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.66544589,0.36702155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.91980975,0.32380194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.10631758,0.26910766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.33952527,0.21034464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.35991392,0.25160398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.63349262,0.26828836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.65038534,0.15159926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> figures/frotxisf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frotxisf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.89008904bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4228139)%
    \put(0,0){\includegraphics[width=\unitlength]{frotxisf.pdf}}%
    \put(0.34889188,0.14560752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.07777485,0.14560752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.91940346,0.25230546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.65891774,0.25230546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.26863714,0.04413155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00247989,0.04413155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.84128265,0.14922902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.58079692,0.14922902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.39168489,0.00439087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.71923516,0.00439087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.3637322,0.08565401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.6912825,0.08565401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.10526852,0.04413155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.89995004,0.04413155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.69957334,0.40011558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.45420399,0.39975636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.16464662,0.359749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.94242792,0.359749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.09652818,0.3188062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.62857642,0.34607617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.38320708,0.34571695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.87207911,0.30595549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{\ell}$}}}%
    \put(0.92818064,0.08626422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xd$}}}%
    \put(0.71225349,0.04916897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rd$}}}%
    \put(0.38406296,0.04916897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rd$}}}%
    \put(0.0940189,0.09317757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd {\ell}d$}}}%
    \put(0.41425928,0.25228931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.66548731,0.30220498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.42011796,0.30184576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.14314225,0.25228931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.98050294,0.14559137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.72001722,0.14559137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> figures/frotxispfldno.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frotxispfldno.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.36759872bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37663027)%
    \put(0,0){\includegraphics[width=\unitlength]{frotxispfldno.pdf}}%
    \put(0.34187998,0.10352577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.07605499,0.10352577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.65489551,0.20786427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.93548857,0.20786427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.26339993,0.00429377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00242505,0.00429377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.5785022,0.1070672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.85909526,0.1070672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.4300647,0.11619885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.16423972,0.11619885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.74099343,0.00500448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.93719764,0.08939333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.16302113,0.31607204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.10709634,0.27230756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.38436245,0.30563347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.63027808,0.30297903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.89402268,0.2701061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{\ell}$}}}%
    \put(0.14520691,0.16385462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xe$}}}%
    \put(0.41058116,0.16429136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xe$}}}%
    \put(0.72830825,0.05379075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xe$}}}%
    \put(0.94236521,0.14812386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd {\ell}e$}}}%
    \put(0.45208605,0.35443388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.69800169,0.35177944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.95796968,0.31333977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.40580189,0.20784848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.41510209,0.2593262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.66101775,0.25667175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.13997691,0.20784848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.71464388,0.10350998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> figures/frotxispfldyes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frotxispfldyes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.85571938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39394922)%
    \put(0,0){\includegraphics[width=\unitlength]{frotxispfldyes.pdf}}%
    \put(0.36237606,0.00404589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.67861848,0.01371885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.32413089,0.1341675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.07166427,0.1341675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.90467452,0.23248245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.63034071,0.23641505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.25018156,0.04066425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(-0.00228505,0.04066425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.83269146,0.13750448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.55835765,0.14143707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.09699783,0.04066425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.40722463,0.14610895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.15475802,0.14610895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.98580194,0.04133392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.71146812,0.04526652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.88674951,0.04066425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.66738331,0.37303425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.92525315,0.33288114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.42548743,0.37173102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.15376572,0.3326857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08947709,0.28926354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd yx$}}}%
    \put(0.6053169,0.32532078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.36342102,0.32401755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{x'}$}}}%
    \put(0.86145507,0.28926354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd y{\ell}$}}}%
    \put(0.85271095,0.09502298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd xd$}}}%
    \put(0.61288536,0.0443195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rd$}}}%
    \put(0.355996,0.05128855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd rd$}}}%
    \put(0.07876687,0.08978944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tnd {\ell}d$}}}%
    \put(0.38436254,0.23246757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.63357453,0.2792024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.39167864,0.27789917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.13189592,0.23246757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.96097357,0.13415262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.68862772,0.13415262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.61730005,0.08800112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.33396484,0.08382814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
  \end{picture}%
\endgroup%


==> figures/mftreestruct.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mftreestruct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.56930384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50350541)%
    \put(0,0){\includegraphics[width=\unitlength]{mftreestruct.pdf}}%
    \put(0.46199258,0.38499589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{prosthetic
fingers}}}%
    \put(0.57716884,0.15233299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fingers}}}%
    \put(-0.00187271,0.11695229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{knuckles}}}%
    \put(0.07554,0.01212673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hspace{1mm}T$}}}%
    \put(0.07691392,0.28897628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tendons }}}%
    \put(0.80714833,0.01624666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hand $T'$}}}%
  \end{picture}%
\endgroup%


==> figures/paths.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'paths.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.32972894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5453283)%
    \put(0,0){\includegraphics[width=\unitlength]{paths.pdf}}%
    \put(0.48875371,0.28333029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{x}}}}%
    \put(0.2736656,0.48943742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat P$}}}%
    \put(0.78436489,0.48943742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat P$}}}%
    \put(0.34867646,0.24843749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.95129991,0.13253303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.23620771,0.11982137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.79349652,0.12978392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.06466747,0.11982137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.66562231,0.23406039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.32203942,0.32717422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat Y$}}}%
    \put(0.17582313,0.23736815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.77677788,0.35160717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.30255822,0.08055098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat R$}}}%
    \put(0.0483166,0.18296402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat X$}}}%
    \put(0.26414601,0.36171507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.86676949,0.24581062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> figures/popback.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'popback.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49566454)%
    \put(0,0){\includegraphics[width=\unitlength]{popback.pdf}}%
    \put(0.94616463,0.44929396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}$}}}%
    \put(0.30123189,0.4527383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.40472318,0.27712181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{t_{\anchor}}}}}%
    \put(0.68063571,0.2679019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.15074235,0.33499868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.2554784,0.28982161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-1}$}}}%
    \put(0.82937217,0.35438466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-1}\ (\rootmin)$}}}%
  \end{picture}%
\endgroup%


==> figures/popfront.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'popfront.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{780bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39398976)%
    \put(0,0){\includegraphics[width=\unitlength]{popfront.pdf}}%
    \put(0.96188502,0.2858542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.66631849,0.22027628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{t_1}}}}%
    \put(0.2816251,0.22027628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{t_{1}}}}}%
    \put(0.58905975,0.34329009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.2146229,0.34329009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.84871044,0.21294763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.49639793,0.21294763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.12196114,0.26422969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.81086163,0.3476899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.42258608,0.30732316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.07421368,0.2277942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
  \end{picture}%
\endgroup%


==> figures/pushbackcombo.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pushbackcombo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.02211914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.516471)%
    \put(0,0){\includegraphics[width=\unitlength]{pushbackcombo.pdf}}%
    \put(0.31977015,0.37471918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.88624676,0.30480582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}$}}}%
    \put(0.45935833,0.28875469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{t_{\anchor}}}}}%
    \put(0.17141235,0.27914774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.77553462,0.34906112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.27490813,0.23969752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-1}$}}}%
    \put(0.87096347,0.23969752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen-1}$}}}%
    \put(0.4465704,0.47259133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.92699983,0.47528031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x\ (\rootmin)$}}}%
  \end{picture}%
\endgroup%


==> figures/pushfrontcombo.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pushfrontcombo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.47382813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39365103)%
    \put(0,0){\includegraphics[width=\unitlength]{pushfrontcombo.pdf}}%
    \put(0.25626535,0.30030178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.26900392,0.23140942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmin}}}}%
    \put(0.61263786,0.23140942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{t_{\anchor}}}}}%
    \put(0.57142304,0.36064061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.91505698,0.36064061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\deqlen}\ (\rootmin)$}}}%
    \put(0.13737069,0.22371036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.47407796,0.22371036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.8177119,0.27758433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{\anchor}$}}}%
    \put(0.08063626,0.19154269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.41734353,0.19154269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.78252706,0.19369765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.10003088,0.35804819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.41949849,0.30201928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.76528739,0.24383541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> figures/tendonbotlr1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonbotlr1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.20831061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4885784)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonbotlr1.pdf}}%
    \put(0.44888794,0.46392843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmax{}}}}}%
    \put(0.10584966,0.40839433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.71669124,0.29616446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.81599652,0.41038152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.21477471,0.2921792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.42517957,0.29676071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmin{}}}}}%
    \put(0.74887764,0.45065644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.83288467,0.03638142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.78603117,0.09895233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.09220336,0.45143204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.12907489,0.04023343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08222139,0.10280435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
  \end{picture}%
\endgroup%


==> figures/tendonbotlr2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonbotlr2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{365.41137288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45732382)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonbotlr2.pdf}}%
    \put(0.13949209,0.4246172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.22250353,0.03434155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.17824049,0.09345301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.80097777,0.42755183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.85290962,0.09989397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.76768462,0.26628178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.51307358,0.43403671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{y'}}}}%
    \put(0.1555583,0.36740492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.11605959,0.27284989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.81500266,0.38107664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.72560868,0.2390653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.46519738,0.27103991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmin{}}}}}%
  \end{picture}%
\endgroup%


==> figures/tendonbotlr3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonbotlr3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.67678888bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38631504)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonbotlr3.pdf}}%
    \put(0.17418448,0.3578118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.22390322,0.04411731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.14231013,0.20341439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.80856606,0.35699053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.85917794,0.04272514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.77772225,0.15805902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.4924756,0.36402033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\pushback{\tminset{}}{y'}}}}%
    \put(0.48468776,0.21053077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmin{}}}}}%
    \put(0.18761167,0.30912515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.8185358,0.3083482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.77828737,0.21053077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.10669732,0.17695642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
  \end{picture}%
\endgroup%


==> figures/tendonbotrl1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonbotrl1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{377.20831061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44713046)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonbotrl1.pdf}}%
    \put(0.44049891,0.42457164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmin{}}}}}%
    \put(0.41669145,0.27500628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmax{}}}}}%
    \put(0.15474083,0.37325282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.73803719,0.36999371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.10991535,0.27024147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.10991535,0.27024147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.83160623,0.26369624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.7574926,0.41242556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.67637057,0.03329504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.71531416,0.09055783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.18167254,0.41313536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.13944559,0.03682028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.17838918,0.09408307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
  \end{picture}%
\endgroup%


==> figures/tendonbotrl2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonbotrl2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{378.57244706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44142495)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonbotrl2.pdf}}%
    \put(0.13045261,0.40985538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04187429,0.03314766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.08490392,0.09020411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.71754827,0.41268798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.6758747,0.09642115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.74576308,0.2570245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.40225569,0.41894742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{y'}}}}%
    \put(0.38839838,0.2692221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmax{}}}}}%
    \put(0.10576114,0.37132571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.1987834,0.25962639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.73874226,0.3611378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.83221301,0.22348982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
  \end{picture}%
\endgroup%


==> figures/tendonbotrl3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonbotrl3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.68015216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41689499)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonbotrl3.pdf}}%
    \put(0.13752484,0.38613549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.09291825,0.04760955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.16772542,0.21951628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.74334504,0.38524921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.70229836,0.04610718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.81767205,0.17509453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.38217159,0.39283547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\pushfront{\tmaxset{}}{y'}}}}%
    \put(0.33457482,0.22757608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\popfront{\tmaxset{}}}}}%
    \put(0.11055684,0.342578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.2471744,0.19514889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.72256061,0.34291005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.82040403,0.22553946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
  \end{picture}%
\endgroup%


==> figures/tendoninv1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendoninv1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{87.44763666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32762046)%
    \put(0,0){\includegraphics[width=\unitlength]{tendoninv1.pdf}}%
    \put(0.65723237,0.62728618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmx}}}%
    \put(0.21205525,0.8171364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmn}}}%
    \put(0.58355882,1.23031223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.40059218,0.02664094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> figures/tendoninv2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendoninv2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.08710938bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35706803)%
    \put(0,0){\includegraphics[width=\unitlength]{tendoninv2.pdf}}%
    \put(0.21757595,0.81107854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmn}}}%
    \put(0.66354034,0.60861249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmx}}}%
    \put(-0.01043571,1.26155057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.36672323,0.02615067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> figures/tendoninv3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendoninv3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.90133894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08602258)%
    \put(0,0){\includegraphics[width=\unitlength]{tendoninv3.pdf}}%
    \put(0.17346584,0.48100104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmn}}}%
    \put(0.53683564,0.65532098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmx}}}%
    \put(0.81332817,1.00642232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.51398673,0.02179287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> figures/tendoninv4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendoninv4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{87.99333529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35890981)%
    \put(0,0){\includegraphics[width=\unitlength]{tendoninv4.pdf}}%
    \put(0.65935808,0.83934364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmx}}}%
    \put(0.28725515,0.65751169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rtmn}}}%
    \put(0.40999171,1.26220504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.57463043,0.02647573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> figures/tendonll.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.38392967bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5376044)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonll.pdf}}%
    \put(0.295613,0.42237922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.34560252,0.48148369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.25129966,0.00965807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.83967389,0.42237922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.80172337,0.00965807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.8800199,0.25486857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.54096843,0.5124573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\pushback{\tmaxset{}}{x}}}}%
    \put(0.45531328,0.34191824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\popback{\tmaxset{}}}}}%
  \end{picture}%
\endgroup%


==> figures/tendonlr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonlr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.86785025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43039849)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonlr.pdf}}%
    \put(0.12538412,0.32245906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.16108105,0.36466492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.06629592,0.02773933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.53420635,0.23804734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.5006564,0.36466492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.40924774,0.02773933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.82836905,0.32245906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.76566037,0.02773933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.93637102,0.11842979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.2970901,0.41165905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmin{}}}}}%
    \put(0.23592468,0.31013776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\parent{\rootmax{}}}}}}%
    \put(0.65219001,0.41244121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\pushback{\tmaxset{}}x}}}%
    \put(0.59102459,0.31091992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\popback{\tmaxset{}}}}}%
    \put(0.08957028,0.26182364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.46648615,0.333623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.78326034,0.25853579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.15646139,0.1687076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.45915669,0.15853955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.86595518,0.16533115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
  \end{picture}%
\endgroup%


==> figures/tendonrl.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonrl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.15776716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40481514)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonrl.pdf}}%
    \put(0.12346579,0.32226189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.08128574,0.36444195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.18251786,0.02772237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.43946962,0.23790179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.4664941,0.36444195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.56435182,0.02772237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.82976275,0.32226189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.88881482,0.02772237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.71820855,0.11835738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.2712696,0.38686884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\rootmax{}}}}}%
    \put(0.21014158,0.28540962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotate{\parent{\rootmin{}}}}}}%
    \put(0.66402218,0.38473112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\pushfront{\tminset{}}{x}}}}%
    \put(0.60289416,0.2832719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\popfront{\tminset{}}}}}%
    \put(0.15636572,0.24969602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.49921031,0.33347244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.86603714,0.24969602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmax{}}}}%
    \put(0.08269294,0.17265899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.50598831,0.16065804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
    \put(0.7937383,0.17039305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rootmin{}}}}%
  \end{picture}%
\endgroup%


==> figures/tendonrr.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendonrr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.15429044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56095905)%
    \put(0,0){\includegraphics[width=\unitlength]{tendonrr.pdf}}%
    \put(0.17814207,0.45351228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.11468101,0.51697327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.16479915,0.01036996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.72259017,0.45351228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.76297109,0.01036996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.61798088,0.27365463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.38475575,0.53395839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\pushfront{\tminset{}}{x}}}}%
    \put(0.29278706,0.3508491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\popfront{\tminset{}}}}}%
  \end{picture}%
\endgroup%


==> figures/tentodeq.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tentodeq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.30007821bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12627194)%
    \put(0,0){\includegraphics[width=\unitlength]{tentodeq.pdf}}%
    \put(0.10438946,1.06291103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.19635343,0.40352012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\in \tminset{}$}}}%
    \put(0.1963538,0.31496421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\in \tmaxset{}$}}}%
    \put(0.79798557,0.03906256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%

